The nonlinear viscoelastic behavior of polypropylene

A series of tensile relaxation tests is performed on isotactic polypropylene in the sub-yield and post-yield regions at room temperature. Constitutive equations are derived for the time-dependent response of a semicrystalline polymer at isothermal loading with small strains. Adjustable parameters in the stress-strain relations are found by fitting experimental data. It is demonstrated that the growth of the longitudinal strain results in an increase in the relaxation rate in a small interval of strains in the sub-yield domain. When the strain exceeds some critical value which is substantially less than the apparent yield strain, the relaxation process becomes strain-independent.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(91,-7){0.16}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){30.0}
\put(-10,70){$\sigma$}

\put(   6.39,   38.01){\circle{1.8}} 
\put(  13.16,   66.19){\circle{1.8}} 
\put(  19.29,   77.21){\circle{1.8}} 
\put(  25.70,   84.00){\circle{1.8}} 
\put(  31.01,   88.10){\circle{1.8}} 
\put(  37.88,   91.91){\circle{1.8}} 
\put(  43.52,   94.11){\circle{1.8}} 
\put(  50.78,   95.96){\circle{1.8}} 
\put(  56.79,   96.90){\circle{1.8}} 
\put(  62.91,   97.42){\circle{1.8}} 
\put(  69.17,   97.63){\circle{1.8}} 
\put(  75.58,   97.62){\circle{1.8}} 
\put(  82.12,   97.37){\circle{1.8}} 
\put(  87.09,   97.11){\circle{1.8}} 
\put(  93.82,   96.60){\circle{1.8}} 
\put( 100.00,   95.99){\circle{1.8}} 

\put(   3.13,   19.24){\circle*{1.8}} 
\put(   4.69,   35.44){\circle*{1.8}} 
\put(   6.25,   38.44){\circle*{1.8}} 
\put(   7.81,   53.64){\circle*{1.8}} 
\put(   9.38,   53.53){\circle*{1.8}} 
\put(  10.94,   66.49){\circle*{1.8}} 
\put(  12.50,   68.49){\circle*{1.8}} 
\put(  15.63,   72.80){\circle*{1.8}} 
\put(  18.75,   75.26){\circle*{1.8}} 
\put(  25.00,   82.25){\circle*{1.8}} 
\put(  37.50,   88.10){\circle*{1.8}} 
\put(  50.00,   95.57){\circle*{1.8}} 
\put(  62.50,   94.97){\circle*{1.8}} 
\put(  75.00,   97.05){\circle*{1.8}} 
\put(  87.50,   95.18){\circle*{1.8}} 
\put( 100.00,   95.99){\circle*{1.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){1.0}
\put(94,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){0.0}
\put(-10,96){20.0}
\put(-10,70){$\sigma$}
\put(102,20){1}
\put(102,36){2}
\put(102,40){3}
\put(102,48){4}
\put(102,52){5}
\put(102,60){6}
\put(102,64){7}
\put(102,69){8}

\put(   3.96,   26.11){\circle{1.8}} 
\put(   7.31,   25.97){\circle{1.8}} 
\put(  12.76,   25.62){\circle{1.8}} 
\put(  17.12,   25.36){\circle{1.8}} 
\put(  20.75,   25.11){\circle{1.8}} 
\put(  23.86,   25.00){\circle{1.8}} 
\put(  27.82,   24.81){\circle{1.8}} 
\put(  32.17,   24.50){\circle{1.8}} 
\put(  35.80,   24.25){\circle{1.8}} 
\put(  40.31,   23.92){\circle{1.8}} 
\put(  44.04,   23.64){\circle{1.8}} 
\put(  48.19,   23.44){\circle{1.8}} 
\put(  52.07,   23.24){\circle{1.8}} 
\put(  56.03,   22.98){\circle{1.8}} 
\put(  59.93,   22.80){\circle{1.8}} 
\put(  64.17,   22.41){\circle{1.8}} 
\put(  68.09,   22.29){\circle{1.8}} 
\put(  72.05,   21.86){\circle{1.8}} 
\put(  76.06,   21.71){\circle{1.8}} 
\put(  79.99,   21.41){\circle{1.8}} 
\put(  84.06,   21.21){\circle{1.8}} 
\put(  88.02,   20.73){\circle{1.8}} 
\put(  92.01,   20.31){\circle{1.8}} 
\put(  96.01,   20.16){\circle{1.8}} 
\put( 100.00,   19.81){\circle{1.8}} 

\put(   0.25,   26.18){\circle*{0.8}} 
\put(   0.50,   26.17){\circle*{0.8}} 
\put(   0.75,   26.16){\circle*{0.8}} 
\put(   1.00,   26.15){\circle*{0.8}} 
\put(   1.25,   26.13){\circle*{0.8}} 
\put(   1.50,   26.12){\circle*{0.8}} 
\put(   1.75,   26.11){\circle*{0.8}} 
\put(   2.00,   26.10){\circle*{0.8}} 
\put(   2.25,   26.09){\circle*{0.8}} 
\put(   2.50,   26.08){\circle*{0.8}} 
\put(   2.75,   26.07){\circle*{0.8}} 
\put(   3.00,   26.06){\circle*{0.8}} 
\put(   3.25,   26.05){\circle*{0.8}} 
\put(   3.50,   26.04){\circle*{0.8}} 
\put(   3.75,   26.03){\circle*{0.8}} 
\put(   4.00,   26.01){\circle*{0.8}} 
\put(   4.25,   26.00){\circle*{0.8}} 
\put(   4.50,   25.99){\circle*{0.8}} 
\put(   4.75,   25.98){\circle*{0.8}} 
\put(   5.00,   25.97){\circle*{0.8}} 
\put(   5.25,   25.96){\circle*{0.8}} 
\put(   5.50,   25.95){\circle*{0.8}} 
\put(   5.75,   25.94){\circle*{0.8}} 
\put(   6.00,   25.92){\circle*{0.8}} 
\put(   6.25,   25.91){\circle*{0.8}} 
\put(   6.50,   25.90){\circle*{0.8}} 
\put(   6.75,   25.89){\circle*{0.8}} 
\put(   7.00,   25.88){\circle*{0.8}} 
\put(   7.25,   25.87){\circle*{0.8}} 
\put(   7.50,   25.86){\circle*{0.8}} 
\put(   7.75,   25.84){\circle*{0.8}} 
\put(   8.00,   25.83){\circle*{0.8}} 
\put(   8.25,   25.82){\circle*{0.8}} 
\put(   8.50,   25.81){\circle*{0.8}} 
\put(   8.75,   25.80){\circle*{0.8}} 
\put(   9.00,   25.78){\circle*{0.8}} 
\put(   9.25,   25.77){\circle*{0.8}} 
\put(   9.50,   25.76){\circle*{0.8}} 
\put(   9.75,   25.75){\circle*{0.8}} 
\put(  10.00,   25.74){\circle*{0.8}} 
\put(  10.25,   25.73){\circle*{0.8}} 
\put(  10.50,   25.71){\circle*{0.8}} 
\put(  10.75,   25.70){\circle*{0.8}} 
\put(  11.00,   25.69){\circle*{0.8}} 
\put(  11.25,   25.68){\circle*{0.8}} 
\put(  11.50,   25.66){\circle*{0.8}} 
\put(  11.75,   25.65){\circle*{0.8}} 
\put(  12.00,   25.64){\circle*{0.8}} 
\put(  12.25,   25.63){\circle*{0.8}} 
\put(  12.50,   25.61){\circle*{0.8}} 
\put(  12.75,   25.60){\circle*{0.8}} 
\put(  13.00,   25.59){\circle*{0.8}} 
\put(  13.25,   25.58){\circle*{0.8}} 
\put(  13.50,   25.57){\circle*{0.8}} 
\put(  13.75,   25.55){\circle*{0.8}} 
\put(  14.00,   25.54){\circle*{0.8}} 
\put(  14.25,   25.53){\circle*{0.8}} 
\put(  14.50,   25.51){\circle*{0.8}} 
\put(  14.75,   25.50){\circle*{0.8}} 
\put(  15.00,   25.49){\circle*{0.8}} 
\put(  15.25,   25.48){\circle*{0.8}} 
\put(  15.50,   25.46){\circle*{0.8}} 
\put(  15.75,   25.45){\circle*{0.8}} 
\put(  16.00,   25.44){\circle*{0.8}} 
\put(  16.25,   25.42){\circle*{0.8}} 
\put(  16.50,   25.41){\circle*{0.8}} 
\put(  16.75,   25.40){\circle*{0.8}} 
\put(  17.00,   25.39){\circle*{0.8}} 
\put(  17.25,   25.37){\circle*{0.8}} 
\put(  17.50,   25.36){\circle*{0.8}} 
\put(  17.75,   25.35){\circle*{0.8}} 
\put(  18.00,   25.33){\circle*{0.8}} 
\put(  18.25,   25.32){\circle*{0.8}} 
\put(  18.50,   25.31){\circle*{0.8}} 
\put(  18.75,   25.29){\circle*{0.8}} 
\put(  19.00,   25.28){\circle*{0.8}} 
\put(  19.25,   25.27){\circle*{0.8}} 
\put(  19.50,   25.25){\circle*{0.8}} 
\put(  19.75,   25.24){\circle*{0.8}} 
\put(  20.00,   25.23){\circle*{0.8}} 
\put(  20.25,   25.21){\circle*{0.8}} 
\put(  20.50,   25.20){\circle*{0.8}} 
\put(  20.75,   25.19){\circle*{0.8}} 
\put(  21.00,   25.17){\circle*{0.8}} 
\put(  21.25,   25.16){\circle*{0.8}} 
\put(  21.50,   25.15){\circle*{0.8}} 
\put(  21.75,   25.13){\circle*{0.8}} 
\put(  22.00,   25.12){\circle*{0.8}} 
\put(  22.25,   25.10){\circle*{0.8}} 
\put(  22.50,   25.09){\circle*{0.8}} 
\put(  22.75,   25.08){\circle*{0.8}} 
\put(  23.00,   25.06){\circle*{0.8}} 
\put(  23.25,   25.05){\circle*{0.8}} 
\put(  23.50,   25.03){\circle*{0.8}} 
\put(  23.75,   25.02){\circle*{0.8}} 
\put(  24.00,   25.01){\circle*{0.8}} 
\put(  24.25,   24.99){\circle*{0.8}} 
\put(  24.50,   24.98){\circle*{0.8}} 
\put(  24.75,   24.96){\circle*{0.8}} 
\put(  25.00,   24.95){\circle*{0.8}} 
\put(  25.25,   24.94){\circle*{0.8}} 
\put(  25.50,   24.92){\circle*{0.8}} 
\put(  25.75,   24.91){\circle*{0.8}} 
\put(  26.00,   24.89){\circle*{0.8}} 
\put(  26.25,   24.88){\circle*{0.8}} 
\put(  26.50,   24.87){\circle*{0.8}} 
\put(  26.75,   24.85){\circle*{0.8}} 
\put(  27.00,   24.84){\circle*{0.8}} 
\put(  27.25,   24.82){\circle*{0.8}} 
\put(  27.50,   24.81){\circle*{0.8}} 
\put(  27.75,   24.79){\circle*{0.8}} 
\put(  28.00,   24.78){\circle*{0.8}} 
\put(  28.25,   24.76){\circle*{0.8}} 
\put(  28.50,   24.75){\circle*{0.8}} 
\put(  28.75,   24.73){\circle*{0.8}} 
\put(  29.00,   24.72){\circle*{0.8}} 
\put(  29.25,   24.71){\circle*{0.8}} 
\put(  29.50,   24.69){\circle*{0.8}} 
\put(  29.75,   24.68){\circle*{0.8}} 
\put(  30.00,   24.66){\circle*{0.8}} 
\put(  30.25,   24.65){\circle*{0.8}} 
\put(  30.50,   24.63){\circle*{0.8}} 
\put(  30.75,   24.62){\circle*{0.8}} 
\put(  31.00,   24.60){\circle*{0.8}} 
\put(  31.25,   24.59){\circle*{0.8}} 
\put(  31.50,   24.57){\circle*{0.8}} 
\put(  31.75,   24.56){\circle*{0.8}} 
\put(  32.00,   24.54){\circle*{0.8}} 
\put(  32.25,   24.53){\circle*{0.8}} 
\put(  32.50,   24.51){\circle*{0.8}} 
\put(  32.75,   24.50){\circle*{0.8}} 
\put(  33.00,   24.48){\circle*{0.8}} 
\put(  33.25,   24.47){\circle*{0.8}} 
\put(  33.50,   24.45){\circle*{0.8}} 
\put(  33.75,   24.44){\circle*{0.8}} 
\put(  34.00,   24.42){\circle*{0.8}} 
\put(  34.25,   24.41){\circle*{0.8}} 
\put(  34.50,   24.39){\circle*{0.8}} 
\put(  34.75,   24.38){\circle*{0.8}} 
\put(  35.00,   24.36){\circle*{0.8}} 
\put(  35.25,   24.34){\circle*{0.8}} 
\put(  35.50,   24.33){\circle*{0.8}} 
\put(  35.75,   24.31){\circle*{0.8}} 
\put(  36.00,   24.30){\circle*{0.8}} 
\put(  36.25,   24.28){\circle*{0.8}} 
\put(  36.50,   24.27){\circle*{0.8}} 
\put(  36.75,   24.25){\circle*{0.8}} 
\put(  37.00,   24.24){\circle*{0.8}} 
\put(  37.25,   24.22){\circle*{0.8}} 
\put(  37.50,   24.20){\circle*{0.8}} 
\put(  37.75,   24.19){\circle*{0.8}} 
\put(  38.00,   24.17){\circle*{0.8}} 
\put(  38.25,   24.16){\circle*{0.8}} 
\put(  38.50,   24.14){\circle*{0.8}} 
\put(  38.75,   24.13){\circle*{0.8}} 
\put(  39.00,   24.11){\circle*{0.8}} 
\put(  39.25,   24.09){\circle*{0.8}} 
\put(  39.50,   24.08){\circle*{0.8}} 
\put(  39.75,   24.06){\circle*{0.8}} 
\put(  40.00,   24.05){\circle*{0.8}} 
\put(  40.25,   24.03){\circle*{0.8}} 
\put(  40.50,   24.02){\circle*{0.8}} 
\put(  40.75,   24.00){\circle*{0.8}} 
\put(  41.00,   23.98){\circle*{0.8}} 
\put(  41.25,   23.97){\circle*{0.8}} 
\put(  41.50,   23.95){\circle*{0.8}} 
\put(  41.75,   23.94){\circle*{0.8}} 
\put(  42.00,   23.92){\circle*{0.8}} 
\put(  42.25,   23.90){\circle*{0.8}} 
\put(  42.50,   23.89){\circle*{0.8}} 
\put(  42.75,   23.87){\circle*{0.8}} 
\put(  43.00,   23.85){\circle*{0.8}} 
\put(  43.25,   23.84){\circle*{0.8}} 
\put(  43.50,   23.82){\circle*{0.8}} 
\put(  43.75,   23.81){\circle*{0.8}} 
\put(  44.00,   23.79){\circle*{0.8}} 
\put(  44.25,   23.77){\circle*{0.8}} 
\put(  44.50,   23.76){\circle*{0.8}} 
\put(  44.75,   23.74){\circle*{0.8}} 
\put(  45.00,   23.72){\circle*{0.8}} 
\put(  45.25,   23.71){\circle*{0.8}} 
\put(  45.50,   23.69){\circle*{0.8}} 
\put(  45.75,   23.68){\circle*{0.8}} 
\put(  46.00,   23.66){\circle*{0.8}} 
\put(  46.25,   23.64){\circle*{0.8}} 
\put(  46.50,   23.63){\circle*{0.8}} 
\put(  46.75,   23.61){\circle*{0.8}} 
\put(  47.00,   23.59){\circle*{0.8}} 
\put(  47.25,   23.58){\circle*{0.8}} 
\put(  47.50,   23.56){\circle*{0.8}} 
\put(  47.75,   23.54){\circle*{0.8}} 
\put(  48.00,   23.53){\circle*{0.8}} 
\put(  48.25,   23.51){\circle*{0.8}} 
\put(  48.50,   23.49){\circle*{0.8}} 
\put(  48.75,   23.48){\circle*{0.8}} 
\put(  49.00,   23.46){\circle*{0.8}} 
\put(  49.25,   23.44){\circle*{0.8}} 
\put(  49.50,   23.43){\circle*{0.8}} 
\put(  49.75,   23.41){\circle*{0.8}} 
\put(  50.00,   23.39){\circle*{0.8}} 
\put(  50.25,   23.38){\circle*{0.8}} 
\put(  50.50,   23.36){\circle*{0.8}} 
\put(  50.75,   23.34){\circle*{0.8}} 
\put(  51.00,   23.33){\circle*{0.8}} 
\put(  51.25,   23.31){\circle*{0.8}} 
\put(  51.50,   23.29){\circle*{0.8}} 
\put(  51.75,   23.27){\circle*{0.8}} 
\put(  52.00,   23.26){\circle*{0.8}} 
\put(  52.25,   23.24){\circle*{0.8}} 
\put(  52.50,   23.22){\circle*{0.8}} 
\put(  52.75,   23.21){\circle*{0.8}} 
\put(  53.00,   23.19){\circle*{0.8}} 
\put(  53.25,   23.17){\circle*{0.8}} 
\put(  53.50,   23.16){\circle*{0.8}} 
\put(  53.75,   23.14){\circle*{0.8}} 
\put(  54.00,   23.12){\circle*{0.8}} 
\put(  54.25,   23.10){\circle*{0.8}} 
\put(  54.50,   23.09){\circle*{0.8}} 
\put(  54.75,   23.07){\circle*{0.8}} 
\put(  55.00,   23.05){\circle*{0.8}} 
\put(  55.25,   23.04){\circle*{0.8}} 
\put(  55.50,   23.02){\circle*{0.8}} 
\put(  55.75,   23.00){\circle*{0.8}} 
\put(  56.00,   22.98){\circle*{0.8}} 
\put(  56.25,   22.97){\circle*{0.8}} 
\put(  56.50,   22.95){\circle*{0.8}} 
\put(  56.75,   22.93){\circle*{0.8}} 
\put(  57.00,   22.92){\circle*{0.8}} 
\put(  57.25,   22.90){\circle*{0.8}} 
\put(  57.50,   22.88){\circle*{0.8}} 
\put(  57.75,   22.86){\circle*{0.8}} 
\put(  58.00,   22.85){\circle*{0.8}} 
\put(  58.25,   22.83){\circle*{0.8}} 
\put(  58.50,   22.81){\circle*{0.8}} 
\put(  58.75,   22.79){\circle*{0.8}} 
\put(  59.00,   22.78){\circle*{0.8}} 
\put(  59.25,   22.76){\circle*{0.8}} 
\put(  59.50,   22.74){\circle*{0.8}} 
\put(  59.75,   22.73){\circle*{0.8}} 
\put(  60.00,   22.71){\circle*{0.8}} 
\put(  60.25,   22.69){\circle*{0.8}} 
\put(  60.50,   22.67){\circle*{0.8}} 
\put(  60.75,   22.66){\circle*{0.8}} 
\put(  61.00,   22.64){\circle*{0.8}} 
\put(  61.25,   22.62){\circle*{0.8}} 
\put(  61.50,   22.60){\circle*{0.8}} 
\put(  61.75,   22.59){\circle*{0.8}} 
\put(  62.00,   22.57){\circle*{0.8}} 
\put(  62.25,   22.55){\circle*{0.8}} 
\put(  62.50,   22.53){\circle*{0.8}} 
\put(  62.75,   22.52){\circle*{0.8}} 
\put(  63.00,   22.50){\circle*{0.8}} 
\put(  63.25,   22.48){\circle*{0.8}} 
\put(  63.50,   22.46){\circle*{0.8}} 
\put(  63.75,   22.45){\circle*{0.8}} 
\put(  64.00,   22.43){\circle*{0.8}} 
\put(  64.25,   22.41){\circle*{0.8}} 
\put(  64.50,   22.39){\circle*{0.8}} 
\put(  64.75,   22.38){\circle*{0.8}} 
\put(  65.00,   22.36){\circle*{0.8}} 
\put(  65.25,   22.34){\circle*{0.8}} 
\put(  65.50,   22.32){\circle*{0.8}} 
\put(  65.75,   22.31){\circle*{0.8}} 
\put(  66.00,   22.29){\circle*{0.8}} 
\put(  66.25,   22.27){\circle*{0.8}} 
\put(  66.50,   22.25){\circle*{0.8}} 
\put(  66.75,   22.24){\circle*{0.8}} 
\put(  67.00,   22.22){\circle*{0.8}} 
\put(  67.25,   22.20){\circle*{0.8}} 
\put(  67.50,   22.18){\circle*{0.8}} 
\put(  67.75,   22.16){\circle*{0.8}} 
\put(  68.00,   22.15){\circle*{0.8}} 
\put(  68.25,   22.13){\circle*{0.8}} 
\put(  68.50,   22.11){\circle*{0.8}} 
\put(  68.75,   22.09){\circle*{0.8}} 
\put(  69.00,   22.08){\circle*{0.8}} 
\put(  69.25,   22.06){\circle*{0.8}} 
\put(  69.50,   22.04){\circle*{0.8}} 
\put(  69.75,   22.02){\circle*{0.8}} 
\put(  70.00,   22.01){\circle*{0.8}} 
\put(  70.25,   21.99){\circle*{0.8}} 
\put(  70.50,   21.97){\circle*{0.8}} 
\put(  70.75,   21.95){\circle*{0.8}} 
\put(  71.00,   21.94){\circle*{0.8}} 
\put(  71.25,   21.92){\circle*{0.8}} 
\put(  71.50,   21.90){\circle*{0.8}} 
\put(  71.75,   21.88){\circle*{0.8}} 
\put(  72.00,   21.86){\circle*{0.8}} 
\put(  72.25,   21.85){\circle*{0.8}} 
\put(  72.50,   21.83){\circle*{0.8}} 
\put(  72.75,   21.81){\circle*{0.8}} 
\put(  73.00,   21.79){\circle*{0.8}} 
\put(  73.25,   21.78){\circle*{0.8}} 
\put(  73.50,   21.76){\circle*{0.8}} 
\put(  73.75,   21.74){\circle*{0.8}} 
\put(  74.00,   21.72){\circle*{0.8}} 
\put(  74.25,   21.71){\circle*{0.8}} 
\put(  74.50,   21.69){\circle*{0.8}} 
\put(  74.75,   21.67){\circle*{0.8}} 
\put(  75.00,   21.65){\circle*{0.8}} 
\put(  75.25,   21.64){\circle*{0.8}} 
\put(  75.50,   21.62){\circle*{0.8}} 
\put(  75.75,   21.60){\circle*{0.8}} 
\put(  76.00,   21.58){\circle*{0.8}} 
\put(  76.25,   21.56){\circle*{0.8}} 
\put(  76.50,   21.55){\circle*{0.8}} 
\put(  76.75,   21.53){\circle*{0.8}} 
\put(  77.00,   21.51){\circle*{0.8}} 
\put(  77.25,   21.49){\circle*{0.8}} 
\put(  77.50,   21.48){\circle*{0.8}} 
\put(  77.75,   21.46){\circle*{0.8}} 
\put(  78.00,   21.44){\circle*{0.8}} 
\put(  78.25,   21.42){\circle*{0.8}} 
\put(  78.50,   21.41){\circle*{0.8}} 
\put(  78.75,   21.39){\circle*{0.8}} 
\put(  79.00,   21.37){\circle*{0.8}} 
\put(  79.25,   21.35){\circle*{0.8}} 
\put(  79.50,   21.34){\circle*{0.8}} 
\put(  79.75,   21.32){\circle*{0.8}} 
\put(  80.00,   21.30){\circle*{0.8}} 
\put(  80.25,   21.28){\circle*{0.8}} 
\put(  80.50,   21.27){\circle*{0.8}} 
\put(  80.75,   21.25){\circle*{0.8}} 
\put(  81.00,   21.23){\circle*{0.8}} 
\put(  81.25,   21.21){\circle*{0.8}} 
\put(  81.50,   21.19){\circle*{0.8}} 
\put(  81.75,   21.18){\circle*{0.8}} 
\put(  82.00,   21.16){\circle*{0.8}} 
\put(  82.25,   21.14){\circle*{0.8}} 
\put(  82.50,   21.12){\circle*{0.8}} 
\put(  82.75,   21.11){\circle*{0.8}} 
\put(  83.00,   21.09){\circle*{0.8}} 
\put(  83.25,   21.07){\circle*{0.8}} 
\put(  83.50,   21.05){\circle*{0.8}} 
\put(  83.75,   21.04){\circle*{0.8}} 
\put(  84.00,   21.02){\circle*{0.8}} 
\put(  84.25,   21.00){\circle*{0.8}} 
\put(  84.50,   20.99){\circle*{0.8}} 
\put(  84.75,   20.97){\circle*{0.8}} 
\put(  85.00,   20.95){\circle*{0.8}} 
\put(  85.25,   20.93){\circle*{0.8}} 
\put(  85.50,   20.92){\circle*{0.8}} 
\put(  85.75,   20.90){\circle*{0.8}} 
\put(  86.00,   20.88){\circle*{0.8}} 
\put(  86.25,   20.86){\circle*{0.8}} 
\put(  86.50,   20.85){\circle*{0.8}} 
\put(  86.75,   20.83){\circle*{0.8}} 
\put(  87.00,   20.81){\circle*{0.8}} 
\put(  87.25,   20.79){\circle*{0.8}} 
\put(  87.50,   20.78){\circle*{0.8}} 
\put(  87.75,   20.76){\circle*{0.8}} 
\put(  88.00,   20.74){\circle*{0.8}} 
\put(  88.25,   20.72){\circle*{0.8}} 
\put(  88.50,   20.71){\circle*{0.8}} 
\put(  88.75,   20.69){\circle*{0.8}} 
\put(  89.00,   20.67){\circle*{0.8}} 
\put(  89.25,   20.66){\circle*{0.8}} 
\put(  89.50,   20.64){\circle*{0.8}} 
\put(  89.75,   20.62){\circle*{0.8}} 
\put(  90.00,   20.60){\circle*{0.8}} 
\put(  90.25,   20.59){\circle*{0.8}} 
\put(  90.50,   20.57){\circle*{0.8}} 
\put(  90.75,   20.55){\circle*{0.8}} 
\put(  91.00,   20.54){\circle*{0.8}} 
\put(  91.25,   20.52){\circle*{0.8}} 
\put(  91.50,   20.50){\circle*{0.8}} 
\put(  91.75,   20.48){\circle*{0.8}} 
\put(  92.00,   20.47){\circle*{0.8}} 
\put(  92.25,   20.45){\circle*{0.8}} 
\put(  92.50,   20.43){\circle*{0.8}} 
\put(  92.75,   20.42){\circle*{0.8}} 
\put(  93.00,   20.40){\circle*{0.8}} 
\put(  93.25,   20.38){\circle*{0.8}} 
\put(  93.50,   20.37){\circle*{0.8}} 
\put(  93.75,   20.35){\circle*{0.8}} 
\put(  94.00,   20.33){\circle*{0.8}} 
\put(  94.25,   20.31){\circle*{0.8}} 
\put(  94.50,   20.30){\circle*{0.8}} 
\put(  94.75,   20.28){\circle*{0.8}} 
\put(  95.00,   20.26){\circle*{0.8}} 
\put(  95.25,   20.25){\circle*{0.8}} 
\put(  95.50,   20.23){\circle*{0.8}} 
\put(  95.75,   20.21){\circle*{0.8}} 
\put(  96.00,   20.20){\circle*{0.8}} 
\put(  96.25,   20.18){\circle*{0.8}} 
\put(  96.50,   20.16){\circle*{0.8}} 
\put(  96.75,   20.15){\circle*{0.8}} 
\put(  97.00,   20.13){\circle*{0.8}} 
\put(  97.25,   20.11){\circle*{0.8}} 
\put(  97.50,   20.10){\circle*{0.8}} 
\put(  97.75,   20.08){\circle*{0.8}} 
\put(  98.00,   20.06){\circle*{0.8}} 
\put(  98.25,   20.05){\circle*{0.8}} 
\put(  98.50,   20.03){\circle*{0.8}} 
\put(  98.75,   20.01){\circle*{0.8}} 
\put(  99.00,   20.00){\circle*{0.8}} 
\put(  99.25,   19.98){\circle*{0.8}} 
\put(  99.50,   19.96){\circle*{0.8}} 
\put(  99.75,   19.95){\circle*{0.8}} 

\put(   3.97,   48.29){\circle{1.8}} 
\put(   7.32,   47.97){\circle{1.8}} 
\put(  11.53,   47.60){\circle{1.8}} 
\put(  16.12,   47.05){\circle{1.8}} 
\put(  19.91,   46.65){\circle{1.8}} 
\put(  23.86,   46.21){\circle{1.8}} 
\put(  27.82,   45.68){\circle{1.8}} 
\put(  31.68,   45.25){\circle{1.8}} 
\put(  35.81,   44.93){\circle{1.8}} 
\put(  39.98,   44.58){\circle{1.8}} 
\put(  43.76,   44.02){\circle{1.8}} 
\put(  47.96,   43.60){\circle{1.8}} 
\put(  51.88,   43.24){\circle{1.8}} 
\put(  55.87,   42.67){\circle{1.8}} 
\put(  59.94,   42.51){\circle{1.8}} 
\put(  63.94,   41.88){\circle{1.8}} 
\put(  68.00,   41.31){\circle{1.8}} 
\put(  71.97,   40.82){\circle{1.8}} 
\put(  76.00,   40.34){\circle{1.8}} 
\put(  80.00,   39.91){\circle{1.8}} 
\put(  83.98,   39.44){\circle{1.8}} 
\put(  88.00,   38.95){\circle{1.8}} 
\put(  91.99,   38.40){\circle{1.8}} 
\put(  96.00,   38.01){\circle{1.8}} 
\put( 100.02,   37.40){\circle{1.8}} 

\put(   0.25,   48.44){\circle*{0.8}} 
\put(   0.50,   48.42){\circle*{0.8}} 
\put(   0.75,   48.40){\circle*{0.8}} 
\put(   1.00,   48.38){\circle*{0.8}} 
\put(   1.25,   48.36){\circle*{0.8}} 
\put(   1.50,   48.34){\circle*{0.8}} 
\put(   1.75,   48.32){\circle*{0.8}} 
\put(   2.00,   48.30){\circle*{0.8}} 
\put(   2.25,   48.28){\circle*{0.8}} 
\put(   2.50,   48.26){\circle*{0.8}} 
\put(   2.75,   48.24){\circle*{0.8}} 
\put(   3.00,   48.22){\circle*{0.8}} 
\put(   3.25,   48.20){\circle*{0.8}} 
\put(   3.50,   48.18){\circle*{0.8}} 
\put(   3.75,   48.16){\circle*{0.8}} 
\put(   4.00,   48.14){\circle*{0.8}} 
\put(   4.25,   48.12){\circle*{0.8}} 
\put(   4.50,   48.10){\circle*{0.8}} 
\put(   4.75,   48.07){\circle*{0.8}} 
\put(   5.00,   48.05){\circle*{0.8}} 
\put(   5.25,   48.03){\circle*{0.8}} 
\put(   5.50,   48.01){\circle*{0.8}} 
\put(   5.75,   47.99){\circle*{0.8}} 
\put(   6.00,   47.97){\circle*{0.8}} 
\put(   6.25,   47.95){\circle*{0.8}} 
\put(   6.50,   47.93){\circle*{0.8}} 
\put(   6.75,   47.90){\circle*{0.8}} 
\put(   7.00,   47.88){\circle*{0.8}} 
\put(   7.25,   47.86){\circle*{0.8}} 
\put(   7.50,   47.84){\circle*{0.8}} 
\put(   7.75,   47.82){\circle*{0.8}} 
\put(   8.00,   47.80){\circle*{0.8}} 
\put(   8.25,   47.77){\circle*{0.8}} 
\put(   8.50,   47.75){\circle*{0.8}} 
\put(   8.75,   47.73){\circle*{0.8}} 
\put(   9.00,   47.71){\circle*{0.8}} 
\put(   9.25,   47.69){\circle*{0.8}} 
\put(   9.50,   47.66){\circle*{0.8}} 
\put(   9.75,   47.64){\circle*{0.8}} 
\put(  10.00,   47.62){\circle*{0.8}} 
\put(  10.25,   47.60){\circle*{0.8}} 
\put(  10.50,   47.57){\circle*{0.8}} 
\put(  10.75,   47.55){\circle*{0.8}} 
\put(  11.00,   47.53){\circle*{0.8}} 
\put(  11.25,   47.51){\circle*{0.8}} 
\put(  11.50,   47.48){\circle*{0.8}} 
\put(  11.75,   47.46){\circle*{0.8}} 
\put(  12.00,   47.44){\circle*{0.8}} 
\put(  12.25,   47.42){\circle*{0.8}} 
\put(  12.50,   47.39){\circle*{0.8}} 
\put(  12.75,   47.37){\circle*{0.8}} 
\put(  13.00,   47.35){\circle*{0.8}} 
\put(  13.25,   47.32){\circle*{0.8}} 
\put(  13.50,   47.30){\circle*{0.8}} 
\put(  13.75,   47.28){\circle*{0.8}} 
\put(  14.00,   47.26){\circle*{0.8}} 
\put(  14.25,   47.23){\circle*{0.8}} 
\put(  14.50,   47.21){\circle*{0.8}} 
\put(  14.75,   47.19){\circle*{0.8}} 
\put(  15.00,   47.16){\circle*{0.8}} 
\put(  15.25,   47.14){\circle*{0.8}} 
\put(  15.50,   47.11){\circle*{0.8}} 
\put(  15.75,   47.09){\circle*{0.8}} 
\put(  16.00,   47.07){\circle*{0.8}} 
\put(  16.25,   47.04){\circle*{0.8}} 
\put(  16.50,   47.02){\circle*{0.8}} 
\put(  16.75,   47.00){\circle*{0.8}} 
\put(  17.00,   46.97){\circle*{0.8}} 
\put(  17.25,   46.95){\circle*{0.8}} 
\put(  17.50,   46.92){\circle*{0.8}} 
\put(  17.75,   46.90){\circle*{0.8}} 
\put(  18.00,   46.88){\circle*{0.8}} 
\put(  18.25,   46.85){\circle*{0.8}} 
\put(  18.50,   46.83){\circle*{0.8}} 
\put(  18.75,   46.80){\circle*{0.8}} 
\put(  19.00,   46.78){\circle*{0.8}} 
\put(  19.25,   46.75){\circle*{0.8}} 
\put(  19.50,   46.73){\circle*{0.8}} 
\put(  19.75,   46.71){\circle*{0.8}} 
\put(  20.00,   46.68){\circle*{0.8}} 
\put(  20.25,   46.66){\circle*{0.8}} 
\put(  20.50,   46.63){\circle*{0.8}} 
\put(  20.75,   46.61){\circle*{0.8}} 
\put(  21.00,   46.58){\circle*{0.8}} 
\put(  21.25,   46.56){\circle*{0.8}} 
\put(  21.50,   46.53){\circle*{0.8}} 
\put(  21.75,   46.51){\circle*{0.8}} 
\put(  22.00,   46.48){\circle*{0.8}} 
\put(  22.25,   46.46){\circle*{0.8}} 
\put(  22.50,   46.43){\circle*{0.8}} 
\put(  22.75,   46.41){\circle*{0.8}} 
\put(  23.00,   46.38){\circle*{0.8}} 
\put(  23.25,   46.36){\circle*{0.8}} 
\put(  23.50,   46.33){\circle*{0.8}} 
\put(  23.75,   46.31){\circle*{0.8}} 
\put(  24.00,   46.28){\circle*{0.8}} 
\put(  24.25,   46.26){\circle*{0.8}} 
\put(  24.50,   46.23){\circle*{0.8}} 
\put(  24.75,   46.20){\circle*{0.8}} 
\put(  25.00,   46.18){\circle*{0.8}} 
\put(  25.25,   46.15){\circle*{0.8}} 
\put(  25.50,   46.13){\circle*{0.8}} 
\put(  25.75,   46.10){\circle*{0.8}} 
\put(  26.00,   46.08){\circle*{0.8}} 
\put(  26.25,   46.05){\circle*{0.8}} 
\put(  26.50,   46.02){\circle*{0.8}} 
\put(  26.75,   46.00){\circle*{0.8}} 
\put(  27.00,   45.97){\circle*{0.8}} 
\put(  27.25,   45.95){\circle*{0.8}} 
\put(  27.50,   45.92){\circle*{0.8}} 
\put(  27.75,   45.89){\circle*{0.8}} 
\put(  28.00,   45.87){\circle*{0.8}} 
\put(  28.25,   45.84){\circle*{0.8}} 
\put(  28.50,   45.82){\circle*{0.8}} 
\put(  28.75,   45.79){\circle*{0.8}} 
\put(  29.00,   45.76){\circle*{0.8}} 
\put(  29.25,   45.74){\circle*{0.8}} 
\put(  29.50,   45.71){\circle*{0.8}} 
\put(  29.75,   45.68){\circle*{0.8}} 
\put(  30.00,   45.66){\circle*{0.8}} 
\put(  30.25,   45.63){\circle*{0.8}} 
\put(  30.50,   45.60){\circle*{0.8}} 
\put(  30.75,   45.58){\circle*{0.8}} 
\put(  31.00,   45.55){\circle*{0.8}} 
\put(  31.25,   45.52){\circle*{0.8}} 
\put(  31.50,   45.50){\circle*{0.8}} 
\put(  31.75,   45.47){\circle*{0.8}} 
\put(  32.00,   45.44){\circle*{0.8}} 
\put(  32.25,   45.42){\circle*{0.8}} 
\put(  32.50,   45.39){\circle*{0.8}} 
\put(  32.75,   45.36){\circle*{0.8}} 
\put(  33.00,   45.34){\circle*{0.8}} 
\put(  33.25,   45.31){\circle*{0.8}} 
\put(  33.50,   45.28){\circle*{0.8}} 
\put(  33.75,   45.25){\circle*{0.8}} 
\put(  34.00,   45.23){\circle*{0.8}} 
\put(  34.25,   45.20){\circle*{0.8}} 
\put(  34.50,   45.17){\circle*{0.8}} 
\put(  34.75,   45.14){\circle*{0.8}} 
\put(  35.00,   45.12){\circle*{0.8}} 
\put(  35.25,   45.09){\circle*{0.8}} 
\put(  35.50,   45.06){\circle*{0.8}} 
\put(  35.75,   45.03){\circle*{0.8}} 
\put(  36.00,   45.01){\circle*{0.8}} 
\put(  36.25,   44.98){\circle*{0.8}} 
\put(  36.50,   44.95){\circle*{0.8}} 
\put(  36.75,   44.92){\circle*{0.8}} 
\put(  37.00,   44.90){\circle*{0.8}} 
\put(  37.25,   44.87){\circle*{0.8}} 
\put(  37.50,   44.84){\circle*{0.8}} 
\put(  37.75,   44.81){\circle*{0.8}} 
\put(  38.00,   44.79){\circle*{0.8}} 
\put(  38.25,   44.76){\circle*{0.8}} 
\put(  38.50,   44.73){\circle*{0.8}} 
\put(  38.75,   44.70){\circle*{0.8}} 
\put(  39.00,   44.67){\circle*{0.8}} 
\put(  39.25,   44.65){\circle*{0.8}} 
\put(  39.50,   44.62){\circle*{0.8}} 
\put(  39.75,   44.59){\circle*{0.8}} 
\put(  40.00,   44.56){\circle*{0.8}} 
\put(  40.25,   44.53){\circle*{0.8}} 
\put(  40.50,   44.50){\circle*{0.8}} 
\put(  40.75,   44.48){\circle*{0.8}} 
\put(  41.00,   44.45){\circle*{0.8}} 
\put(  41.25,   44.42){\circle*{0.8}} 
\put(  41.50,   44.39){\circle*{0.8}} 
\put(  41.75,   44.36){\circle*{0.8}} 
\put(  42.00,   44.33){\circle*{0.8}} 
\put(  42.25,   44.31){\circle*{0.8}} 
\put(  42.50,   44.28){\circle*{0.8}} 
\put(  42.75,   44.25){\circle*{0.8}} 
\put(  43.00,   44.22){\circle*{0.8}} 
\put(  43.25,   44.19){\circle*{0.8}} 
\put(  43.50,   44.16){\circle*{0.8}} 
\put(  43.75,   44.13){\circle*{0.8}} 
\put(  44.00,   44.11){\circle*{0.8}} 
\put(  44.25,   44.08){\circle*{0.8}} 
\put(  44.50,   44.05){\circle*{0.8}} 
\put(  44.75,   44.02){\circle*{0.8}} 
\put(  45.00,   43.99){\circle*{0.8}} 
\put(  45.25,   43.96){\circle*{0.8}} 
\put(  45.50,   43.93){\circle*{0.8}} 
\put(  45.75,   43.90){\circle*{0.8}} 
\put(  46.00,   43.88){\circle*{0.8}} 
\put(  46.25,   43.85){\circle*{0.8}} 
\put(  46.50,   43.82){\circle*{0.8}} 
\put(  46.75,   43.79){\circle*{0.8}} 
\put(  47.00,   43.76){\circle*{0.8}} 
\put(  47.25,   43.73){\circle*{0.8}} 
\put(  47.50,   43.70){\circle*{0.8}} 
\put(  47.75,   43.67){\circle*{0.8}} 
\put(  48.00,   43.64){\circle*{0.8}} 
\put(  48.25,   43.61){\circle*{0.8}} 
\put(  48.50,   43.58){\circle*{0.8}} 
\put(  48.75,   43.56){\circle*{0.8}} 
\put(  49.00,   43.53){\circle*{0.8}} 
\put(  49.25,   43.50){\circle*{0.8}} 
\put(  49.50,   43.47){\circle*{0.8}} 
\put(  49.75,   43.44){\circle*{0.8}} 
\put(  50.00,   43.41){\circle*{0.8}} 
\put(  50.25,   43.38){\circle*{0.8}} 
\put(  50.50,   43.35){\circle*{0.8}} 
\put(  50.75,   43.32){\circle*{0.8}} 
\put(  51.00,   43.29){\circle*{0.8}} 
\put(  51.25,   43.26){\circle*{0.8}} 
\put(  51.50,   43.23){\circle*{0.8}} 
\put(  51.75,   43.20){\circle*{0.8}} 
\put(  52.00,   43.17){\circle*{0.8}} 
\put(  52.25,   43.14){\circle*{0.8}} 
\put(  52.50,   43.12){\circle*{0.8}} 
\put(  52.75,   43.09){\circle*{0.8}} 
\put(  53.00,   43.06){\circle*{0.8}} 
\put(  53.25,   43.03){\circle*{0.8}} 
\put(  53.50,   43.00){\circle*{0.8}} 
\put(  53.75,   42.97){\circle*{0.8}} 
\put(  54.00,   42.94){\circle*{0.8}} 
\put(  54.25,   42.91){\circle*{0.8}} 
\put(  54.50,   42.88){\circle*{0.8}} 
\put(  54.75,   42.85){\circle*{0.8}} 
\put(  55.00,   42.82){\circle*{0.8}} 
\put(  55.25,   42.79){\circle*{0.8}} 
\put(  55.50,   42.76){\circle*{0.8}} 
\put(  55.75,   42.73){\circle*{0.8}} 
\put(  56.00,   42.70){\circle*{0.8}} 
\put(  56.25,   42.67){\circle*{0.8}} 
\put(  56.50,   42.64){\circle*{0.8}} 
\put(  56.75,   42.61){\circle*{0.8}} 
\put(  57.00,   42.58){\circle*{0.8}} 
\put(  57.25,   42.55){\circle*{0.8}} 
\put(  57.50,   42.52){\circle*{0.8}} 
\put(  57.75,   42.49){\circle*{0.8}} 
\put(  58.00,   42.46){\circle*{0.8}} 
\put(  58.25,   42.43){\circle*{0.8}} 
\put(  58.50,   42.40){\circle*{0.8}} 
\put(  58.75,   42.37){\circle*{0.8}} 
\put(  59.00,   42.34){\circle*{0.8}} 
\put(  59.25,   42.31){\circle*{0.8}} 
\put(  59.50,   42.28){\circle*{0.8}} 
\put(  59.75,   42.25){\circle*{0.8}} 
\put(  60.00,   42.22){\circle*{0.8}} 
\put(  60.25,   42.19){\circle*{0.8}} 
\put(  60.50,   42.16){\circle*{0.8}} 
\put(  60.75,   42.13){\circle*{0.8}} 
\put(  61.00,   42.10){\circle*{0.8}} 
\put(  61.25,   42.07){\circle*{0.8}} 
\put(  61.50,   42.04){\circle*{0.8}} 
\put(  61.75,   42.01){\circle*{0.8}} 
\put(  62.00,   41.98){\circle*{0.8}} 
\put(  62.25,   41.95){\circle*{0.8}} 
\put(  62.50,   41.92){\circle*{0.8}} 
\put(  62.75,   41.89){\circle*{0.8}} 
\put(  63.00,   41.86){\circle*{0.8}} 
\put(  63.25,   41.83){\circle*{0.8}} 
\put(  63.50,   41.80){\circle*{0.8}} 
\put(  63.75,   41.77){\circle*{0.8}} 
\put(  64.00,   41.74){\circle*{0.8}} 
\put(  64.25,   41.71){\circle*{0.8}} 
\put(  64.50,   41.68){\circle*{0.8}} 
\put(  64.75,   41.65){\circle*{0.8}} 
\put(  65.00,   41.62){\circle*{0.8}} 
\put(  65.25,   41.59){\circle*{0.8}} 
\put(  65.50,   41.56){\circle*{0.8}} 
\put(  65.75,   41.53){\circle*{0.8}} 
\put(  66.00,   41.50){\circle*{0.8}} 
\put(  66.25,   41.47){\circle*{0.8}} 
\put(  66.50,   41.44){\circle*{0.8}} 
\put(  66.75,   41.41){\circle*{0.8}} 
\put(  67.00,   41.38){\circle*{0.8}} 
\put(  67.25,   41.35){\circle*{0.8}} 
\put(  67.50,   41.32){\circle*{0.8}} 
\put(  67.75,   41.29){\circle*{0.8}} 
\put(  68.00,   41.26){\circle*{0.8}} 
\put(  68.25,   41.23){\circle*{0.8}} 
\put(  68.50,   41.20){\circle*{0.8}} 
\put(  68.75,   41.17){\circle*{0.8}} 
\put(  69.00,   41.14){\circle*{0.8}} 
\put(  69.25,   41.12){\circle*{0.8}} 
\put(  69.50,   41.09){\circle*{0.8}} 
\put(  69.75,   41.06){\circle*{0.8}} 
\put(  70.00,   41.03){\circle*{0.8}} 
\put(  70.25,   41.00){\circle*{0.8}} 
\put(  70.50,   40.97){\circle*{0.8}} 
\put(  70.75,   40.94){\circle*{0.8}} 
\put(  71.00,   40.91){\circle*{0.8}} 
\put(  71.25,   40.88){\circle*{0.8}} 
\put(  71.50,   40.85){\circle*{0.8}} 
\put(  71.75,   40.82){\circle*{0.8}} 
\put(  72.00,   40.79){\circle*{0.8}} 
\put(  72.25,   40.76){\circle*{0.8}} 
\put(  72.50,   40.73){\circle*{0.8}} 
\put(  72.75,   40.70){\circle*{0.8}} 
\put(  73.00,   40.67){\circle*{0.8}} 
\put(  73.25,   40.64){\circle*{0.8}} 
\put(  73.50,   40.61){\circle*{0.8}} 
\put(  73.75,   40.58){\circle*{0.8}} 
\put(  74.00,   40.55){\circle*{0.8}} 
\put(  74.25,   40.52){\circle*{0.8}} 
\put(  74.50,   40.49){\circle*{0.8}} 
\put(  74.75,   40.46){\circle*{0.8}} 
\put(  75.00,   40.43){\circle*{0.8}} 
\put(  75.25,   40.40){\circle*{0.8}} 
\put(  75.50,   40.37){\circle*{0.8}} 
\put(  75.75,   40.34){\circle*{0.8}} 
\put(  76.00,   40.31){\circle*{0.8}} 
\put(  76.25,   40.28){\circle*{0.8}} 
\put(  76.50,   40.25){\circle*{0.8}} 
\put(  76.75,   40.22){\circle*{0.8}} 
\put(  77.00,   40.19){\circle*{0.8}} 
\put(  77.25,   40.16){\circle*{0.8}} 
\put(  77.50,   40.13){\circle*{0.8}} 
\put(  77.75,   40.10){\circle*{0.8}} 
\put(  78.00,   40.07){\circle*{0.8}} 
\put(  78.25,   40.04){\circle*{0.8}} 
\put(  78.50,   40.02){\circle*{0.8}} 
\put(  78.75,   39.99){\circle*{0.8}} 
\put(  79.00,   39.96){\circle*{0.8}} 
\put(  79.25,   39.93){\circle*{0.8}} 
\put(  79.50,   39.90){\circle*{0.8}} 
\put(  79.75,   39.87){\circle*{0.8}} 
\put(  80.00,   39.84){\circle*{0.8}} 
\put(  80.25,   39.81){\circle*{0.8}} 
\put(  80.50,   39.78){\circle*{0.8}} 
\put(  80.75,   39.75){\circle*{0.8}} 
\put(  81.00,   39.72){\circle*{0.8}} 
\put(  81.25,   39.69){\circle*{0.8}} 
\put(  81.50,   39.66){\circle*{0.8}} 
\put(  81.75,   39.63){\circle*{0.8}} 
\put(  82.00,   39.60){\circle*{0.8}} 
\put(  82.25,   39.58){\circle*{0.8}} 
\put(  82.50,   39.55){\circle*{0.8}} 
\put(  82.75,   39.52){\circle*{0.8}} 
\put(  83.00,   39.49){\circle*{0.8}} 
\put(  83.25,   39.46){\circle*{0.8}} 
\put(  83.50,   39.43){\circle*{0.8}} 
\put(  83.75,   39.40){\circle*{0.8}} 
\put(  84.00,   39.37){\circle*{0.8}} 
\put(  84.25,   39.34){\circle*{0.8}} 
\put(  84.50,   39.31){\circle*{0.8}} 
\put(  84.75,   39.29){\circle*{0.8}} 
\put(  85.00,   39.26){\circle*{0.8}} 
\put(  85.25,   39.23){\circle*{0.8}} 
\put(  85.50,   39.20){\circle*{0.8}} 
\put(  85.75,   39.17){\circle*{0.8}} 
\put(  86.00,   39.14){\circle*{0.8}} 
\put(  86.25,   39.11){\circle*{0.8}} 
\put(  86.50,   39.08){\circle*{0.8}} 
\put(  86.75,   39.06){\circle*{0.8}} 
\put(  87.00,   39.03){\circle*{0.8}} 
\put(  87.25,   39.00){\circle*{0.8}} 
\put(  87.50,   38.97){\circle*{0.8}} 
\put(  87.75,   38.94){\circle*{0.8}} 
\put(  88.00,   38.91){\circle*{0.8}} 
\put(  88.25,   38.88){\circle*{0.8}} 
\put(  88.50,   38.86){\circle*{0.8}} 
\put(  88.75,   38.83){\circle*{0.8}} 
\put(  89.00,   38.80){\circle*{0.8}} 
\put(  89.25,   38.77){\circle*{0.8}} 
\put(  89.50,   38.74){\circle*{0.8}} 
\put(  89.75,   38.71){\circle*{0.8}} 
\put(  90.00,   38.69){\circle*{0.8}} 
\put(  90.25,   38.66){\circle*{0.8}} 
\put(  90.50,   38.63){\circle*{0.8}} 
\put(  90.75,   38.60){\circle*{0.8}} 
\put(  91.00,   38.57){\circle*{0.8}} 
\put(  91.25,   38.55){\circle*{0.8}} 
\put(  91.50,   38.52){\circle*{0.8}} 
\put(  91.75,   38.49){\circle*{0.8}} 
\put(  92.00,   38.46){\circle*{0.8}} 
\put(  92.25,   38.43){\circle*{0.8}} 
\put(  92.50,   38.41){\circle*{0.8}} 
\put(  92.75,   38.38){\circle*{0.8}} 
\put(  93.00,   38.35){\circle*{0.8}} 
\put(  93.25,   38.32){\circle*{0.8}} 
\put(  93.50,   38.30){\circle*{0.8}} 
\put(  93.75,   38.27){\circle*{0.8}} 
\put(  94.00,   38.24){\circle*{0.8}} 
\put(  94.25,   38.21){\circle*{0.8}} 
\put(  94.50,   38.19){\circle*{0.8}} 
\put(  94.75,   38.16){\circle*{0.8}} 
\put(  95.00,   38.13){\circle*{0.8}} 
\put(  95.25,   38.10){\circle*{0.8}} 
\put(  95.50,   38.08){\circle*{0.8}} 
\put(  95.75,   38.05){\circle*{0.8}} 
\put(  96.00,   38.02){\circle*{0.8}} 
\put(  96.25,   37.99){\circle*{0.8}} 
\put(  96.50,   37.97){\circle*{0.8}} 
\put(  96.75,   37.94){\circle*{0.8}} 
\put(  97.00,   37.91){\circle*{0.8}} 
\put(  97.25,   37.89){\circle*{0.8}} 
\put(  97.50,   37.86){\circle*{0.8}} 
\put(  97.75,   37.83){\circle*{0.8}} 
\put(  98.00,   37.80){\circle*{0.8}} 
\put(  98.25,   37.78){\circle*{0.8}} 
\put(  98.50,   37.75){\circle*{0.8}} 
\put(  98.75,   37.72){\circle*{0.8}} 
\put(  99.00,   37.70){\circle*{0.8}} 
\put(  99.25,   37.67){\circle*{0.8}} 
\put(  99.50,   37.64){\circle*{0.8}} 
\put(  99.75,   37.62){\circle*{0.8}} 

\put(   3.96,   53.76){\circle{1.8}} 
\put(   7.31,   53.32){\circle{1.8}} 
\put(  12.77,   52.66){\circle{1.8}} 
\put(  15.05,   52.42){\circle{1.8}} 
\put(  20.75,   51.58){\circle{1.8}} 
\put(  23.86,   51.19){\circle{1.8}} 
\put(  27.82,   50.66){\circle{1.8}} 
\put(  32.18,   50.19){\circle{1.8}} 
\put(  35.80,   49.57){\circle{1.8}} 
\put(  39.62,   48.98){\circle{1.8}} 
\put(  44.04,   48.31){\circle{1.8}} 
\put(  48.19,   47.78){\circle{1.8}} 
\put(  52.07,   47.14){\circle{1.8}} 
\put(  56.03,   46.42){\circle{1.8}} 
\put(  59.94,   46.04){\circle{1.8}} 
\put(  63.94,   45.32){\circle{1.8}} 
\put(  68.09,   44.69){\circle{1.8}} 
\put(  72.05,   43.95){\circle{1.8}} 
\put(  76.06,   43.27){\circle{1.8}} 
\put(  80.00,   42.60){\circle{1.8}} 
\put(  83.98,   41.91){\circle{1.8}} 
\put(  88.03,   41.37){\circle{1.8}} 
\put(  92.01,   40.66){\circle{1.8}} 
\put(  96.01,   39.95){\circle{1.8}} 
\put( 100.01,   39.28){\circle{1.8}} 

\put(   0.25,   53.99){\circle*{0.8}} 
\put(   0.50,   53.97){\circle*{0.8}} 
\put(   0.75,   53.94){\circle*{0.8}} 
\put(   1.00,   53.92){\circle*{0.8}} 
\put(   1.25,   53.89){\circle*{0.8}} 
\put(   1.50,   53.87){\circle*{0.8}} 
\put(   1.75,   53.84){\circle*{0.8}} 
\put(   2.00,   53.82){\circle*{0.8}} 
\put(   2.25,   53.79){\circle*{0.8}} 
\put(   2.50,   53.77){\circle*{0.8}} 
\put(   2.75,   53.74){\circle*{0.8}} 
\put(   3.00,   53.72){\circle*{0.8}} 
\put(   3.25,   53.69){\circle*{0.8}} 
\put(   3.50,   53.67){\circle*{0.8}} 
\put(   3.75,   53.64){\circle*{0.8}} 
\put(   4.00,   53.61){\circle*{0.8}} 
\put(   4.25,   53.59){\circle*{0.8}} 
\put(   4.50,   53.56){\circle*{0.8}} 
\put(   4.75,   53.54){\circle*{0.8}} 
\put(   5.00,   53.51){\circle*{0.8}} 
\put(   5.25,   53.48){\circle*{0.8}} 
\put(   5.50,   53.46){\circle*{0.8}} 
\put(   5.75,   53.43){\circle*{0.8}} 
\put(   6.00,   53.40){\circle*{0.8}} 
\put(   6.25,   53.38){\circle*{0.8}} 
\put(   6.50,   53.35){\circle*{0.8}} 
\put(   6.75,   53.32){\circle*{0.8}} 
\put(   7.00,   53.30){\circle*{0.8}} 
\put(   7.25,   53.27){\circle*{0.8}} 
\put(   7.50,   53.24){\circle*{0.8}} 
\put(   7.75,   53.21){\circle*{0.8}} 
\put(   8.00,   53.19){\circle*{0.8}} 
\put(   8.25,   53.16){\circle*{0.8}} 
\put(   8.50,   53.13){\circle*{0.8}} 
\put(   8.75,   53.10){\circle*{0.8}} 
\put(   9.00,   53.08){\circle*{0.8}} 
\put(   9.25,   53.05){\circle*{0.8}} 
\put(   9.50,   53.02){\circle*{0.8}} 
\put(   9.75,   52.99){\circle*{0.8}} 
\put(  10.00,   52.97){\circle*{0.8}} 
\put(  10.25,   52.94){\circle*{0.8}} 
\put(  10.50,   52.91){\circle*{0.8}} 
\put(  10.75,   52.88){\circle*{0.8}} 
\put(  11.00,   52.85){\circle*{0.8}} 
\put(  11.25,   52.82){\circle*{0.8}} 
\put(  11.50,   52.79){\circle*{0.8}} 
\put(  11.75,   52.77){\circle*{0.8}} 
\put(  12.00,   52.74){\circle*{0.8}} 
\put(  12.25,   52.71){\circle*{0.8}} 
\put(  12.50,   52.68){\circle*{0.8}} 
\put(  12.75,   52.65){\circle*{0.8}} 
\put(  13.00,   52.62){\circle*{0.8}} 
\put(  13.25,   52.59){\circle*{0.8}} 
\put(  13.50,   52.56){\circle*{0.8}} 
\put(  13.75,   52.53){\circle*{0.8}} 
\put(  14.00,   52.50){\circle*{0.8}} 
\put(  14.25,   52.47){\circle*{0.8}} 
\put(  14.50,   52.44){\circle*{0.8}} 
\put(  14.75,   52.42){\circle*{0.8}} 
\put(  15.00,   52.39){\circle*{0.8}} 
\put(  15.25,   52.36){\circle*{0.8}} 
\put(  15.50,   52.33){\circle*{0.8}} 
\put(  15.75,   52.30){\circle*{0.8}} 
\put(  16.00,   52.27){\circle*{0.8}} 
\put(  16.25,   52.24){\circle*{0.8}} 
\put(  16.50,   52.20){\circle*{0.8}} 
\put(  16.75,   52.17){\circle*{0.8}} 
\put(  17.00,   52.14){\circle*{0.8}} 
\put(  17.25,   52.11){\circle*{0.8}} 
\put(  17.50,   52.08){\circle*{0.8}} 
\put(  17.75,   52.05){\circle*{0.8}} 
\put(  18.00,   52.02){\circle*{0.8}} 
\put(  18.25,   51.99){\circle*{0.8}} 
\put(  18.50,   51.96){\circle*{0.8}} 
\put(  18.75,   51.93){\circle*{0.8}} 
\put(  19.00,   51.90){\circle*{0.8}} 
\put(  19.25,   51.87){\circle*{0.8}} 
\put(  19.50,   51.83){\circle*{0.8}} 
\put(  19.75,   51.80){\circle*{0.8}} 
\put(  20.00,   51.77){\circle*{0.8}} 
\put(  20.25,   51.74){\circle*{0.8}} 
\put(  20.50,   51.71){\circle*{0.8}} 
\put(  20.75,   51.68){\circle*{0.8}} 
\put(  21.00,   51.65){\circle*{0.8}} 
\put(  21.25,   51.61){\circle*{0.8}} 
\put(  21.50,   51.58){\circle*{0.8}} 
\put(  21.75,   51.55){\circle*{0.8}} 
\put(  22.00,   51.52){\circle*{0.8}} 
\put(  22.25,   51.49){\circle*{0.8}} 
\put(  22.50,   51.45){\circle*{0.8}} 
\put(  22.75,   51.42){\circle*{0.8}} 
\put(  23.00,   51.39){\circle*{0.8}} 
\put(  23.25,   51.36){\circle*{0.8}} 
\put(  23.50,   51.32){\circle*{0.8}} 
\put(  23.75,   51.29){\circle*{0.8}} 
\put(  24.00,   51.26){\circle*{0.8}} 
\put(  24.25,   51.23){\circle*{0.8}} 
\put(  24.50,   51.19){\circle*{0.8}} 
\put(  24.75,   51.16){\circle*{0.8}} 
\put(  25.00,   51.13){\circle*{0.8}} 
\put(  25.25,   51.09){\circle*{0.8}} 
\put(  25.50,   51.06){\circle*{0.8}} 
\put(  25.75,   51.03){\circle*{0.8}} 
\put(  26.00,   50.99){\circle*{0.8}} 
\put(  26.25,   50.96){\circle*{0.8}} 
\put(  26.50,   50.93){\circle*{0.8}} 
\put(  26.75,   50.89){\circle*{0.8}} 
\put(  27.00,   50.86){\circle*{0.8}} 
\put(  27.25,   50.83){\circle*{0.8}} 
\put(  27.50,   50.79){\circle*{0.8}} 
\put(  27.75,   50.76){\circle*{0.8}} 
\put(  28.00,   50.72){\circle*{0.8}} 
\put(  28.25,   50.69){\circle*{0.8}} 
\put(  28.50,   50.66){\circle*{0.8}} 
\put(  28.75,   50.62){\circle*{0.8}} 
\put(  29.00,   50.59){\circle*{0.8}} 
\put(  29.25,   50.55){\circle*{0.8}} 
\put(  29.50,   50.52){\circle*{0.8}} 
\put(  29.75,   50.48){\circle*{0.8}} 
\put(  30.00,   50.45){\circle*{0.8}} 
\put(  30.25,   50.42){\circle*{0.8}} 
\put(  30.50,   50.38){\circle*{0.8}} 
\put(  30.75,   50.35){\circle*{0.8}} 
\put(  31.00,   50.31){\circle*{0.8}} 
\put(  31.25,   50.28){\circle*{0.8}} 
\put(  31.50,   50.24){\circle*{0.8}} 
\put(  31.75,   50.21){\circle*{0.8}} 
\put(  32.00,   50.17){\circle*{0.8}} 
\put(  32.25,   50.14){\circle*{0.8}} 
\put(  32.50,   50.10){\circle*{0.8}} 
\put(  32.75,   50.07){\circle*{0.8}} 
\put(  33.00,   50.03){\circle*{0.8}} 
\put(  33.25,   50.00){\circle*{0.8}} 
\put(  33.50,   49.96){\circle*{0.8}} 
\put(  33.75,   49.92){\circle*{0.8}} 
\put(  34.00,   49.89){\circle*{0.8}} 
\put(  34.25,   49.85){\circle*{0.8}} 
\put(  34.50,   49.82){\circle*{0.8}} 
\put(  34.75,   49.78){\circle*{0.8}} 
\put(  35.00,   49.75){\circle*{0.8}} 
\put(  35.25,   49.71){\circle*{0.8}} 
\put(  35.50,   49.67){\circle*{0.8}} 
\put(  35.75,   49.64){\circle*{0.8}} 
\put(  36.00,   49.60){\circle*{0.8}} 
\put(  36.25,   49.57){\circle*{0.8}} 
\put(  36.50,   49.53){\circle*{0.8}} 
\put(  36.75,   49.49){\circle*{0.8}} 
\put(  37.00,   49.46){\circle*{0.8}} 
\put(  37.25,   49.42){\circle*{0.8}} 
\put(  37.50,   49.38){\circle*{0.8}} 
\put(  37.75,   49.35){\circle*{0.8}} 
\put(  38.00,   49.31){\circle*{0.8}} 
\put(  38.25,   49.27){\circle*{0.8}} 
\put(  38.50,   49.24){\circle*{0.8}} 
\put(  38.75,   49.20){\circle*{0.8}} 
\put(  39.00,   49.16){\circle*{0.8}} 
\put(  39.25,   49.13){\circle*{0.8}} 
\put(  39.50,   49.09){\circle*{0.8}} 
\put(  39.75,   49.05){\circle*{0.8}} 
\put(  40.00,   49.01){\circle*{0.8}} 
\put(  40.25,   48.98){\circle*{0.8}} 
\put(  40.50,   48.94){\circle*{0.8}} 
\put(  40.75,   48.90){\circle*{0.8}} 
\put(  41.00,   48.87){\circle*{0.8}} 
\put(  41.25,   48.83){\circle*{0.8}} 
\put(  41.50,   48.79){\circle*{0.8}} 
\put(  41.75,   48.75){\circle*{0.8}} 
\put(  42.00,   48.72){\circle*{0.8}} 
\put(  42.25,   48.68){\circle*{0.8}} 
\put(  42.50,   48.64){\circle*{0.8}} 
\put(  42.75,   48.60){\circle*{0.8}} 
\put(  43.00,   48.56){\circle*{0.8}} 
\put(  43.25,   48.53){\circle*{0.8}} 
\put(  43.50,   48.49){\circle*{0.8}} 
\put(  43.75,   48.45){\circle*{0.8}} 
\put(  44.00,   48.41){\circle*{0.8}} 
\put(  44.25,   48.37){\circle*{0.8}} 
\put(  44.50,   48.34){\circle*{0.8}} 
\put(  44.75,   48.30){\circle*{0.8}} 
\put(  45.00,   48.26){\circle*{0.8}} 
\put(  45.25,   48.22){\circle*{0.8}} 
\put(  45.50,   48.18){\circle*{0.8}} 
\put(  45.75,   48.14){\circle*{0.8}} 
\put(  46.00,   48.11){\circle*{0.8}} 
\put(  46.25,   48.07){\circle*{0.8}} 
\put(  46.50,   48.03){\circle*{0.8}} 
\put(  46.75,   47.99){\circle*{0.8}} 
\put(  47.00,   47.95){\circle*{0.8}} 
\put(  47.25,   47.91){\circle*{0.8}} 
\put(  47.50,   47.87){\circle*{0.8}} 
\put(  47.75,   47.84){\circle*{0.8}} 
\put(  48.00,   47.80){\circle*{0.8}} 
\put(  48.25,   47.76){\circle*{0.8}} 
\put(  48.50,   47.72){\circle*{0.8}} 
\put(  48.75,   47.68){\circle*{0.8}} 
\put(  49.00,   47.64){\circle*{0.8}} 
\put(  49.25,   47.60){\circle*{0.8}} 
\put(  49.50,   47.56){\circle*{0.8}} 
\put(  49.75,   47.52){\circle*{0.8}} 
\put(  50.00,   47.48){\circle*{0.8}} 
\put(  50.25,   47.44){\circle*{0.8}} 
\put(  50.50,   47.41){\circle*{0.8}} 
\put(  50.75,   47.37){\circle*{0.8}} 
\put(  51.00,   47.33){\circle*{0.8}} 
\put(  51.25,   47.29){\circle*{0.8}} 
\put(  51.50,   47.25){\circle*{0.8}} 
\put(  51.75,   47.21){\circle*{0.8}} 
\put(  52.00,   47.17){\circle*{0.8}} 
\put(  52.25,   47.13){\circle*{0.8}} 
\put(  52.50,   47.09){\circle*{0.8}} 
\put(  52.75,   47.05){\circle*{0.8}} 
\put(  53.00,   47.01){\circle*{0.8}} 
\put(  53.25,   46.97){\circle*{0.8}} 
\put(  53.50,   46.93){\circle*{0.8}} 
\put(  53.75,   46.89){\circle*{0.8}} 
\put(  54.00,   46.85){\circle*{0.8}} 
\put(  54.25,   46.81){\circle*{0.8}} 
\put(  54.50,   46.77){\circle*{0.8}} 
\put(  54.75,   46.73){\circle*{0.8}} 
\put(  55.00,   46.69){\circle*{0.8}} 
\put(  55.25,   46.65){\circle*{0.8}} 
\put(  55.50,   46.61){\circle*{0.8}} 
\put(  55.75,   46.57){\circle*{0.8}} 
\put(  56.00,   46.53){\circle*{0.8}} 
\put(  56.25,   46.49){\circle*{0.8}} 
\put(  56.50,   46.45){\circle*{0.8}} 
\put(  56.75,   46.41){\circle*{0.8}} 
\put(  57.00,   46.37){\circle*{0.8}} 
\put(  57.25,   46.33){\circle*{0.8}} 
\put(  57.50,   46.29){\circle*{0.8}} 
\put(  57.75,   46.25){\circle*{0.8}} 
\put(  58.00,   46.21){\circle*{0.8}} 
\put(  58.25,   46.17){\circle*{0.8}} 
\put(  58.50,   46.13){\circle*{0.8}} 
\put(  58.75,   46.09){\circle*{0.8}} 
\put(  59.00,   46.05){\circle*{0.8}} 
\put(  59.25,   46.01){\circle*{0.8}} 
\put(  59.50,   45.96){\circle*{0.8}} 
\put(  59.75,   45.92){\circle*{0.8}} 
\put(  60.00,   45.88){\circle*{0.8}} 
\put(  60.25,   45.84){\circle*{0.8}} 
\put(  60.50,   45.80){\circle*{0.8}} 
\put(  60.75,   45.76){\circle*{0.8}} 
\put(  61.00,   45.72){\circle*{0.8}} 
\put(  61.25,   45.68){\circle*{0.8}} 
\put(  61.50,   45.64){\circle*{0.8}} 
\put(  61.75,   45.60){\circle*{0.8}} 
\put(  62.00,   45.56){\circle*{0.8}} 
\put(  62.25,   45.52){\circle*{0.8}} 
\put(  62.50,   45.48){\circle*{0.8}} 
\put(  62.75,   45.43){\circle*{0.8}} 
\put(  63.00,   45.39){\circle*{0.8}} 
\put(  63.25,   45.35){\circle*{0.8}} 
\put(  63.50,   45.31){\circle*{0.8}} 
\put(  63.75,   45.27){\circle*{0.8}} 
\put(  64.00,   45.23){\circle*{0.8}} 
\put(  64.25,   45.19){\circle*{0.8}} 
\put(  64.50,   45.15){\circle*{0.8}} 
\put(  64.75,   45.11){\circle*{0.8}} 
\put(  65.00,   45.07){\circle*{0.8}} 
\put(  65.25,   45.02){\circle*{0.8}} 
\put(  65.50,   44.98){\circle*{0.8}} 
\put(  65.75,   44.94){\circle*{0.8}} 
\put(  66.00,   44.90){\circle*{0.8}} 
\put(  66.25,   44.86){\circle*{0.8}} 
\put(  66.50,   44.82){\circle*{0.8}} 
\put(  66.75,   44.78){\circle*{0.8}} 
\put(  67.00,   44.74){\circle*{0.8}} 
\put(  67.25,   44.70){\circle*{0.8}} 
\put(  67.50,   44.65){\circle*{0.8}} 
\put(  67.75,   44.61){\circle*{0.8}} 
\put(  68.00,   44.57){\circle*{0.8}} 
\put(  68.25,   44.53){\circle*{0.8}} 
\put(  68.50,   44.49){\circle*{0.8}} 
\put(  68.75,   44.45){\circle*{0.8}} 
\put(  69.00,   44.41){\circle*{0.8}} 
\put(  69.25,   44.37){\circle*{0.8}} 
\put(  69.50,   44.32){\circle*{0.8}} 
\put(  69.75,   44.28){\circle*{0.8}} 
\put(  70.00,   44.24){\circle*{0.8}} 
\put(  70.25,   44.20){\circle*{0.8}} 
\put(  70.50,   44.16){\circle*{0.8}} 
\put(  70.75,   44.12){\circle*{0.8}} 
\put(  71.00,   44.08){\circle*{0.8}} 
\put(  71.25,   44.04){\circle*{0.8}} 
\put(  71.50,   43.99){\circle*{0.8}} 
\put(  71.75,   43.95){\circle*{0.8}} 
\put(  72.00,   43.91){\circle*{0.8}} 
\put(  72.25,   43.87){\circle*{0.8}} 
\put(  72.50,   43.83){\circle*{0.8}} 
\put(  72.75,   43.79){\circle*{0.8}} 
\put(  73.00,   43.75){\circle*{0.8}} 
\put(  73.25,   43.71){\circle*{0.8}} 
\put(  73.50,   43.66){\circle*{0.8}} 
\put(  73.75,   43.62){\circle*{0.8}} 
\put(  74.00,   43.58){\circle*{0.8}} 
\put(  74.25,   43.54){\circle*{0.8}} 
\put(  74.50,   43.50){\circle*{0.8}} 
\put(  74.75,   43.46){\circle*{0.8}} 
\put(  75.00,   43.42){\circle*{0.8}} 
\put(  75.25,   43.38){\circle*{0.8}} 
\put(  75.50,   43.33){\circle*{0.8}} 
\put(  75.75,   43.29){\circle*{0.8}} 
\put(  76.00,   43.25){\circle*{0.8}} 
\put(  76.25,   43.21){\circle*{0.8}} 
\put(  76.50,   43.17){\circle*{0.8}} 
\put(  76.75,   43.13){\circle*{0.8}} 
\put(  77.00,   43.09){\circle*{0.8}} 
\put(  77.25,   43.05){\circle*{0.8}} 
\put(  77.50,   43.00){\circle*{0.8}} 
\put(  77.75,   42.96){\circle*{0.8}} 
\put(  78.00,   42.92){\circle*{0.8}} 
\put(  78.25,   42.88){\circle*{0.8}} 
\put(  78.50,   42.84){\circle*{0.8}} 
\put(  78.75,   42.80){\circle*{0.8}} 
\put(  79.00,   42.76){\circle*{0.8}} 
\put(  79.25,   42.72){\circle*{0.8}} 
\put(  79.50,   42.67){\circle*{0.8}} 
\put(  79.75,   42.63){\circle*{0.8}} 
\put(  80.00,   42.59){\circle*{0.8}} 
\put(  80.25,   42.55){\circle*{0.8}} 
\put(  80.50,   42.51){\circle*{0.8}} 
\put(  80.75,   42.47){\circle*{0.8}} 
\put(  81.00,   42.43){\circle*{0.8}} 
\put(  81.25,   42.39){\circle*{0.8}} 
\put(  81.50,   42.35){\circle*{0.8}} 
\put(  81.75,   42.31){\circle*{0.8}} 
\put(  82.00,   42.26){\circle*{0.8}} 
\put(  82.25,   42.22){\circle*{0.8}} 
\put(  82.50,   42.18){\circle*{0.8}} 
\put(  82.75,   42.14){\circle*{0.8}} 
\put(  83.00,   42.10){\circle*{0.8}} 
\put(  83.25,   42.06){\circle*{0.8}} 
\put(  83.50,   42.02){\circle*{0.8}} 
\put(  83.75,   41.98){\circle*{0.8}} 
\put(  84.00,   41.94){\circle*{0.8}} 
\put(  84.25,   41.90){\circle*{0.8}} 
\put(  84.50,   41.86){\circle*{0.8}} 
\put(  84.75,   41.81){\circle*{0.8}} 
\put(  85.00,   41.77){\circle*{0.8}} 
\put(  85.25,   41.73){\circle*{0.8}} 
\put(  85.50,   41.69){\circle*{0.8}} 
\put(  85.75,   41.65){\circle*{0.8}} 
\put(  86.00,   41.61){\circle*{0.8}} 
\put(  86.25,   41.57){\circle*{0.8}} 
\put(  86.50,   41.53){\circle*{0.8}} 
\put(  86.75,   41.49){\circle*{0.8}} 
\put(  87.00,   41.45){\circle*{0.8}} 
\put(  87.25,   41.41){\circle*{0.8}} 
\put(  87.50,   41.37){\circle*{0.8}} 
\put(  87.75,   41.33){\circle*{0.8}} 
\put(  88.00,   41.29){\circle*{0.8}} 
\put(  88.25,   41.25){\circle*{0.8}} 
\put(  88.50,   41.21){\circle*{0.8}} 
\put(  88.75,   41.17){\circle*{0.8}} 
\put(  89.00,   41.13){\circle*{0.8}} 
\put(  89.25,   41.09){\circle*{0.8}} 
\put(  89.50,   41.05){\circle*{0.8}} 
\put(  89.75,   41.01){\circle*{0.8}} 
\put(  90.00,   40.97){\circle*{0.8}} 
\put(  90.25,   40.93){\circle*{0.8}} 
\put(  90.50,   40.89){\circle*{0.8}} 
\put(  90.75,   40.85){\circle*{0.8}} 
\put(  91.00,   40.81){\circle*{0.8}} 
\put(  91.25,   40.77){\circle*{0.8}} 
\put(  91.50,   40.73){\circle*{0.8}} 
\put(  91.75,   40.69){\circle*{0.8}} 
\put(  92.00,   40.65){\circle*{0.8}} 
\put(  92.25,   40.61){\circle*{0.8}} 
\put(  92.50,   40.57){\circle*{0.8}} 
\put(  92.75,   40.53){\circle*{0.8}} 
\put(  93.00,   40.49){\circle*{0.8}} 
\put(  93.25,   40.45){\circle*{0.8}} 
\put(  93.50,   40.41){\circle*{0.8}} 
\put(  93.75,   40.37){\circle*{0.8}} 
\put(  94.00,   40.33){\circle*{0.8}} 
\put(  94.25,   40.29){\circle*{0.8}} 
\put(  94.50,   40.25){\circle*{0.8}} 
\put(  94.75,   40.21){\circle*{0.8}} 
\put(  95.00,   40.17){\circle*{0.8}} 
\put(  95.25,   40.13){\circle*{0.8}} 
\put(  95.50,   40.09){\circle*{0.8}} 
\put(  95.75,   40.05){\circle*{0.8}} 
\put(  96.00,   40.01){\circle*{0.8}} 
\put(  96.25,   39.97){\circle*{0.8}} 
\put(  96.50,   39.94){\circle*{0.8}} 
\put(  96.75,   39.90){\circle*{0.8}} 
\put(  97.00,   39.86){\circle*{0.8}} 
\put(  97.25,   39.82){\circle*{0.8}} 
\put(  97.50,   39.78){\circle*{0.8}} 
\put(  97.75,   39.74){\circle*{0.8}} 
\put(  98.00,   39.70){\circle*{0.8}} 
\put(  98.25,   39.66){\circle*{0.8}} 
\put(  98.50,   39.62){\circle*{0.8}} 
\put(  98.75,   39.59){\circle*{0.8}} 
\put(  99.00,   39.55){\circle*{0.8}} 
\put(  99.25,   39.51){\circle*{0.8}} 
\put(  99.50,   39.47){\circle*{0.8}} 
\put(  99.75,   39.43){\circle*{0.8}} 

\put(   3.96,   73.32){\circle{1.8}} 
\put(   7.31,   72.71){\circle{1.8}} 
\put(  12.76,   71.61){\circle{1.8}} 
\put(  15.05,   71.09){\circle{1.8}} 
\put(  20.75,   69.75){\circle{1.8}} 
\put(  23.86,   69.02){\circle{1.8}} 
\put(  27.82,   68.11){\circle{1.8}} 
\put(  32.17,   67.09){\circle{1.8}} 
\put(  35.80,   66.17){\circle{1.8}} 
\put(  40.31,   65.27){\circle{1.8}} 
\put(  44.04,   64.33){\circle{1.8}} 
\put(  48.19,   63.22){\circle{1.8}} 
\put(  52.07,   62.18){\circle{1.8}} 
\put(  56.03,   61.25){\circle{1.8}} 
\put(  59.94,   60.27){\circle{1.8}} 
\put(  63.94,   59.42){\circle{1.8}} 
\put(  68.09,   58.32){\circle{1.8}} 
\put(  72.05,   57.40){\circle{1.8}} 
\put(  76.06,   56.50){\circle{1.8}} 
\put(  80.00,   55.65){\circle{1.8}} 
\put(  83.98,   54.78){\circle{1.8}} 
\put(  88.02,   53.77){\circle{1.8}} 
\put(  92.01,   52.69){\circle{1.8}} 
\put(  96.01,   51.65){\circle{1.8}} 
\put( 100.00,   50.53){\circle{1.8}} 

\put(   0.25,   73.96){\circle*{0.8}} 
\put(   0.50,   73.91){\circle*{0.8}} 
\put(   0.75,   73.87){\circle*{0.8}} 
\put(   1.00,   73.82){\circle*{0.8}} 
\put(   1.25,   73.77){\circle*{0.8}} 
\put(   1.50,   73.73){\circle*{0.8}} 
\put(   1.75,   73.68){\circle*{0.8}} 
\put(   2.00,   73.63){\circle*{0.8}} 
\put(   2.25,   73.59){\circle*{0.8}} 
\put(   2.50,   73.54){\circle*{0.8}} 
\put(   2.75,   73.49){\circle*{0.8}} 
\put(   3.00,   73.44){\circle*{0.8}} 
\put(   3.25,   73.40){\circle*{0.8}} 
\put(   3.50,   73.35){\circle*{0.8}} 
\put(   3.75,   73.30){\circle*{0.8}} 
\put(   4.00,   73.25){\circle*{0.8}} 
\put(   4.25,   73.21){\circle*{0.8}} 
\put(   4.50,   73.16){\circle*{0.8}} 
\put(   4.75,   73.11){\circle*{0.8}} 
\put(   5.00,   73.06){\circle*{0.8}} 
\put(   5.25,   73.01){\circle*{0.8}} 
\put(   5.50,   72.97){\circle*{0.8}} 
\put(   5.75,   72.92){\circle*{0.8}} 
\put(   6.00,   72.87){\circle*{0.8}} 
\put(   6.25,   72.82){\circle*{0.8}} 
\put(   6.50,   72.77){\circle*{0.8}} 
\put(   6.75,   72.72){\circle*{0.8}} 
\put(   7.00,   72.67){\circle*{0.8}} 
\put(   7.25,   72.62){\circle*{0.8}} 
\put(   7.50,   72.57){\circle*{0.8}} 
\put(   7.75,   72.53){\circle*{0.8}} 
\put(   8.00,   72.48){\circle*{0.8}} 
\put(   8.25,   72.43){\circle*{0.8}} 
\put(   8.50,   72.38){\circle*{0.8}} 
\put(   8.75,   72.33){\circle*{0.8}} 
\put(   9.00,   72.28){\circle*{0.8}} 
\put(   9.25,   72.23){\circle*{0.8}} 
\put(   9.50,   72.18){\circle*{0.8}} 
\put(   9.75,   72.13){\circle*{0.8}} 
\put(  10.00,   72.07){\circle*{0.8}} 
\put(  10.25,   72.02){\circle*{0.8}} 
\put(  10.50,   71.97){\circle*{0.8}} 
\put(  10.75,   71.92){\circle*{0.8}} 
\put(  11.00,   71.87){\circle*{0.8}} 
\put(  11.25,   71.82){\circle*{0.8}} 
\put(  11.50,   71.77){\circle*{0.8}} 
\put(  11.75,   71.72){\circle*{0.8}} 
\put(  12.00,   71.67){\circle*{0.8}} 
\put(  12.25,   71.61){\circle*{0.8}} 
\put(  12.50,   71.56){\circle*{0.8}} 
\put(  12.75,   71.51){\circle*{0.8}} 
\put(  13.00,   71.46){\circle*{0.8}} 
\put(  13.25,   71.41){\circle*{0.8}} 
\put(  13.50,   71.36){\circle*{0.8}} 
\put(  13.75,   71.30){\circle*{0.8}} 
\put(  14.00,   71.25){\circle*{0.8}} 
\put(  14.25,   71.20){\circle*{0.8}} 
\put(  14.50,   71.15){\circle*{0.8}} 
\put(  14.75,   71.09){\circle*{0.8}} 
\put(  15.00,   71.04){\circle*{0.8}} 
\put(  15.25,   70.99){\circle*{0.8}} 
\put(  15.50,   70.93){\circle*{0.8}} 
\put(  15.75,   70.88){\circle*{0.8}} 
\put(  16.00,   70.83){\circle*{0.8}} 
\put(  16.25,   70.77){\circle*{0.8}} 
\put(  16.50,   70.72){\circle*{0.8}} 
\put(  16.75,   70.67){\circle*{0.8}} 
\put(  17.00,   70.61){\circle*{0.8}} 
\put(  17.25,   70.56){\circle*{0.8}} 
\put(  17.50,   70.51){\circle*{0.8}} 
\put(  17.75,   70.45){\circle*{0.8}} 
\put(  18.00,   70.40){\circle*{0.8}} 
\put(  18.25,   70.34){\circle*{0.8}} 
\put(  18.50,   70.29){\circle*{0.8}} 
\put(  18.75,   70.24){\circle*{0.8}} 
\put(  19.00,   70.18){\circle*{0.8}} 
\put(  19.25,   70.13){\circle*{0.8}} 
\put(  19.50,   70.07){\circle*{0.8}} 
\put(  19.75,   70.02){\circle*{0.8}} 
\put(  20.00,   69.96){\circle*{0.8}} 
\put(  20.25,   69.91){\circle*{0.8}} 
\put(  20.50,   69.85){\circle*{0.8}} 
\put(  20.75,   69.80){\circle*{0.8}} 
\put(  21.00,   69.74){\circle*{0.8}} 
\put(  21.25,   69.69){\circle*{0.8}} 
\put(  21.50,   69.63){\circle*{0.8}} 
\put(  21.75,   69.58){\circle*{0.8}} 
\put(  22.00,   69.52){\circle*{0.8}} 
\put(  22.25,   69.47){\circle*{0.8}} 
\put(  22.50,   69.41){\circle*{0.8}} 
\put(  22.75,   69.35){\circle*{0.8}} 
\put(  23.00,   69.30){\circle*{0.8}} 
\put(  23.25,   69.24){\circle*{0.8}} 
\put(  23.50,   69.19){\circle*{0.8}} 
\put(  23.75,   69.13){\circle*{0.8}} 
\put(  24.00,   69.07){\circle*{0.8}} 
\put(  24.25,   69.02){\circle*{0.8}} 
\put(  24.50,   68.96){\circle*{0.8}} 
\put(  24.75,   68.90){\circle*{0.8}} 
\put(  25.00,   68.85){\circle*{0.8}} 
\put(  25.25,   68.79){\circle*{0.8}} 
\put(  25.50,   68.73){\circle*{0.8}} 
\put(  25.75,   68.68){\circle*{0.8}} 
\put(  26.00,   68.62){\circle*{0.8}} 
\put(  26.25,   68.56){\circle*{0.8}} 
\put(  26.50,   68.50){\circle*{0.8}} 
\put(  26.75,   68.45){\circle*{0.8}} 
\put(  27.00,   68.39){\circle*{0.8}} 
\put(  27.25,   68.33){\circle*{0.8}} 
\put(  27.50,   68.27){\circle*{0.8}} 
\put(  27.75,   68.22){\circle*{0.8}} 
\put(  28.00,   68.16){\circle*{0.8}} 
\put(  28.25,   68.10){\circle*{0.8}} 
\put(  28.50,   68.04){\circle*{0.8}} 
\put(  28.75,   67.99){\circle*{0.8}} 
\put(  29.00,   67.93){\circle*{0.8}} 
\put(  29.25,   67.87){\circle*{0.8}} 
\put(  29.50,   67.81){\circle*{0.8}} 
\put(  29.75,   67.75){\circle*{0.8}} 
\put(  30.00,   67.70){\circle*{0.8}} 
\put(  30.25,   67.64){\circle*{0.8}} 
\put(  30.50,   67.58){\circle*{0.8}} 
\put(  30.75,   67.52){\circle*{0.8}} 
\put(  31.00,   67.46){\circle*{0.8}} 
\put(  31.25,   67.40){\circle*{0.8}} 
\put(  31.50,   67.34){\circle*{0.8}} 
\put(  31.75,   67.28){\circle*{0.8}} 
\put(  32.00,   67.23){\circle*{0.8}} 
\put(  32.25,   67.17){\circle*{0.8}} 
\put(  32.50,   67.11){\circle*{0.8}} 
\put(  32.75,   67.05){\circle*{0.8}} 
\put(  33.00,   66.99){\circle*{0.8}} 
\put(  33.25,   66.93){\circle*{0.8}} 
\put(  33.50,   66.87){\circle*{0.8}} 
\put(  33.75,   66.81){\circle*{0.8}} 
\put(  34.00,   66.75){\circle*{0.8}} 
\put(  34.25,   66.69){\circle*{0.8}} 
\put(  34.50,   66.63){\circle*{0.8}} 
\put(  34.75,   66.57){\circle*{0.8}} 
\put(  35.00,   66.51){\circle*{0.8}} 
\put(  35.25,   66.45){\circle*{0.8}} 
\put(  35.50,   66.39){\circle*{0.8}} 
\put(  35.75,   66.33){\circle*{0.8}} 
\put(  36.00,   66.27){\circle*{0.8}} 
\put(  36.25,   66.21){\circle*{0.8}} 
\put(  36.50,   66.15){\circle*{0.8}} 
\put(  36.75,   66.09){\circle*{0.8}} 
\put(  37.00,   66.03){\circle*{0.8}} 
\put(  37.25,   65.97){\circle*{0.8}} 
\put(  37.50,   65.91){\circle*{0.8}} 
\put(  37.75,   65.85){\circle*{0.8}} 
\put(  38.00,   65.79){\circle*{0.8}} 
\put(  38.25,   65.73){\circle*{0.8}} 
\put(  38.50,   65.67){\circle*{0.8}} 
\put(  38.75,   65.61){\circle*{0.8}} 
\put(  39.00,   65.55){\circle*{0.8}} 
\put(  39.25,   65.49){\circle*{0.8}} 
\put(  39.50,   65.43){\circle*{0.8}} 
\put(  39.75,   65.37){\circle*{0.8}} 
\put(  40.00,   65.31){\circle*{0.8}} 
\put(  40.25,   65.24){\circle*{0.8}} 
\put(  40.50,   65.18){\circle*{0.8}} 
\put(  40.75,   65.12){\circle*{0.8}} 
\put(  41.00,   65.06){\circle*{0.8}} 
\put(  41.25,   65.00){\circle*{0.8}} 
\put(  41.50,   64.94){\circle*{0.8}} 
\put(  41.75,   64.88){\circle*{0.8}} 
\put(  42.00,   64.82){\circle*{0.8}} 
\put(  42.25,   64.76){\circle*{0.8}} 
\put(  42.50,   64.69){\circle*{0.8}} 
\put(  42.75,   64.63){\circle*{0.8}} 
\put(  43.00,   64.57){\circle*{0.8}} 
\put(  43.25,   64.51){\circle*{0.8}} 
\put(  43.50,   64.45){\circle*{0.8}} 
\put(  43.75,   64.39){\circle*{0.8}} 
\put(  44.00,   64.32){\circle*{0.8}} 
\put(  44.25,   64.26){\circle*{0.8}} 
\put(  44.50,   64.20){\circle*{0.8}} 
\put(  44.75,   64.14){\circle*{0.8}} 
\put(  45.00,   64.08){\circle*{0.8}} 
\put(  45.25,   64.02){\circle*{0.8}} 
\put(  45.50,   63.95){\circle*{0.8}} 
\put(  45.75,   63.89){\circle*{0.8}} 
\put(  46.00,   63.83){\circle*{0.8}} 
\put(  46.25,   63.77){\circle*{0.8}} 
\put(  46.50,   63.71){\circle*{0.8}} 
\put(  46.75,   63.64){\circle*{0.8}} 
\put(  47.00,   63.58){\circle*{0.8}} 
\put(  47.25,   63.52){\circle*{0.8}} 
\put(  47.50,   63.46){\circle*{0.8}} 
\put(  47.75,   63.40){\circle*{0.8}} 
\put(  48.00,   63.33){\circle*{0.8}} 
\put(  48.25,   63.27){\circle*{0.8}} 
\put(  48.50,   63.21){\circle*{0.8}} 
\put(  48.75,   63.15){\circle*{0.8}} 
\put(  49.00,   63.09){\circle*{0.8}} 
\put(  49.25,   63.02){\circle*{0.8}} 
\put(  49.50,   62.96){\circle*{0.8}} 
\put(  49.75,   62.90){\circle*{0.8}} 
\put(  50.00,   62.84){\circle*{0.8}} 
\put(  50.25,   62.77){\circle*{0.8}} 
\put(  50.50,   62.71){\circle*{0.8}} 
\put(  50.75,   62.65){\circle*{0.8}} 
\put(  51.00,   62.59){\circle*{0.8}} 
\put(  51.25,   62.52){\circle*{0.8}} 
\put(  51.50,   62.46){\circle*{0.8}} 
\put(  51.75,   62.40){\circle*{0.8}} 
\put(  52.00,   62.34){\circle*{0.8}} 
\put(  52.25,   62.27){\circle*{0.8}} 
\put(  52.50,   62.21){\circle*{0.8}} 
\put(  52.75,   62.15){\circle*{0.8}} 
\put(  53.00,   62.09){\circle*{0.8}} 
\put(  53.25,   62.02){\circle*{0.8}} 
\put(  53.50,   61.96){\circle*{0.8}} 
\put(  53.75,   61.90){\circle*{0.8}} 
\put(  54.00,   61.84){\circle*{0.8}} 
\put(  54.25,   61.77){\circle*{0.8}} 
\put(  54.50,   61.71){\circle*{0.8}} 
\put(  54.75,   61.65){\circle*{0.8}} 
\put(  55.00,   61.59){\circle*{0.8}} 
\put(  55.25,   61.52){\circle*{0.8}} 
\put(  55.50,   61.46){\circle*{0.8}} 
\put(  55.75,   61.40){\circle*{0.8}} 
\put(  56.00,   61.34){\circle*{0.8}} 
\put(  56.25,   61.27){\circle*{0.8}} 
\put(  56.50,   61.21){\circle*{0.8}} 
\put(  56.75,   61.15){\circle*{0.8}} 
\put(  57.00,   61.08){\circle*{0.8}} 
\put(  57.25,   61.02){\circle*{0.8}} 
\put(  57.50,   60.96){\circle*{0.8}} 
\put(  57.75,   60.90){\circle*{0.8}} 
\put(  58.00,   60.83){\circle*{0.8}} 
\put(  58.25,   60.77){\circle*{0.8}} 
\put(  58.50,   60.71){\circle*{0.8}} 
\put(  58.75,   60.65){\circle*{0.8}} 
\put(  59.00,   60.58){\circle*{0.8}} 
\put(  59.25,   60.52){\circle*{0.8}} 
\put(  59.50,   60.46){\circle*{0.8}} 
\put(  59.75,   60.40){\circle*{0.8}} 
\put(  60.00,   60.33){\circle*{0.8}} 
\put(  60.25,   60.27){\circle*{0.8}} 
\put(  60.50,   60.21){\circle*{0.8}} 
\put(  60.75,   60.15){\circle*{0.8}} 
\put(  61.00,   60.08){\circle*{0.8}} 
\put(  61.25,   60.02){\circle*{0.8}} 
\put(  61.50,   59.96){\circle*{0.8}} 
\put(  61.75,   59.90){\circle*{0.8}} 
\put(  62.00,   59.83){\circle*{0.8}} 
\put(  62.25,   59.77){\circle*{0.8}} 
\put(  62.50,   59.71){\circle*{0.8}} 
\put(  62.75,   59.65){\circle*{0.8}} 
\put(  63.00,   59.58){\circle*{0.8}} 
\put(  63.25,   59.52){\circle*{0.8}} 
\put(  63.50,   59.46){\circle*{0.8}} 
\put(  63.75,   59.40){\circle*{0.8}} 
\put(  64.00,   59.33){\circle*{0.8}} 
\put(  64.25,   59.27){\circle*{0.8}} 
\put(  64.50,   59.21){\circle*{0.8}} 
\put(  64.75,   59.15){\circle*{0.8}} 
\put(  65.00,   59.09){\circle*{0.8}} 
\put(  65.25,   59.02){\circle*{0.8}} 
\put(  65.50,   58.96){\circle*{0.8}} 
\put(  65.75,   58.90){\circle*{0.8}} 
\put(  66.00,   58.84){\circle*{0.8}} 
\put(  66.25,   58.77){\circle*{0.8}} 
\put(  66.50,   58.71){\circle*{0.8}} 
\put(  66.75,   58.65){\circle*{0.8}} 
\put(  67.00,   58.59){\circle*{0.8}} 
\put(  67.25,   58.53){\circle*{0.8}} 
\put(  67.50,   58.46){\circle*{0.8}} 
\put(  67.75,   58.40){\circle*{0.8}} 
\put(  68.00,   58.34){\circle*{0.8}} 
\put(  68.25,   58.28){\circle*{0.8}} 
\put(  68.50,   58.22){\circle*{0.8}} 
\put(  68.75,   58.16){\circle*{0.8}} 
\put(  69.00,   58.09){\circle*{0.8}} 
\put(  69.25,   58.03){\circle*{0.8}} 
\put(  69.50,   57.97){\circle*{0.8}} 
\put(  69.75,   57.91){\circle*{0.8}} 
\put(  70.00,   57.85){\circle*{0.8}} 
\put(  70.25,   57.79){\circle*{0.8}} 
\put(  70.50,   57.72){\circle*{0.8}} 
\put(  70.75,   57.66){\circle*{0.8}} 
\put(  71.00,   57.60){\circle*{0.8}} 
\put(  71.25,   57.54){\circle*{0.8}} 
\put(  71.50,   57.48){\circle*{0.8}} 
\put(  71.75,   57.42){\circle*{0.8}} 
\put(  72.00,   57.36){\circle*{0.8}} 
\put(  72.25,   57.29){\circle*{0.8}} 
\put(  72.50,   57.23){\circle*{0.8}} 
\put(  72.75,   57.17){\circle*{0.8}} 
\put(  73.00,   57.11){\circle*{0.8}} 
\put(  73.25,   57.05){\circle*{0.8}} 
\put(  73.50,   56.99){\circle*{0.8}} 
\put(  73.75,   56.93){\circle*{0.8}} 
\put(  74.00,   56.87){\circle*{0.8}} 
\put(  74.25,   56.81){\circle*{0.8}} 
\put(  74.50,   56.75){\circle*{0.8}} 
\put(  74.75,   56.69){\circle*{0.8}} 
\put(  75.00,   56.62){\circle*{0.8}} 
\put(  75.25,   56.56){\circle*{0.8}} 
\put(  75.50,   56.50){\circle*{0.8}} 
\put(  75.75,   56.44){\circle*{0.8}} 
\put(  76.00,   56.38){\circle*{0.8}} 
\put(  76.25,   56.32){\circle*{0.8}} 
\put(  76.50,   56.26){\circle*{0.8}} 
\put(  76.75,   56.20){\circle*{0.8}} 
\put(  77.00,   56.14){\circle*{0.8}} 
\put(  77.25,   56.08){\circle*{0.8}} 
\put(  77.50,   56.02){\circle*{0.8}} 
\put(  77.75,   55.96){\circle*{0.8}} 
\put(  78.00,   55.90){\circle*{0.8}} 
\put(  78.25,   55.84){\circle*{0.8}} 
\put(  78.50,   55.78){\circle*{0.8}} 
\put(  78.75,   55.72){\circle*{0.8}} 
\put(  79.00,   55.66){\circle*{0.8}} 
\put(  79.25,   55.60){\circle*{0.8}} 
\put(  79.50,   55.54){\circle*{0.8}} 
\put(  79.75,   55.48){\circle*{0.8}} 
\put(  80.00,   55.42){\circle*{0.8}} 
\put(  80.25,   55.37){\circle*{0.8}} 
\put(  80.50,   55.31){\circle*{0.8}} 
\put(  80.75,   55.25){\circle*{0.8}} 
\put(  81.00,   55.19){\circle*{0.8}} 
\put(  81.25,   55.13){\circle*{0.8}} 
\put(  81.50,   55.07){\circle*{0.8}} 
\put(  81.75,   55.01){\circle*{0.8}} 
\put(  82.00,   54.95){\circle*{0.8}} 
\put(  82.25,   54.89){\circle*{0.8}} 
\put(  82.50,   54.83){\circle*{0.8}} 
\put(  82.75,   54.78){\circle*{0.8}} 
\put(  83.00,   54.72){\circle*{0.8}} 
\put(  83.25,   54.66){\circle*{0.8}} 
\put(  83.50,   54.60){\circle*{0.8}} 
\put(  83.75,   54.54){\circle*{0.8}} 
\put(  84.00,   54.48){\circle*{0.8}} 
\put(  84.25,   54.43){\circle*{0.8}} 
\put(  84.50,   54.37){\circle*{0.8}} 
\put(  84.75,   54.31){\circle*{0.8}} 
\put(  85.00,   54.25){\circle*{0.8}} 
\put(  85.25,   54.19){\circle*{0.8}} 
\put(  85.50,   54.14){\circle*{0.8}} 
\put(  85.75,   54.08){\circle*{0.8}} 
\put(  86.00,   54.02){\circle*{0.8}} 
\put(  86.25,   53.96){\circle*{0.8}} 
\put(  86.50,   53.91){\circle*{0.8}} 
\put(  86.75,   53.85){\circle*{0.8}} 
\put(  87.00,   53.79){\circle*{0.8}} 
\put(  87.25,   53.73){\circle*{0.8}} 
\put(  87.50,   53.68){\circle*{0.8}} 
\put(  87.75,   53.62){\circle*{0.8}} 
\put(  88.00,   53.56){\circle*{0.8}} 
\put(  88.25,   53.51){\circle*{0.8}} 
\put(  88.50,   53.45){\circle*{0.8}} 
\put(  88.75,   53.39){\circle*{0.8}} 
\put(  89.00,   53.34){\circle*{0.8}} 
\put(  89.25,   53.28){\circle*{0.8}} 
\put(  89.50,   53.22){\circle*{0.8}} 
\put(  89.75,   53.17){\circle*{0.8}} 
\put(  90.00,   53.11){\circle*{0.8}} 
\put(  90.25,   53.06){\circle*{0.8}} 
\put(  90.50,   53.00){\circle*{0.8}} 
\put(  90.75,   52.94){\circle*{0.8}} 
\put(  91.00,   52.89){\circle*{0.8}} 
\put(  91.25,   52.83){\circle*{0.8}} 
\put(  91.50,   52.78){\circle*{0.8}} 
\put(  91.75,   52.72){\circle*{0.8}} 
\put(  92.00,   52.67){\circle*{0.8}} 
\put(  92.25,   52.61){\circle*{0.8}} 
\put(  92.50,   52.55){\circle*{0.8}} 
\put(  92.75,   52.50){\circle*{0.8}} 
\put(  93.00,   52.44){\circle*{0.8}} 
\put(  93.25,   52.39){\circle*{0.8}} 
\put(  93.50,   52.34){\circle*{0.8}} 
\put(  93.75,   52.28){\circle*{0.8}} 
\put(  94.00,   52.23){\circle*{0.8}} 
\put(  94.25,   52.17){\circle*{0.8}} 
\put(  94.50,   52.12){\circle*{0.8}} 
\put(  94.75,   52.06){\circle*{0.8}} 
\put(  95.00,   52.01){\circle*{0.8}} 
\put(  95.25,   51.95){\circle*{0.8}} 
\put(  95.50,   51.90){\circle*{0.8}} 
\put(  95.75,   51.85){\circle*{0.8}} 
\put(  96.00,   51.79){\circle*{0.8}} 
\put(  96.25,   51.74){\circle*{0.8}} 
\put(  96.50,   51.69){\circle*{0.8}} 
\put(  96.75,   51.63){\circle*{0.8}} 
\put(  97.00,   51.58){\circle*{0.8}} 
\put(  97.25,   51.53){\circle*{0.8}} 
\put(  97.50,   51.47){\circle*{0.8}} 
\put(  97.75,   51.42){\circle*{0.8}} 
\put(  98.00,   51.37){\circle*{0.8}} 
\put(  98.25,   51.31){\circle*{0.8}} 
\put(  98.50,   51.26){\circle*{0.8}} 
\put(  98.75,   51.21){\circle*{0.8}} 
\put(  99.00,   51.16){\circle*{0.8}} 
\put(  99.25,   51.10){\circle*{0.8}} 
\put(  99.50,   51.05){\circle*{0.8}} 
\put(  99.75,   51.00){\circle*{0.8}} 

\put(   3.96,   71.75){\circle{1.8}} 
\put(   8.80,   70.77){\circle{1.8}} 
\put(  11.52,   70.16){\circle{1.8}} 
\put(  16.11,   69.25){\circle{1.8}} 
\put(  19.90,   68.46){\circle{1.8}} 
\put(  23.86,   67.63){\circle{1.8}} 
\put(  27.82,   66.66){\circle{1.8}} 
\put(  31.67,   65.76){\circle{1.8}} 
\put(  35.80,   64.74){\circle{1.8}} 
\put(  39.97,   63.73){\circle{1.8}} 
\put(  44.04,   62.96){\circle{1.8}} 
\put(  47.95,   62.32){\circle{1.8}} 
\put(  51.87,   61.39){\circle{1.8}} 
\put(  55.86,   60.60){\circle{1.8}} 
\put(  59.94,   59.60){\circle{1.8}} 
\put(  63.95,   58.71){\circle{1.8}} 
\put(  68.00,   57.98){\circle{1.8}} 
\put(  71.98,   57.21){\circle{1.8}} 
\put(  76.00,   55.99){\circle{1.8}} 
\put(  80.00,   55.39){\circle{1.8}} 
\put(  83.98,   54.51){\circle{1.8}} 
\put(  87.99,   53.56){\circle{1.8}} 
\put(  91.98,   52.76){\circle{1.8}} 
\put(  96.02,   51.74){\circle{1.8}} 
\put( 100.01,   50.95){\circle{1.8}} 

\put(   0.25,   72.22){\circle*{0.8}} 
\put(   0.50,   72.18){\circle*{0.8}} 
\put(   0.75,   72.13){\circle*{0.8}} 
\put(   1.00,   72.09){\circle*{0.8}} 
\put(   1.25,   72.04){\circle*{0.8}} 
\put(   1.50,   72.00){\circle*{0.8}} 
\put(   1.75,   71.95){\circle*{0.8}} 
\put(   2.00,   71.91){\circle*{0.8}} 
\put(   2.25,   71.87){\circle*{0.8}} 
\put(   2.50,   71.82){\circle*{0.8}} 
\put(   2.75,   71.77){\circle*{0.8}} 
\put(   3.00,   71.73){\circle*{0.8}} 
\put(   3.25,   71.68){\circle*{0.8}} 
\put(   3.50,   71.64){\circle*{0.8}} 
\put(   3.75,   71.59){\circle*{0.8}} 
\put(   4.00,   71.55){\circle*{0.8}} 
\put(   4.25,   71.50){\circle*{0.8}} 
\put(   4.50,   71.46){\circle*{0.8}} 
\put(   4.75,   71.41){\circle*{0.8}} 
\put(   5.00,   71.36){\circle*{0.8}} 
\put(   5.25,   71.32){\circle*{0.8}} 
\put(   5.50,   71.27){\circle*{0.8}} 
\put(   5.75,   71.22){\circle*{0.8}} 
\put(   6.00,   71.18){\circle*{0.8}} 
\put(   6.25,   71.13){\circle*{0.8}} 
\put(   6.50,   71.08){\circle*{0.8}} 
\put(   6.75,   71.04){\circle*{0.8}} 
\put(   7.00,   70.99){\circle*{0.8}} 
\put(   7.25,   70.94){\circle*{0.8}} 
\put(   7.50,   70.90){\circle*{0.8}} 
\put(   7.75,   70.85){\circle*{0.8}} 
\put(   8.00,   70.80){\circle*{0.8}} 
\put(   8.25,   70.75){\circle*{0.8}} 
\put(   8.50,   70.71){\circle*{0.8}} 
\put(   8.75,   70.66){\circle*{0.8}} 
\put(   9.00,   70.61){\circle*{0.8}} 
\put(   9.25,   70.56){\circle*{0.8}} 
\put(   9.50,   70.52){\circle*{0.8}} 
\put(   9.75,   70.47){\circle*{0.8}} 
\put(  10.00,   70.42){\circle*{0.8}} 
\put(  10.25,   70.37){\circle*{0.8}} 
\put(  10.50,   70.32){\circle*{0.8}} 
\put(  10.75,   70.27){\circle*{0.8}} 
\put(  11.00,   70.23){\circle*{0.8}} 
\put(  11.25,   70.18){\circle*{0.8}} 
\put(  11.50,   70.13){\circle*{0.8}} 
\put(  11.75,   70.08){\circle*{0.8}} 
\put(  12.00,   70.03){\circle*{0.8}} 
\put(  12.25,   69.98){\circle*{0.8}} 
\put(  12.50,   69.93){\circle*{0.8}} 
\put(  12.75,   69.88){\circle*{0.8}} 
\put(  13.00,   69.83){\circle*{0.8}} 
\put(  13.25,   69.79){\circle*{0.8}} 
\put(  13.50,   69.74){\circle*{0.8}} 
\put(  13.75,   69.69){\circle*{0.8}} 
\put(  14.00,   69.64){\circle*{0.8}} 
\put(  14.25,   69.59){\circle*{0.8}} 
\put(  14.50,   69.54){\circle*{0.8}} 
\put(  14.75,   69.49){\circle*{0.8}} 
\put(  15.00,   69.44){\circle*{0.8}} 
\put(  15.25,   69.39){\circle*{0.8}} 
\put(  15.50,   69.34){\circle*{0.8}} 
\put(  15.75,   69.29){\circle*{0.8}} 
\put(  16.00,   69.24){\circle*{0.8}} 
\put(  16.25,   69.19){\circle*{0.8}} 
\put(  16.50,   69.14){\circle*{0.8}} 
\put(  16.75,   69.09){\circle*{0.8}} 
\put(  17.00,   69.03){\circle*{0.8}} 
\put(  17.25,   68.98){\circle*{0.8}} 
\put(  17.50,   68.93){\circle*{0.8}} 
\put(  17.75,   68.88){\circle*{0.8}} 
\put(  18.00,   68.83){\circle*{0.8}} 
\put(  18.25,   68.78){\circle*{0.8}} 
\put(  18.50,   68.73){\circle*{0.8}} 
\put(  18.75,   68.68){\circle*{0.8}} 
\put(  19.00,   68.63){\circle*{0.8}} 
\put(  19.25,   68.57){\circle*{0.8}} 
\put(  19.50,   68.52){\circle*{0.8}} 
\put(  19.75,   68.47){\circle*{0.8}} 
\put(  20.00,   68.42){\circle*{0.8}} 
\put(  20.25,   68.37){\circle*{0.8}} 
\put(  20.50,   68.32){\circle*{0.8}} 
\put(  20.75,   68.26){\circle*{0.8}} 
\put(  21.00,   68.21){\circle*{0.8}} 
\put(  21.25,   68.16){\circle*{0.8}} 
\put(  21.50,   68.11){\circle*{0.8}} 
\put(  21.75,   68.06){\circle*{0.8}} 
\put(  22.00,   68.00){\circle*{0.8}} 
\put(  22.25,   67.95){\circle*{0.8}} 
\put(  22.50,   67.90){\circle*{0.8}} 
\put(  22.75,   67.85){\circle*{0.8}} 
\put(  23.00,   67.79){\circle*{0.8}} 
\put(  23.25,   67.74){\circle*{0.8}} 
\put(  23.50,   67.69){\circle*{0.8}} 
\put(  23.75,   67.64){\circle*{0.8}} 
\put(  24.00,   67.58){\circle*{0.8}} 
\put(  24.25,   67.53){\circle*{0.8}} 
\put(  24.50,   67.48){\circle*{0.8}} 
\put(  24.75,   67.42){\circle*{0.8}} 
\put(  25.00,   67.37){\circle*{0.8}} 
\put(  25.25,   67.32){\circle*{0.8}} 
\put(  25.50,   67.26){\circle*{0.8}} 
\put(  25.75,   67.21){\circle*{0.8}} 
\put(  26.00,   67.16){\circle*{0.8}} 
\put(  26.25,   67.10){\circle*{0.8}} 
\put(  26.50,   67.05){\circle*{0.8}} 
\put(  26.75,   67.00){\circle*{0.8}} 
\put(  27.00,   66.94){\circle*{0.8}} 
\put(  27.25,   66.89){\circle*{0.8}} 
\put(  27.50,   66.84){\circle*{0.8}} 
\put(  27.75,   66.78){\circle*{0.8}} 
\put(  28.00,   66.73){\circle*{0.8}} 
\put(  28.25,   66.67){\circle*{0.8}} 
\put(  28.50,   66.62){\circle*{0.8}} 
\put(  28.75,   66.57){\circle*{0.8}} 
\put(  29.00,   66.51){\circle*{0.8}} 
\put(  29.25,   66.46){\circle*{0.8}} 
\put(  29.50,   66.40){\circle*{0.8}} 
\put(  29.75,   66.35){\circle*{0.8}} 
\put(  30.00,   66.29){\circle*{0.8}} 
\put(  30.25,   66.24){\circle*{0.8}} 
\put(  30.50,   66.19){\circle*{0.8}} 
\put(  30.75,   66.13){\circle*{0.8}} 
\put(  31.00,   66.08){\circle*{0.8}} 
\put(  31.25,   66.02){\circle*{0.8}} 
\put(  31.50,   65.97){\circle*{0.8}} 
\put(  31.75,   65.91){\circle*{0.8}} 
\put(  32.00,   65.86){\circle*{0.8}} 
\put(  32.25,   65.80){\circle*{0.8}} 
\put(  32.50,   65.75){\circle*{0.8}} 
\put(  32.75,   65.69){\circle*{0.8}} 
\put(  33.00,   65.64){\circle*{0.8}} 
\put(  33.25,   65.58){\circle*{0.8}} 
\put(  33.50,   65.53){\circle*{0.8}} 
\put(  33.75,   65.47){\circle*{0.8}} 
\put(  34.00,   65.42){\circle*{0.8}} 
\put(  34.25,   65.36){\circle*{0.8}} 
\put(  34.50,   65.31){\circle*{0.8}} 
\put(  34.75,   65.25){\circle*{0.8}} 
\put(  35.00,   65.20){\circle*{0.8}} 
\put(  35.25,   65.14){\circle*{0.8}} 
\put(  35.50,   65.08){\circle*{0.8}} 
\put(  35.75,   65.03){\circle*{0.8}} 
\put(  36.00,   64.97){\circle*{0.8}} 
\put(  36.25,   64.92){\circle*{0.8}} 
\put(  36.50,   64.86){\circle*{0.8}} 
\put(  36.75,   64.81){\circle*{0.8}} 
\put(  37.00,   64.75){\circle*{0.8}} 
\put(  37.25,   64.70){\circle*{0.8}} 
\put(  37.50,   64.64){\circle*{0.8}} 
\put(  37.75,   64.58){\circle*{0.8}} 
\put(  38.00,   64.53){\circle*{0.8}} 
\put(  38.25,   64.47){\circle*{0.8}} 
\put(  38.50,   64.42){\circle*{0.8}} 
\put(  38.75,   64.36){\circle*{0.8}} 
\put(  39.00,   64.30){\circle*{0.8}} 
\put(  39.25,   64.25){\circle*{0.8}} 
\put(  39.50,   64.19){\circle*{0.8}} 
\put(  39.75,   64.14){\circle*{0.8}} 
\put(  40.00,   64.08){\circle*{0.8}} 
\put(  40.25,   64.02){\circle*{0.8}} 
\put(  40.50,   63.97){\circle*{0.8}} 
\put(  40.75,   63.91){\circle*{0.8}} 
\put(  41.00,   63.85){\circle*{0.8}} 
\put(  41.25,   63.80){\circle*{0.8}} 
\put(  41.50,   63.74){\circle*{0.8}} 
\put(  41.75,   63.68){\circle*{0.8}} 
\put(  42.00,   63.63){\circle*{0.8}} 
\put(  42.25,   63.57){\circle*{0.8}} 
\put(  42.50,   63.52){\circle*{0.8}} 
\put(  42.75,   63.46){\circle*{0.8}} 
\put(  43.00,   63.40){\circle*{0.8}} 
\put(  43.25,   63.35){\circle*{0.8}} 
\put(  43.50,   63.29){\circle*{0.8}} 
\put(  43.75,   63.23){\circle*{0.8}} 
\put(  44.00,   63.18){\circle*{0.8}} 
\put(  44.25,   63.12){\circle*{0.8}} 
\put(  44.50,   63.06){\circle*{0.8}} 
\put(  44.75,   63.01){\circle*{0.8}} 
\put(  45.00,   62.95){\circle*{0.8}} 
\put(  45.25,   62.89){\circle*{0.8}} 
\put(  45.50,   62.84){\circle*{0.8}} 
\put(  45.75,   62.78){\circle*{0.8}} 
\put(  46.00,   62.72){\circle*{0.8}} 
\put(  46.25,   62.67){\circle*{0.8}} 
\put(  46.50,   62.61){\circle*{0.8}} 
\put(  46.75,   62.55){\circle*{0.8}} 
\put(  47.00,   62.50){\circle*{0.8}} 
\put(  47.25,   62.44){\circle*{0.8}} 
\put(  47.50,   62.38){\circle*{0.8}} 
\put(  47.75,   62.33){\circle*{0.8}} 
\put(  48.00,   62.27){\circle*{0.8}} 
\put(  48.25,   62.21){\circle*{0.8}} 
\put(  48.50,   62.16){\circle*{0.8}} 
\put(  48.75,   62.10){\circle*{0.8}} 
\put(  49.00,   62.04){\circle*{0.8}} 
\put(  49.25,   61.98){\circle*{0.8}} 
\put(  49.50,   61.93){\circle*{0.8}} 
\put(  49.75,   61.87){\circle*{0.8}} 
\put(  50.00,   61.81){\circle*{0.8}} 
\put(  50.25,   61.76){\circle*{0.8}} 
\put(  50.50,   61.70){\circle*{0.8}} 
\put(  50.75,   61.64){\circle*{0.8}} 
\put(  51.00,   61.59){\circle*{0.8}} 
\put(  51.25,   61.53){\circle*{0.8}} 
\put(  51.50,   61.47){\circle*{0.8}} 
\put(  51.75,   61.42){\circle*{0.8}} 
\put(  52.00,   61.36){\circle*{0.8}} 
\put(  52.25,   61.30){\circle*{0.8}} 
\put(  52.50,   61.25){\circle*{0.8}} 
\put(  52.75,   61.19){\circle*{0.8}} 
\put(  53.00,   61.13){\circle*{0.8}} 
\put(  53.25,   61.07){\circle*{0.8}} 
\put(  53.50,   61.02){\circle*{0.8}} 
\put(  53.75,   60.96){\circle*{0.8}} 
\put(  54.00,   60.90){\circle*{0.8}} 
\put(  54.25,   60.85){\circle*{0.8}} 
\put(  54.50,   60.79){\circle*{0.8}} 
\put(  54.75,   60.73){\circle*{0.8}} 
\put(  55.00,   60.68){\circle*{0.8}} 
\put(  55.25,   60.62){\circle*{0.8}} 
\put(  55.50,   60.56){\circle*{0.8}} 
\put(  55.75,   60.51){\circle*{0.8}} 
\put(  56.00,   60.45){\circle*{0.8}} 
\put(  56.25,   60.39){\circle*{0.8}} 
\put(  56.50,   60.34){\circle*{0.8}} 
\put(  56.75,   60.28){\circle*{0.8}} 
\put(  57.00,   60.22){\circle*{0.8}} 
\put(  57.25,   60.17){\circle*{0.8}} 
\put(  57.50,   60.11){\circle*{0.8}} 
\put(  57.75,   60.05){\circle*{0.8}} 
\put(  58.00,   60.00){\circle*{0.8}} 
\put(  58.25,   59.94){\circle*{0.8}} 
\put(  58.50,   59.88){\circle*{0.8}} 
\put(  58.75,   59.83){\circle*{0.8}} 
\put(  59.00,   59.77){\circle*{0.8}} 
\put(  59.25,   59.71){\circle*{0.8}} 
\put(  59.50,   59.66){\circle*{0.8}} 
\put(  59.75,   59.60){\circle*{0.8}} 
\put(  60.00,   59.54){\circle*{0.8}} 
\put(  60.25,   59.49){\circle*{0.8}} 
\put(  60.50,   59.43){\circle*{0.8}} 
\put(  60.75,   59.37){\circle*{0.8}} 
\put(  61.00,   59.32){\circle*{0.8}} 
\put(  61.25,   59.26){\circle*{0.8}} 
\put(  61.50,   59.21){\circle*{0.8}} 
\put(  61.75,   59.15){\circle*{0.8}} 
\put(  62.00,   59.09){\circle*{0.8}} 
\put(  62.25,   59.04){\circle*{0.8}} 
\put(  62.50,   58.98){\circle*{0.8}} 
\put(  62.75,   58.92){\circle*{0.8}} 
\put(  63.00,   58.87){\circle*{0.8}} 
\put(  63.25,   58.81){\circle*{0.8}} 
\put(  63.50,   58.76){\circle*{0.8}} 
\put(  63.75,   58.70){\circle*{0.8}} 
\put(  64.00,   58.64){\circle*{0.8}} 
\put(  64.25,   58.59){\circle*{0.8}} 
\put(  64.50,   58.53){\circle*{0.8}} 
\put(  64.75,   58.48){\circle*{0.8}} 
\put(  65.00,   58.42){\circle*{0.8}} 
\put(  65.25,   58.36){\circle*{0.8}} 
\put(  65.50,   58.31){\circle*{0.8}} 
\put(  65.75,   58.25){\circle*{0.8}} 
\put(  66.00,   58.20){\circle*{0.8}} 
\put(  66.25,   58.14){\circle*{0.8}} 
\put(  66.50,   58.09){\circle*{0.8}} 
\put(  66.75,   58.03){\circle*{0.8}} 
\put(  67.00,   57.97){\circle*{0.8}} 
\put(  67.25,   57.92){\circle*{0.8}} 
\put(  67.50,   57.86){\circle*{0.8}} 
\put(  67.75,   57.81){\circle*{0.8}} 
\put(  68.00,   57.75){\circle*{0.8}} 
\put(  68.25,   57.70){\circle*{0.8}} 
\put(  68.50,   57.64){\circle*{0.8}} 
\put(  68.75,   57.59){\circle*{0.8}} 
\put(  69.00,   57.53){\circle*{0.8}} 
\put(  69.25,   57.48){\circle*{0.8}} 
\put(  69.50,   57.42){\circle*{0.8}} 
\put(  69.75,   57.37){\circle*{0.8}} 
\put(  70.00,   57.31){\circle*{0.8}} 
\put(  70.25,   57.26){\circle*{0.8}} 
\put(  70.50,   57.20){\circle*{0.8}} 
\put(  70.75,   57.15){\circle*{0.8}} 
\put(  71.00,   57.09){\circle*{0.8}} 
\put(  71.25,   57.04){\circle*{0.8}} 
\put(  71.50,   56.98){\circle*{0.8}} 
\put(  71.75,   56.93){\circle*{0.8}} 
\put(  72.00,   56.87){\circle*{0.8}} 
\put(  72.25,   56.82){\circle*{0.8}} 
\put(  72.50,   56.76){\circle*{0.8}} 
\put(  72.75,   56.71){\circle*{0.8}} 
\put(  73.00,   56.66){\circle*{0.8}} 
\put(  73.25,   56.60){\circle*{0.8}} 
\put(  73.50,   56.55){\circle*{0.8}} 
\put(  73.75,   56.49){\circle*{0.8}} 
\put(  74.00,   56.44){\circle*{0.8}} 
\put(  74.25,   56.39){\circle*{0.8}} 
\put(  74.50,   56.33){\circle*{0.8}} 
\put(  74.75,   56.28){\circle*{0.8}} 
\put(  75.00,   56.22){\circle*{0.8}} 
\put(  75.25,   56.17){\circle*{0.8}} 
\put(  75.50,   56.12){\circle*{0.8}} 
\put(  75.75,   56.06){\circle*{0.8}} 
\put(  76.00,   56.01){\circle*{0.8}} 
\put(  76.25,   55.96){\circle*{0.8}} 
\put(  76.50,   55.90){\circle*{0.8}} 
\put(  76.75,   55.85){\circle*{0.8}} 
\put(  77.00,   55.80){\circle*{0.8}} 
\put(  77.25,   55.74){\circle*{0.8}} 
\put(  77.50,   55.69){\circle*{0.8}} 
\put(  77.75,   55.64){\circle*{0.8}} 
\put(  78.00,   55.58){\circle*{0.8}} 
\put(  78.25,   55.53){\circle*{0.8}} 
\put(  78.50,   55.48){\circle*{0.8}} 
\put(  78.75,   55.42){\circle*{0.8}} 
\put(  79.00,   55.37){\circle*{0.8}} 
\put(  79.25,   55.32){\circle*{0.8}} 
\put(  79.50,   55.27){\circle*{0.8}} 
\put(  79.75,   55.21){\circle*{0.8}} 
\put(  80.00,   55.16){\circle*{0.8}} 
\put(  80.25,   55.11){\circle*{0.8}} 
\put(  80.50,   55.06){\circle*{0.8}} 
\put(  80.75,   55.00){\circle*{0.8}} 
\put(  81.00,   54.95){\circle*{0.8}} 
\put(  81.25,   54.90){\circle*{0.8}} 
\put(  81.50,   54.85){\circle*{0.8}} 
\put(  81.75,   54.80){\circle*{0.8}} 
\put(  82.00,   54.74){\circle*{0.8}} 
\put(  82.25,   54.69){\circle*{0.8}} 
\put(  82.50,   54.64){\circle*{0.8}} 
\put(  82.75,   54.59){\circle*{0.8}} 
\put(  83.00,   54.54){\circle*{0.8}} 
\put(  83.25,   54.49){\circle*{0.8}} 
\put(  83.50,   54.44){\circle*{0.8}} 
\put(  83.75,   54.38){\circle*{0.8}} 
\put(  84.00,   54.33){\circle*{0.8}} 
\put(  84.25,   54.28){\circle*{0.8}} 
\put(  84.50,   54.23){\circle*{0.8}} 
\put(  84.75,   54.18){\circle*{0.8}} 
\put(  85.00,   54.13){\circle*{0.8}} 
\put(  85.25,   54.08){\circle*{0.8}} 
\put(  85.50,   54.03){\circle*{0.8}} 
\put(  85.75,   53.98){\circle*{0.8}} 
\put(  86.00,   53.93){\circle*{0.8}} 
\put(  86.25,   53.88){\circle*{0.8}} 
\put(  86.50,   53.83){\circle*{0.8}} 
\put(  86.75,   53.78){\circle*{0.8}} 
\put(  87.00,   53.73){\circle*{0.8}} 
\put(  87.25,   53.68){\circle*{0.8}} 
\put(  87.50,   53.63){\circle*{0.8}} 
\put(  87.75,   53.58){\circle*{0.8}} 
\put(  88.00,   53.53){\circle*{0.8}} 
\put(  88.25,   53.48){\circle*{0.8}} 
\put(  88.50,   53.43){\circle*{0.8}} 
\put(  88.75,   53.38){\circle*{0.8}} 
\put(  89.00,   53.33){\circle*{0.8}} 
\put(  89.25,   53.28){\circle*{0.8}} 
\put(  89.50,   53.23){\circle*{0.8}} 
\put(  89.75,   53.18){\circle*{0.8}} 
\put(  90.00,   53.13){\circle*{0.8}} 
\put(  90.25,   53.08){\circle*{0.8}} 
\put(  90.50,   53.03){\circle*{0.8}} 
\put(  90.75,   52.98){\circle*{0.8}} 
\put(  91.00,   52.94){\circle*{0.8}} 
\put(  91.25,   52.89){\circle*{0.8}} 
\put(  91.50,   52.84){\circle*{0.8}} 
\put(  91.75,   52.79){\circle*{0.8}} 
\put(  92.00,   52.74){\circle*{0.8}} 
\put(  92.25,   52.69){\circle*{0.8}} 
\put(  92.50,   52.65){\circle*{0.8}} 
\put(  92.75,   52.60){\circle*{0.8}} 
\put(  93.00,   52.55){\circle*{0.8}} 
\put(  93.25,   52.50){\circle*{0.8}} 
\put(  93.50,   52.45){\circle*{0.8}} 
\put(  93.75,   52.41){\circle*{0.8}} 
\put(  94.00,   52.36){\circle*{0.8}} 
\put(  94.25,   52.31){\circle*{0.8}} 
\put(  94.50,   52.27){\circle*{0.8}} 
\put(  94.75,   52.22){\circle*{0.8}} 
\put(  95.00,   52.17){\circle*{0.8}} 
\put(  95.25,   52.12){\circle*{0.8}} 
\put(  95.50,   52.08){\circle*{0.8}} 
\put(  95.75,   52.03){\circle*{0.8}} 
\put(  96.00,   51.98){\circle*{0.8}} 
\put(  96.25,   51.94){\circle*{0.8}} 
\put(  96.50,   51.89){\circle*{0.8}} 
\put(  96.75,   51.84){\circle*{0.8}} 
\put(  97.00,   51.80){\circle*{0.8}} 
\put(  97.25,   51.75){\circle*{0.8}} 
\put(  97.50,   51.71){\circle*{0.8}} 
\put(  97.75,   51.66){\circle*{0.8}} 
\put(  98.00,   51.61){\circle*{0.8}} 
\put(  98.25,   51.57){\circle*{0.8}} 
\put(  98.50,   51.52){\circle*{0.8}} 
\put(  98.75,   51.48){\circle*{0.8}} 
\put(  99.00,   51.43){\circle*{0.8}} 
\put(  99.25,   51.39){\circle*{0.8}} 
\put(  99.50,   51.34){\circle*{0.8}} 
\put(  99.75,   51.30){\circle*{0.8}} 

\put(   3.96,   88.32){\circle{1.8}} 
\put(   7.31,   87.34){\circle{1.8}} 
\put(  12.76,   85.96){\circle{1.8}} 
\put(  17.12,   84.73){\circle{1.8}} 
\put(  20.75,   83.76){\circle{1.8}} 
\put(  23.86,   82.71){\circle{1.8}} 
\put(  27.82,   81.62){\circle{1.8}} 
\put(  32.17,   80.39){\circle{1.8}} 
\put(  35.80,   79.32){\circle{1.8}} 
\put(  40.31,   77.98){\circle{1.8}} 
\put(  44.04,   76.86){\circle{1.8}} 
\put(  48.19,   75.45){\circle{1.8}} 
\put(  52.07,   74.45){\circle{1.8}} 
\put(  56.03,   73.31){\circle{1.8}} 
\put(  59.93,   72.08){\circle{1.8}} 
\put(  63.94,   70.94){\circle{1.8}} 
\put(  67.90,   69.70){\circle{1.8}} 
\put(  72.05,   68.40){\circle{1.8}} 
\put(  76.06,   67.40){\circle{1.8}} 
\put(  79.99,   66.16){\circle{1.8}} 
\put(  83.97,   64.97){\circle{1.8}} 
\put(  88.02,   63.82){\circle{1.8}} 
\put(  92.01,   62.82){\circle{1.8}} 
\put(  96.01,   61.72){\circle{1.8}} 
\put( 100.00,   60.50){\circle{1.8}} 

\put(   0.25,   89.03){\circle*{0.8}} 
\put(   0.50,   88.97){\circle*{0.8}} 
\put(   0.75,   88.91){\circle*{0.8}} 
\put(   1.00,   88.85){\circle*{0.8}} 
\put(   1.25,   88.79){\circle*{0.8}} 
\put(   1.50,   88.73){\circle*{0.8}} 
\put(   1.75,   88.67){\circle*{0.8}} 
\put(   2.00,   88.61){\circle*{0.8}} 
\put(   2.25,   88.55){\circle*{0.8}} 
\put(   2.50,   88.49){\circle*{0.8}} 
\put(   2.75,   88.43){\circle*{0.8}} 
\put(   3.00,   88.37){\circle*{0.8}} 
\put(   3.25,   88.31){\circle*{0.8}} 
\put(   3.50,   88.25){\circle*{0.8}} 
\put(   3.75,   88.19){\circle*{0.8}} 
\put(   4.00,   88.13){\circle*{0.8}} 
\put(   4.25,   88.07){\circle*{0.8}} 
\put(   4.50,   88.01){\circle*{0.8}} 
\put(   4.75,   87.95){\circle*{0.8}} 
\put(   5.00,   87.88){\circle*{0.8}} 
\put(   5.25,   87.82){\circle*{0.8}} 
\put(   5.50,   87.76){\circle*{0.8}} 
\put(   5.75,   87.70){\circle*{0.8}} 
\put(   6.00,   87.64){\circle*{0.8}} 
\put(   6.25,   87.58){\circle*{0.8}} 
\put(   6.50,   87.51){\circle*{0.8}} 
\put(   6.75,   87.45){\circle*{0.8}} 
\put(   7.00,   87.39){\circle*{0.8}} 
\put(   7.25,   87.32){\circle*{0.8}} 
\put(   7.50,   87.26){\circle*{0.8}} 
\put(   7.75,   87.20){\circle*{0.8}} 
\put(   8.00,   87.14){\circle*{0.8}} 
\put(   8.25,   87.07){\circle*{0.8}} 
\put(   8.50,   87.01){\circle*{0.8}} 
\put(   8.75,   86.95){\circle*{0.8}} 
\put(   9.00,   86.88){\circle*{0.8}} 
\put(   9.25,   86.82){\circle*{0.8}} 
\put(   9.50,   86.75){\circle*{0.8}} 
\put(   9.75,   86.69){\circle*{0.8}} 
\put(  10.00,   86.63){\circle*{0.8}} 
\put(  10.25,   86.56){\circle*{0.8}} 
\put(  10.50,   86.50){\circle*{0.8}} 
\put(  10.75,   86.43){\circle*{0.8}} 
\put(  11.00,   86.37){\circle*{0.8}} 
\put(  11.25,   86.30){\circle*{0.8}} 
\put(  11.50,   86.24){\circle*{0.8}} 
\put(  11.75,   86.17){\circle*{0.8}} 
\put(  12.00,   86.11){\circle*{0.8}} 
\put(  12.25,   86.04){\circle*{0.8}} 
\put(  12.50,   85.98){\circle*{0.8}} 
\put(  12.75,   85.91){\circle*{0.8}} 
\put(  13.00,   85.84){\circle*{0.8}} 
\put(  13.25,   85.78){\circle*{0.8}} 
\put(  13.50,   85.71){\circle*{0.8}} 
\put(  13.75,   85.65){\circle*{0.8}} 
\put(  14.00,   85.58){\circle*{0.8}} 
\put(  14.25,   85.51){\circle*{0.8}} 
\put(  14.50,   85.45){\circle*{0.8}} 
\put(  14.75,   85.38){\circle*{0.8}} 
\put(  15.00,   85.31){\circle*{0.8}} 
\put(  15.25,   85.25){\circle*{0.8}} 
\put(  15.50,   85.18){\circle*{0.8}} 
\put(  15.75,   85.11){\circle*{0.8}} 
\put(  16.00,   85.04){\circle*{0.8}} 
\put(  16.25,   84.98){\circle*{0.8}} 
\put(  16.50,   84.91){\circle*{0.8}} 
\put(  16.75,   84.84){\circle*{0.8}} 
\put(  17.00,   84.77){\circle*{0.8}} 
\put(  17.25,   84.71){\circle*{0.8}} 
\put(  17.50,   84.64){\circle*{0.8}} 
\put(  17.75,   84.57){\circle*{0.8}} 
\put(  18.00,   84.50){\circle*{0.8}} 
\put(  18.25,   84.43){\circle*{0.8}} 
\put(  18.50,   84.36){\circle*{0.8}} 
\put(  18.75,   84.30){\circle*{0.8}} 
\put(  19.00,   84.23){\circle*{0.8}} 
\put(  19.25,   84.16){\circle*{0.8}} 
\put(  19.50,   84.09){\circle*{0.8}} 
\put(  19.75,   84.02){\circle*{0.8}} 
\put(  20.00,   83.95){\circle*{0.8}} 
\put(  20.25,   83.88){\circle*{0.8}} 
\put(  20.50,   83.81){\circle*{0.8}} 
\put(  20.75,   83.74){\circle*{0.8}} 
\put(  21.00,   83.67){\circle*{0.8}} 
\put(  21.25,   83.60){\circle*{0.8}} 
\put(  21.50,   83.53){\circle*{0.8}} 
\put(  21.75,   83.46){\circle*{0.8}} 
\put(  22.00,   83.39){\circle*{0.8}} 
\put(  22.25,   83.32){\circle*{0.8}} 
\put(  22.50,   83.25){\circle*{0.8}} 
\put(  22.75,   83.18){\circle*{0.8}} 
\put(  23.00,   83.11){\circle*{0.8}} 
\put(  23.25,   83.04){\circle*{0.8}} 
\put(  23.50,   82.97){\circle*{0.8}} 
\put(  23.75,   82.90){\circle*{0.8}} 
\put(  24.00,   82.83){\circle*{0.8}} 
\put(  24.25,   82.76){\circle*{0.8}} 
\put(  24.50,   82.69){\circle*{0.8}} 
\put(  24.75,   82.62){\circle*{0.8}} 
\put(  25.00,   82.55){\circle*{0.8}} 
\put(  25.25,   82.48){\circle*{0.8}} 
\put(  25.50,   82.40){\circle*{0.8}} 
\put(  25.75,   82.33){\circle*{0.8}} 
\put(  26.00,   82.26){\circle*{0.8}} 
\put(  26.25,   82.19){\circle*{0.8}} 
\put(  26.50,   82.12){\circle*{0.8}} 
\put(  26.75,   82.05){\circle*{0.8}} 
\put(  27.00,   81.97){\circle*{0.8}} 
\put(  27.25,   81.90){\circle*{0.8}} 
\put(  27.50,   81.83){\circle*{0.8}} 
\put(  27.75,   81.76){\circle*{0.8}} 
\put(  28.00,   81.68){\circle*{0.8}} 
\put(  28.25,   81.61){\circle*{0.8}} 
\put(  28.50,   81.54){\circle*{0.8}} 
\put(  28.75,   81.47){\circle*{0.8}} 
\put(  29.00,   81.39){\circle*{0.8}} 
\put(  29.25,   81.32){\circle*{0.8}} 
\put(  29.50,   81.25){\circle*{0.8}} 
\put(  29.75,   81.18){\circle*{0.8}} 
\put(  30.00,   81.10){\circle*{0.8}} 
\put(  30.25,   81.03){\circle*{0.8}} 
\put(  30.50,   80.96){\circle*{0.8}} 
\put(  30.75,   80.88){\circle*{0.8}} 
\put(  31.00,   80.81){\circle*{0.8}} 
\put(  31.25,   80.74){\circle*{0.8}} 
\put(  31.50,   80.66){\circle*{0.8}} 
\put(  31.75,   80.59){\circle*{0.8}} 
\put(  32.00,   80.52){\circle*{0.8}} 
\put(  32.25,   80.44){\circle*{0.8}} 
\put(  32.50,   80.37){\circle*{0.8}} 
\put(  32.75,   80.30){\circle*{0.8}} 
\put(  33.00,   80.22){\circle*{0.8}} 
\put(  33.25,   80.15){\circle*{0.8}} 
\put(  33.50,   80.07){\circle*{0.8}} 
\put(  33.75,   80.00){\circle*{0.8}} 
\put(  34.00,   79.92){\circle*{0.8}} 
\put(  34.25,   79.85){\circle*{0.8}} 
\put(  34.50,   79.78){\circle*{0.8}} 
\put(  34.75,   79.70){\circle*{0.8}} 
\put(  35.00,   79.63){\circle*{0.8}} 
\put(  35.25,   79.55){\circle*{0.8}} 
\put(  35.50,   79.48){\circle*{0.8}} 
\put(  35.75,   79.40){\circle*{0.8}} 
\put(  36.00,   79.33){\circle*{0.8}} 
\put(  36.25,   79.25){\circle*{0.8}} 
\put(  36.50,   79.18){\circle*{0.8}} 
\put(  36.75,   79.10){\circle*{0.8}} 
\put(  37.00,   79.03){\circle*{0.8}} 
\put(  37.25,   78.95){\circle*{0.8}} 
\put(  37.50,   78.88){\circle*{0.8}} 
\put(  37.75,   78.80){\circle*{0.8}} 
\put(  38.00,   78.73){\circle*{0.8}} 
\put(  38.25,   78.65){\circle*{0.8}} 
\put(  38.50,   78.58){\circle*{0.8}} 
\put(  38.75,   78.50){\circle*{0.8}} 
\put(  39.00,   78.43){\circle*{0.8}} 
\put(  39.25,   78.35){\circle*{0.8}} 
\put(  39.50,   78.28){\circle*{0.8}} 
\put(  39.75,   78.20){\circle*{0.8}} 
\put(  40.00,   78.13){\circle*{0.8}} 
\put(  40.25,   78.05){\circle*{0.8}} 
\put(  40.50,   77.98){\circle*{0.8}} 
\put(  40.75,   77.90){\circle*{0.8}} 
\put(  41.00,   77.82){\circle*{0.8}} 
\put(  41.25,   77.75){\circle*{0.8}} 
\put(  41.50,   77.67){\circle*{0.8}} 
\put(  41.75,   77.60){\circle*{0.8}} 
\put(  42.00,   77.52){\circle*{0.8}} 
\put(  42.25,   77.44){\circle*{0.8}} 
\put(  42.50,   77.37){\circle*{0.8}} 
\put(  42.75,   77.29){\circle*{0.8}} 
\put(  43.00,   77.22){\circle*{0.8}} 
\put(  43.25,   77.14){\circle*{0.8}} 
\put(  43.50,   77.06){\circle*{0.8}} 
\put(  43.75,   76.99){\circle*{0.8}} 
\put(  44.00,   76.91){\circle*{0.8}} 
\put(  44.25,   76.84){\circle*{0.8}} 
\put(  44.50,   76.76){\circle*{0.8}} 
\put(  44.75,   76.68){\circle*{0.8}} 
\put(  45.00,   76.61){\circle*{0.8}} 
\put(  45.25,   76.53){\circle*{0.8}} 
\put(  45.50,   76.45){\circle*{0.8}} 
\put(  45.75,   76.38){\circle*{0.8}} 
\put(  46.00,   76.30){\circle*{0.8}} 
\put(  46.25,   76.22){\circle*{0.8}} 
\put(  46.50,   76.15){\circle*{0.8}} 
\put(  46.75,   76.07){\circle*{0.8}} 
\put(  47.00,   76.00){\circle*{0.8}} 
\put(  47.25,   75.92){\circle*{0.8}} 
\put(  47.50,   75.84){\circle*{0.8}} 
\put(  47.75,   75.77){\circle*{0.8}} 
\put(  48.00,   75.69){\circle*{0.8}} 
\put(  48.25,   75.61){\circle*{0.8}} 
\put(  48.50,   75.54){\circle*{0.8}} 
\put(  48.75,   75.46){\circle*{0.8}} 
\put(  49.00,   75.38){\circle*{0.8}} 
\put(  49.25,   75.31){\circle*{0.8}} 
\put(  49.50,   75.23){\circle*{0.8}} 
\put(  49.75,   75.15){\circle*{0.8}} 
\put(  50.00,   75.08){\circle*{0.8}} 
\put(  50.25,   75.00){\circle*{0.8}} 
\put(  50.50,   74.92){\circle*{0.8}} 
\put(  50.75,   74.85){\circle*{0.8}} 
\put(  51.00,   74.77){\circle*{0.8}} 
\put(  51.25,   74.69){\circle*{0.8}} 
\put(  51.50,   74.62){\circle*{0.8}} 
\put(  51.75,   74.54){\circle*{0.8}} 
\put(  52.00,   74.46){\circle*{0.8}} 
\put(  52.25,   74.39){\circle*{0.8}} 
\put(  52.50,   74.31){\circle*{0.8}} 
\put(  52.75,   74.23){\circle*{0.8}} 
\put(  53.00,   74.15){\circle*{0.8}} 
\put(  53.25,   74.08){\circle*{0.8}} 
\put(  53.50,   74.00){\circle*{0.8}} 
\put(  53.75,   73.92){\circle*{0.8}} 
\put(  54.00,   73.85){\circle*{0.8}} 
\put(  54.25,   73.77){\circle*{0.8}} 
\put(  54.50,   73.69){\circle*{0.8}} 
\put(  54.75,   73.62){\circle*{0.8}} 
\put(  55.00,   73.54){\circle*{0.8}} 
\put(  55.25,   73.46){\circle*{0.8}} 
\put(  55.50,   73.39){\circle*{0.8}} 
\put(  55.75,   73.31){\circle*{0.8}} 
\put(  56.00,   73.23){\circle*{0.8}} 
\put(  56.25,   73.16){\circle*{0.8}} 
\put(  56.50,   73.08){\circle*{0.8}} 
\put(  56.75,   73.00){\circle*{0.8}} 
\put(  57.00,   72.93){\circle*{0.8}} 
\put(  57.25,   72.85){\circle*{0.8}} 
\put(  57.50,   72.77){\circle*{0.8}} 
\put(  57.75,   72.70){\circle*{0.8}} 
\put(  58.00,   72.62){\circle*{0.8}} 
\put(  58.25,   72.55){\circle*{0.8}} 
\put(  58.50,   72.47){\circle*{0.8}} 
\put(  58.75,   72.39){\circle*{0.8}} 
\put(  59.00,   72.32){\circle*{0.8}} 
\put(  59.25,   72.24){\circle*{0.8}} 
\put(  59.50,   72.16){\circle*{0.8}} 
\put(  59.75,   72.09){\circle*{0.8}} 
\put(  60.00,   72.01){\circle*{0.8}} 
\put(  60.25,   71.93){\circle*{0.8}} 
\put(  60.50,   71.86){\circle*{0.8}} 
\put(  60.75,   71.78){\circle*{0.8}} 
\put(  61.00,   71.71){\circle*{0.8}} 
\put(  61.25,   71.63){\circle*{0.8}} 
\put(  61.50,   71.55){\circle*{0.8}} 
\put(  61.75,   71.48){\circle*{0.8}} 
\put(  62.00,   71.40){\circle*{0.8}} 
\put(  62.25,   71.32){\circle*{0.8}} 
\put(  62.50,   71.25){\circle*{0.8}} 
\put(  62.75,   71.17){\circle*{0.8}} 
\put(  63.00,   71.10){\circle*{0.8}} 
\put(  63.25,   71.02){\circle*{0.8}} 
\put(  63.50,   70.94){\circle*{0.8}} 
\put(  63.75,   70.87){\circle*{0.8}} 
\put(  64.00,   70.79){\circle*{0.8}} 
\put(  64.25,   70.72){\circle*{0.8}} 
\put(  64.50,   70.64){\circle*{0.8}} 
\put(  64.75,   70.57){\circle*{0.8}} 
\put(  65.00,   70.49){\circle*{0.8}} 
\put(  65.25,   70.42){\circle*{0.8}} 
\put(  65.50,   70.34){\circle*{0.8}} 
\put(  65.75,   70.26){\circle*{0.8}} 
\put(  66.00,   70.19){\circle*{0.8}} 
\put(  66.25,   70.11){\circle*{0.8}} 
\put(  66.50,   70.04){\circle*{0.8}} 
\put(  66.75,   69.96){\circle*{0.8}} 
\put(  67.00,   69.89){\circle*{0.8}} 
\put(  67.25,   69.81){\circle*{0.8}} 
\put(  67.50,   69.74){\circle*{0.8}} 
\put(  67.75,   69.66){\circle*{0.8}} 
\put(  68.00,   69.59){\circle*{0.8}} 
\put(  68.25,   69.51){\circle*{0.8}} 
\put(  68.50,   69.44){\circle*{0.8}} 
\put(  68.75,   69.36){\circle*{0.8}} 
\put(  69.00,   69.29){\circle*{0.8}} 
\put(  69.25,   69.21){\circle*{0.8}} 
\put(  69.50,   69.14){\circle*{0.8}} 
\put(  69.75,   69.06){\circle*{0.8}} 
\put(  70.00,   68.99){\circle*{0.8}} 
\put(  70.25,   68.92){\circle*{0.8}} 
\put(  70.50,   68.84){\circle*{0.8}} 
\put(  70.75,   68.77){\circle*{0.8}} 
\put(  71.00,   68.69){\circle*{0.8}} 
\put(  71.25,   68.62){\circle*{0.8}} 
\put(  71.50,   68.54){\circle*{0.8}} 
\put(  71.75,   68.47){\circle*{0.8}} 
\put(  72.00,   68.40){\circle*{0.8}} 
\put(  72.25,   68.32){\circle*{0.8}} 
\put(  72.50,   68.25){\circle*{0.8}} 
\put(  72.75,   68.17){\circle*{0.8}} 
\put(  73.00,   68.10){\circle*{0.8}} 
\put(  73.25,   68.03){\circle*{0.8}} 
\put(  73.50,   67.95){\circle*{0.8}} 
\put(  73.75,   67.88){\circle*{0.8}} 
\put(  74.00,   67.81){\circle*{0.8}} 
\put(  74.25,   67.73){\circle*{0.8}} 
\put(  74.50,   67.66){\circle*{0.8}} 
\put(  74.75,   67.59){\circle*{0.8}} 
\put(  75.00,   67.51){\circle*{0.8}} 
\put(  75.25,   67.44){\circle*{0.8}} 
\put(  75.50,   67.37){\circle*{0.8}} 
\put(  75.75,   67.30){\circle*{0.8}} 
\put(  76.00,   67.22){\circle*{0.8}} 
\put(  76.25,   67.15){\circle*{0.8}} 
\put(  76.50,   67.08){\circle*{0.8}} 
\put(  76.75,   67.01){\circle*{0.8}} 
\put(  77.00,   66.93){\circle*{0.8}} 
\put(  77.25,   66.86){\circle*{0.8}} 
\put(  77.50,   66.79){\circle*{0.8}} 
\put(  77.75,   66.72){\circle*{0.8}} 
\put(  78.00,   66.64){\circle*{0.8}} 
\put(  78.25,   66.57){\circle*{0.8}} 
\put(  78.50,   66.50){\circle*{0.8}} 
\put(  78.75,   66.43){\circle*{0.8}} 
\put(  79.00,   66.36){\circle*{0.8}} 
\put(  79.25,   66.29){\circle*{0.8}} 
\put(  79.50,   66.21){\circle*{0.8}} 
\put(  79.75,   66.14){\circle*{0.8}} 
\put(  80.00,   66.07){\circle*{0.8}} 
\put(  80.25,   66.00){\circle*{0.8}} 
\put(  80.50,   65.93){\circle*{0.8}} 
\put(  80.75,   65.86){\circle*{0.8}} 
\put(  81.00,   65.79){\circle*{0.8}} 
\put(  81.25,   65.72){\circle*{0.8}} 
\put(  81.50,   65.65){\circle*{0.8}} 
\put(  81.75,   65.58){\circle*{0.8}} 
\put(  82.00,   65.51){\circle*{0.8}} 
\put(  82.25,   65.44){\circle*{0.8}} 
\put(  82.50,   65.37){\circle*{0.8}} 
\put(  82.75,   65.30){\circle*{0.8}} 
\put(  83.00,   65.23){\circle*{0.8}} 
\put(  83.25,   65.16){\circle*{0.8}} 
\put(  83.50,   65.09){\circle*{0.8}} 
\put(  83.75,   65.02){\circle*{0.8}} 
\put(  84.00,   64.95){\circle*{0.8}} 
\put(  84.25,   64.88){\circle*{0.8}} 
\put(  84.50,   64.81){\circle*{0.8}} 
\put(  84.75,   64.74){\circle*{0.8}} 
\put(  85.00,   64.67){\circle*{0.8}} 
\put(  85.25,   64.60){\circle*{0.8}} 
\put(  85.50,   64.53){\circle*{0.8}} 
\put(  85.75,   64.46){\circle*{0.8}} 
\put(  86.00,   64.39){\circle*{0.8}} 
\put(  86.25,   64.32){\circle*{0.8}} 
\put(  86.50,   64.26){\circle*{0.8}} 
\put(  86.75,   64.19){\circle*{0.8}} 
\put(  87.00,   64.12){\circle*{0.8}} 
\put(  87.25,   64.05){\circle*{0.8}} 
\put(  87.50,   63.98){\circle*{0.8}} 
\put(  87.75,   63.92){\circle*{0.8}} 
\put(  88.00,   63.85){\circle*{0.8}} 
\put(  88.25,   63.78){\circle*{0.8}} 
\put(  88.50,   63.71){\circle*{0.8}} 
\put(  88.75,   63.65){\circle*{0.8}} 
\put(  89.00,   63.58){\circle*{0.8}} 
\put(  89.25,   63.51){\circle*{0.8}} 
\put(  89.50,   63.44){\circle*{0.8}} 
\put(  89.75,   63.38){\circle*{0.8}} 
\put(  90.00,   63.31){\circle*{0.8}} 
\put(  90.25,   63.24){\circle*{0.8}} 
\put(  90.50,   63.18){\circle*{0.8}} 
\put(  90.75,   63.11){\circle*{0.8}} 
\put(  91.00,   63.04){\circle*{0.8}} 
\put(  91.25,   62.98){\circle*{0.8}} 
\put(  91.50,   62.91){\circle*{0.8}} 
\put(  91.75,   62.85){\circle*{0.8}} 
\put(  92.00,   62.78){\circle*{0.8}} 
\put(  92.25,   62.71){\circle*{0.8}} 
\put(  92.50,   62.65){\circle*{0.8}} 
\put(  92.75,   62.58){\circle*{0.8}} 
\put(  93.00,   62.52){\circle*{0.8}} 
\put(  93.25,   62.45){\circle*{0.8}} 
\put(  93.50,   62.39){\circle*{0.8}} 
\put(  93.75,   62.32){\circle*{0.8}} 
\put(  94.00,   62.26){\circle*{0.8}} 
\put(  94.25,   62.19){\circle*{0.8}} 
\put(  94.50,   62.13){\circle*{0.8}} 
\put(  94.75,   62.07){\circle*{0.8}} 
\put(  95.00,   62.00){\circle*{0.8}} 
\put(  95.25,   61.94){\circle*{0.8}} 
\put(  95.50,   61.87){\circle*{0.8}} 
\put(  95.75,   61.81){\circle*{0.8}} 
\put(  96.00,   61.75){\circle*{0.8}} 
\put(  96.25,   61.68){\circle*{0.8}} 
\put(  96.50,   61.62){\circle*{0.8}} 
\put(  96.75,   61.56){\circle*{0.8}} 
\put(  97.00,   61.49){\circle*{0.8}} 
\put(  97.25,   61.43){\circle*{0.8}} 
\put(  97.50,   61.37){\circle*{0.8}} 
\put(  97.75,   61.30){\circle*{0.8}} 
\put(  98.00,   61.24){\circle*{0.8}} 
\put(  98.25,   61.18){\circle*{0.8}} 
\put(  98.50,   61.12){\circle*{0.8}} 
\put(  98.75,   61.06){\circle*{0.8}} 
\put(  99.00,   60.99){\circle*{0.8}} 
\put(  99.25,   60.93){\circle*{0.8}} 
\put(  99.50,   60.87){\circle*{0.8}} 
\put(  99.75,   60.81){\circle*{0.8}} 

\put(   3.96,   90.71){\circle{1.8}} 
\put(   7.31,   89.86){\circle{1.8}} 
\put(  12.76,   88.45){\circle{1.8}} 
\put(  15.05,   87.74){\circle{1.8}} 
\put(  19.01,   86.49){\circle{1.8}} 
\put(  23.86,   85.21){\circle{1.8}} 
\put(  27.82,   84.09){\circle{1.8}} 
\put(  32.17,   82.76){\circle{1.8}} 
\put(  35.80,   81.72){\circle{1.8}} 
\put(  39.62,   80.52){\circle{1.8}} 
\put(  44.04,   79.08){\circle{1.8}} 
\put(  48.19,   77.99){\circle{1.8}} 
\put(  52.07,   76.95){\circle{1.8}} 
\put(  56.03,   75.60){\circle{1.8}} 
\put(  59.93,   74.55){\circle{1.8}} 
\put(  63.94,   73.31){\circle{1.8}} 
\put(  67.90,   72.37){\circle{1.8}} 
\put(  72.05,   71.21){\circle{1.8}} 
\put(  75.93,   70.10){\circle{1.8}} 
\put(  79.99,   68.96){\circle{1.8}} 
\put(  83.97,   67.85){\circle{1.8}} 
\put(  88.02,   66.76){\circle{1.8}} 
\put(  92.01,   65.59){\circle{1.8}} 
\put(  96.01,   64.52){\circle{1.8}} 
\put( 100.00,   63.46){\circle{1.8}} 

\put(   0.25,   91.52){\circle*{0.8}} 
\put(   0.50,   91.46){\circle*{0.8}} 
\put(   0.75,   91.40){\circle*{0.8}} 
\put(   1.00,   91.34){\circle*{0.8}} 
\put(   1.25,   91.28){\circle*{0.8}} 
\put(   1.50,   91.22){\circle*{0.8}} 
\put(   1.75,   91.16){\circle*{0.8}} 
\put(   2.00,   91.09){\circle*{0.8}} 
\put(   2.25,   91.03){\circle*{0.8}} 
\put(   2.50,   90.97){\circle*{0.8}} 
\put(   2.75,   90.91){\circle*{0.8}} 
\put(   3.00,   90.85){\circle*{0.8}} 
\put(   3.25,   90.79){\circle*{0.8}} 
\put(   3.50,   90.72){\circle*{0.8}} 
\put(   3.75,   90.66){\circle*{0.8}} 
\put(   4.00,   90.60){\circle*{0.8}} 
\put(   4.25,   90.54){\circle*{0.8}} 
\put(   4.50,   90.47){\circle*{0.8}} 
\put(   4.75,   90.41){\circle*{0.8}} 
\put(   5.00,   90.35){\circle*{0.8}} 
\put(   5.25,   90.28){\circle*{0.8}} 
\put(   5.50,   90.22){\circle*{0.8}} 
\put(   5.75,   90.16){\circle*{0.8}} 
\put(   6.00,   90.09){\circle*{0.8}} 
\put(   6.25,   90.03){\circle*{0.8}} 
\put(   6.50,   89.97){\circle*{0.8}} 
\put(   6.75,   89.90){\circle*{0.8}} 
\put(   7.00,   89.84){\circle*{0.8}} 
\put(   7.25,   89.78){\circle*{0.8}} 
\put(   7.50,   89.71){\circle*{0.8}} 
\put(   7.75,   89.65){\circle*{0.8}} 
\put(   8.00,   89.58){\circle*{0.8}} 
\put(   8.25,   89.52){\circle*{0.8}} 
\put(   8.50,   89.45){\circle*{0.8}} 
\put(   8.75,   89.39){\circle*{0.8}} 
\put(   9.00,   89.32){\circle*{0.8}} 
\put(   9.25,   89.26){\circle*{0.8}} 
\put(   9.50,   89.19){\circle*{0.8}} 
\put(   9.75,   89.13){\circle*{0.8}} 
\put(  10.00,   89.06){\circle*{0.8}} 
\put(  10.25,   89.00){\circle*{0.8}} 
\put(  10.50,   88.93){\circle*{0.8}} 
\put(  10.75,   88.86){\circle*{0.8}} 
\put(  11.00,   88.80){\circle*{0.8}} 
\put(  11.25,   88.73){\circle*{0.8}} 
\put(  11.50,   88.67){\circle*{0.8}} 
\put(  11.75,   88.60){\circle*{0.8}} 
\put(  12.00,   88.53){\circle*{0.8}} 
\put(  12.25,   88.47){\circle*{0.8}} 
\put(  12.50,   88.40){\circle*{0.8}} 
\put(  12.75,   88.33){\circle*{0.8}} 
\put(  13.00,   88.27){\circle*{0.8}} 
\put(  13.25,   88.20){\circle*{0.8}} 
\put(  13.50,   88.13){\circle*{0.8}} 
\put(  13.75,   88.07){\circle*{0.8}} 
\put(  14.00,   88.00){\circle*{0.8}} 
\put(  14.25,   87.93){\circle*{0.8}} 
\put(  14.50,   87.86){\circle*{0.8}} 
\put(  14.75,   87.80){\circle*{0.8}} 
\put(  15.00,   87.73){\circle*{0.8}} 
\put(  15.25,   87.66){\circle*{0.8}} 
\put(  15.50,   87.59){\circle*{0.8}} 
\put(  15.75,   87.52){\circle*{0.8}} 
\put(  16.00,   87.46){\circle*{0.8}} 
\put(  16.25,   87.39){\circle*{0.8}} 
\put(  16.50,   87.32){\circle*{0.8}} 
\put(  16.75,   87.25){\circle*{0.8}} 
\put(  17.00,   87.18){\circle*{0.8}} 
\put(  17.25,   87.11){\circle*{0.8}} 
\put(  17.50,   87.04){\circle*{0.8}} 
\put(  17.75,   86.98){\circle*{0.8}} 
\put(  18.00,   86.91){\circle*{0.8}} 
\put(  18.25,   86.84){\circle*{0.8}} 
\put(  18.50,   86.77){\circle*{0.8}} 
\put(  18.75,   86.70){\circle*{0.8}} 
\put(  19.00,   86.63){\circle*{0.8}} 
\put(  19.25,   86.56){\circle*{0.8}} 
\put(  19.50,   86.49){\circle*{0.8}} 
\put(  19.75,   86.42){\circle*{0.8}} 
\put(  20.00,   86.35){\circle*{0.8}} 
\put(  20.25,   86.28){\circle*{0.8}} 
\put(  20.50,   86.21){\circle*{0.8}} 
\put(  20.75,   86.14){\circle*{0.8}} 
\put(  21.00,   86.07){\circle*{0.8}} 
\put(  21.25,   86.00){\circle*{0.8}} 
\put(  21.50,   85.93){\circle*{0.8}} 
\put(  21.75,   85.86){\circle*{0.8}} 
\put(  22.00,   85.79){\circle*{0.8}} 
\put(  22.25,   85.72){\circle*{0.8}} 
\put(  22.50,   85.65){\circle*{0.8}} 
\put(  22.75,   85.58){\circle*{0.8}} 
\put(  23.00,   85.51){\circle*{0.8}} 
\put(  23.25,   85.43){\circle*{0.8}} 
\put(  23.50,   85.36){\circle*{0.8}} 
\put(  23.75,   85.29){\circle*{0.8}} 
\put(  24.00,   85.22){\circle*{0.8}} 
\put(  24.25,   85.15){\circle*{0.8}} 
\put(  24.50,   85.08){\circle*{0.8}} 
\put(  24.75,   85.01){\circle*{0.8}} 
\put(  25.00,   84.93){\circle*{0.8}} 
\put(  25.25,   84.86){\circle*{0.8}} 
\put(  25.50,   84.79){\circle*{0.8}} 
\put(  25.75,   84.72){\circle*{0.8}} 
\put(  26.00,   84.65){\circle*{0.8}} 
\put(  26.25,   84.58){\circle*{0.8}} 
\put(  26.50,   84.50){\circle*{0.8}} 
\put(  26.75,   84.43){\circle*{0.8}} 
\put(  27.00,   84.36){\circle*{0.8}} 
\put(  27.25,   84.29){\circle*{0.8}} 
\put(  27.50,   84.21){\circle*{0.8}} 
\put(  27.75,   84.14){\circle*{0.8}} 
\put(  28.00,   84.07){\circle*{0.8}} 
\put(  28.25,   84.00){\circle*{0.8}} 
\put(  28.50,   83.92){\circle*{0.8}} 
\put(  28.75,   83.85){\circle*{0.8}} 
\put(  29.00,   83.78){\circle*{0.8}} 
\put(  29.25,   83.71){\circle*{0.8}} 
\put(  29.50,   83.63){\circle*{0.8}} 
\put(  29.75,   83.56){\circle*{0.8}} 
\put(  30.00,   83.49){\circle*{0.8}} 
\put(  30.25,   83.41){\circle*{0.8}} 
\put(  30.50,   83.34){\circle*{0.8}} 
\put(  30.75,   83.27){\circle*{0.8}} 
\put(  31.00,   83.19){\circle*{0.8}} 
\put(  31.25,   83.12){\circle*{0.8}} 
\put(  31.50,   83.05){\circle*{0.8}} 
\put(  31.75,   82.97){\circle*{0.8}} 
\put(  32.00,   82.90){\circle*{0.8}} 
\put(  32.25,   82.83){\circle*{0.8}} 
\put(  32.50,   82.75){\circle*{0.8}} 
\put(  32.75,   82.68){\circle*{0.8}} 
\put(  33.00,   82.61){\circle*{0.8}} 
\put(  33.25,   82.53){\circle*{0.8}} 
\put(  33.50,   82.46){\circle*{0.8}} 
\put(  33.75,   82.38){\circle*{0.8}} 
\put(  34.00,   82.31){\circle*{0.8}} 
\put(  34.25,   82.24){\circle*{0.8}} 
\put(  34.50,   82.16){\circle*{0.8}} 
\put(  34.75,   82.09){\circle*{0.8}} 
\put(  35.00,   82.01){\circle*{0.8}} 
\put(  35.25,   81.94){\circle*{0.8}} 
\put(  35.50,   81.87){\circle*{0.8}} 
\put(  35.75,   81.79){\circle*{0.8}} 
\put(  36.00,   81.72){\circle*{0.8}} 
\put(  36.25,   81.64){\circle*{0.8}} 
\put(  36.50,   81.57){\circle*{0.8}} 
\put(  36.75,   81.49){\circle*{0.8}} 
\put(  37.00,   81.42){\circle*{0.8}} 
\put(  37.25,   81.34){\circle*{0.8}} 
\put(  37.50,   81.27){\circle*{0.8}} 
\put(  37.75,   81.20){\circle*{0.8}} 
\put(  38.00,   81.12){\circle*{0.8}} 
\put(  38.25,   81.05){\circle*{0.8}} 
\put(  38.50,   80.97){\circle*{0.8}} 
\put(  38.75,   80.90){\circle*{0.8}} 
\put(  39.00,   80.82){\circle*{0.8}} 
\put(  39.25,   80.75){\circle*{0.8}} 
\put(  39.50,   80.67){\circle*{0.8}} 
\put(  39.75,   80.60){\circle*{0.8}} 
\put(  40.00,   80.52){\circle*{0.8}} 
\put(  40.25,   80.45){\circle*{0.8}} 
\put(  40.50,   80.37){\circle*{0.8}} 
\put(  40.75,   80.30){\circle*{0.8}} 
\put(  41.00,   80.22){\circle*{0.8}} 
\put(  41.25,   80.15){\circle*{0.8}} 
\put(  41.50,   80.07){\circle*{0.8}} 
\put(  41.75,   80.00){\circle*{0.8}} 
\put(  42.00,   79.92){\circle*{0.8}} 
\put(  42.25,   79.85){\circle*{0.8}} 
\put(  42.50,   79.77){\circle*{0.8}} 
\put(  42.75,   79.70){\circle*{0.8}} 
\put(  43.00,   79.62){\circle*{0.8}} 
\put(  43.25,   79.55){\circle*{0.8}} 
\put(  43.50,   79.47){\circle*{0.8}} 
\put(  43.75,   79.40){\circle*{0.8}} 
\put(  44.00,   79.32){\circle*{0.8}} 
\put(  44.25,   79.25){\circle*{0.8}} 
\put(  44.50,   79.17){\circle*{0.8}} 
\put(  44.75,   79.09){\circle*{0.8}} 
\put(  45.00,   79.02){\circle*{0.8}} 
\put(  45.25,   78.94){\circle*{0.8}} 
\put(  45.50,   78.87){\circle*{0.8}} 
\put(  45.75,   78.79){\circle*{0.8}} 
\put(  46.00,   78.72){\circle*{0.8}} 
\put(  46.25,   78.64){\circle*{0.8}} 
\put(  46.50,   78.57){\circle*{0.8}} 
\put(  46.75,   78.49){\circle*{0.8}} 
\put(  47.00,   78.42){\circle*{0.8}} 
\put(  47.25,   78.34){\circle*{0.8}} 
\put(  47.50,   78.27){\circle*{0.8}} 
\put(  47.75,   78.19){\circle*{0.8}} 
\put(  48.00,   78.11){\circle*{0.8}} 
\put(  48.25,   78.04){\circle*{0.8}} 
\put(  48.50,   77.96){\circle*{0.8}} 
\put(  48.75,   77.89){\circle*{0.8}} 
\put(  49.00,   77.81){\circle*{0.8}} 
\put(  49.25,   77.74){\circle*{0.8}} 
\put(  49.50,   77.66){\circle*{0.8}} 
\put(  49.75,   77.59){\circle*{0.8}} 
\put(  50.00,   77.51){\circle*{0.8}} 
\put(  50.25,   77.44){\circle*{0.8}} 
\put(  50.50,   77.36){\circle*{0.8}} 
\put(  50.75,   77.29){\circle*{0.8}} 
\put(  51.00,   77.21){\circle*{0.8}} 
\put(  51.25,   77.13){\circle*{0.8}} 
\put(  51.50,   77.06){\circle*{0.8}} 
\put(  51.75,   76.98){\circle*{0.8}} 
\put(  52.00,   76.91){\circle*{0.8}} 
\put(  52.25,   76.83){\circle*{0.8}} 
\put(  52.50,   76.76){\circle*{0.8}} 
\put(  52.75,   76.68){\circle*{0.8}} 
\put(  53.00,   76.61){\circle*{0.8}} 
\put(  53.25,   76.53){\circle*{0.8}} 
\put(  53.50,   76.46){\circle*{0.8}} 
\put(  53.75,   76.38){\circle*{0.8}} 
\put(  54.00,   76.31){\circle*{0.8}} 
\put(  54.25,   76.23){\circle*{0.8}} 
\put(  54.50,   76.16){\circle*{0.8}} 
\put(  54.75,   76.08){\circle*{0.8}} 
\put(  55.00,   76.01){\circle*{0.8}} 
\put(  55.25,   75.93){\circle*{0.8}} 
\put(  55.50,   75.86){\circle*{0.8}} 
\put(  55.75,   75.78){\circle*{0.8}} 
\put(  56.00,   75.71){\circle*{0.8}} 
\put(  56.25,   75.63){\circle*{0.8}} 
\put(  56.50,   75.56){\circle*{0.8}} 
\put(  56.75,   75.48){\circle*{0.8}} 
\put(  57.00,   75.41){\circle*{0.8}} 
\put(  57.25,   75.33){\circle*{0.8}} 
\put(  57.50,   75.26){\circle*{0.8}} 
\put(  57.75,   75.18){\circle*{0.8}} 
\put(  58.00,   75.11){\circle*{0.8}} 
\put(  58.25,   75.03){\circle*{0.8}} 
\put(  58.50,   74.96){\circle*{0.8}} 
\put(  58.75,   74.89){\circle*{0.8}} 
\put(  59.00,   74.81){\circle*{0.8}} 
\put(  59.25,   74.74){\circle*{0.8}} 
\put(  59.50,   74.66){\circle*{0.8}} 
\put(  59.75,   74.59){\circle*{0.8}} 
\put(  60.00,   74.51){\circle*{0.8}} 
\put(  60.25,   74.44){\circle*{0.8}} 
\put(  60.50,   74.36){\circle*{0.8}} 
\put(  60.75,   74.29){\circle*{0.8}} 
\put(  61.00,   74.22){\circle*{0.8}} 
\put(  61.25,   74.14){\circle*{0.8}} 
\put(  61.50,   74.07){\circle*{0.8}} 
\put(  61.75,   73.99){\circle*{0.8}} 
\put(  62.00,   73.92){\circle*{0.8}} 
\put(  62.25,   73.85){\circle*{0.8}} 
\put(  62.50,   73.77){\circle*{0.8}} 
\put(  62.75,   73.70){\circle*{0.8}} 
\put(  63.00,   73.62){\circle*{0.8}} 
\put(  63.25,   73.55){\circle*{0.8}} 
\put(  63.50,   73.48){\circle*{0.8}} 
\put(  63.75,   73.40){\circle*{0.8}} 
\put(  64.00,   73.33){\circle*{0.8}} 
\put(  64.25,   73.26){\circle*{0.8}} 
\put(  64.50,   73.18){\circle*{0.8}} 
\put(  64.75,   73.11){\circle*{0.8}} 
\put(  65.00,   73.04){\circle*{0.8}} 
\put(  65.25,   72.96){\circle*{0.8}} 
\put(  65.50,   72.89){\circle*{0.8}} 
\put(  65.75,   72.82){\circle*{0.8}} 
\put(  66.00,   72.74){\circle*{0.8}} 
\put(  66.25,   72.67){\circle*{0.8}} 
\put(  66.50,   72.60){\circle*{0.8}} 
\put(  66.75,   72.53){\circle*{0.8}} 
\put(  67.00,   72.45){\circle*{0.8}} 
\put(  67.25,   72.38){\circle*{0.8}} 
\put(  67.50,   72.31){\circle*{0.8}} 
\put(  67.75,   72.24){\circle*{0.8}} 
\put(  68.00,   72.16){\circle*{0.8}} 
\put(  68.25,   72.09){\circle*{0.8}} 
\put(  68.50,   72.02){\circle*{0.8}} 
\put(  68.75,   71.95){\circle*{0.8}} 
\put(  69.00,   71.87){\circle*{0.8}} 
\put(  69.25,   71.80){\circle*{0.8}} 
\put(  69.50,   71.73){\circle*{0.8}} 
\put(  69.75,   71.66){\circle*{0.8}} 
\put(  70.00,   71.59){\circle*{0.8}} 
\put(  70.25,   71.51){\circle*{0.8}} 
\put(  70.50,   71.44){\circle*{0.8}} 
\put(  70.75,   71.37){\circle*{0.8}} 
\put(  71.00,   71.30){\circle*{0.8}} 
\put(  71.25,   71.23){\circle*{0.8}} 
\put(  71.50,   71.16){\circle*{0.8}} 
\put(  71.75,   71.09){\circle*{0.8}} 
\put(  72.00,   71.01){\circle*{0.8}} 
\put(  72.25,   70.94){\circle*{0.8}} 
\put(  72.50,   70.87){\circle*{0.8}} 
\put(  72.75,   70.80){\circle*{0.8}} 
\put(  73.00,   70.73){\circle*{0.8}} 
\put(  73.25,   70.66){\circle*{0.8}} 
\put(  73.50,   70.59){\circle*{0.8}} 
\put(  73.75,   70.52){\circle*{0.8}} 
\put(  74.00,   70.45){\circle*{0.8}} 
\put(  74.25,   70.38){\circle*{0.8}} 
\put(  74.50,   70.31){\circle*{0.8}} 
\put(  74.75,   70.24){\circle*{0.8}} 
\put(  75.00,   70.17){\circle*{0.8}} 
\put(  75.25,   70.10){\circle*{0.8}} 
\put(  75.50,   70.03){\circle*{0.8}} 
\put(  75.75,   69.96){\circle*{0.8}} 
\put(  76.00,   69.89){\circle*{0.8}} 
\put(  76.25,   69.82){\circle*{0.8}} 
\put(  76.50,   69.75){\circle*{0.8}} 
\put(  76.75,   69.68){\circle*{0.8}} 
\put(  77.00,   69.61){\circle*{0.8}} 
\put(  77.25,   69.54){\circle*{0.8}} 
\put(  77.50,   69.47){\circle*{0.8}} 
\put(  77.75,   69.40){\circle*{0.8}} 
\put(  78.00,   69.33){\circle*{0.8}} 
\put(  78.25,   69.26){\circle*{0.8}} 
\put(  78.50,   69.19){\circle*{0.8}} 
\put(  78.75,   69.13){\circle*{0.8}} 
\put(  79.00,   69.06){\circle*{0.8}} 
\put(  79.25,   68.99){\circle*{0.8}} 
\put(  79.50,   68.92){\circle*{0.8}} 
\put(  79.75,   68.85){\circle*{0.8}} 
\put(  80.00,   68.78){\circle*{0.8}} 
\put(  80.25,   68.72){\circle*{0.8}} 
\put(  80.50,   68.65){\circle*{0.8}} 
\put(  80.75,   68.58){\circle*{0.8}} 
\put(  81.00,   68.51){\circle*{0.8}} 
\put(  81.25,   68.45){\circle*{0.8}} 
\put(  81.50,   68.38){\circle*{0.8}} 
\put(  81.75,   68.31){\circle*{0.8}} 
\put(  82.00,   68.24){\circle*{0.8}} 
\put(  82.25,   68.18){\circle*{0.8}} 
\put(  82.50,   68.11){\circle*{0.8}} 
\put(  82.75,   68.04){\circle*{0.8}} 
\put(  83.00,   67.98){\circle*{0.8}} 
\put(  83.25,   67.91){\circle*{0.8}} 
\put(  83.50,   67.84){\circle*{0.8}} 
\put(  83.75,   67.78){\circle*{0.8}} 
\put(  84.00,   67.71){\circle*{0.8}} 
\put(  84.25,   67.64){\circle*{0.8}} 
\put(  84.50,   67.58){\circle*{0.8}} 
\put(  84.75,   67.51){\circle*{0.8}} 
\put(  85.00,   67.45){\circle*{0.8}} 
\put(  85.25,   67.38){\circle*{0.8}} 
\put(  85.50,   67.32){\circle*{0.8}} 
\put(  85.75,   67.25){\circle*{0.8}} 
\put(  86.00,   67.18){\circle*{0.8}} 
\put(  86.25,   67.12){\circle*{0.8}} 
\put(  86.50,   67.05){\circle*{0.8}} 
\put(  86.75,   66.99){\circle*{0.8}} 
\put(  87.00,   66.92){\circle*{0.8}} 
\put(  87.25,   66.86){\circle*{0.8}} 
\put(  87.50,   66.80){\circle*{0.8}} 
\put(  87.75,   66.73){\circle*{0.8}} 
\put(  88.00,   66.67){\circle*{0.8}} 
\put(  88.25,   66.60){\circle*{0.8}} 
\put(  88.50,   66.54){\circle*{0.8}} 
\put(  88.75,   66.47){\circle*{0.8}} 
\put(  89.00,   66.41){\circle*{0.8}} 
\put(  89.25,   66.35){\circle*{0.8}} 
\put(  89.50,   66.28){\circle*{0.8}} 
\put(  89.75,   66.22){\circle*{0.8}} 
\put(  90.00,   66.16){\circle*{0.8}} 
\put(  90.25,   66.09){\circle*{0.8}} 
\put(  90.50,   66.03){\circle*{0.8}} 
\put(  90.75,   65.97){\circle*{0.8}} 
\put(  91.00,   65.91){\circle*{0.8}} 
\put(  91.25,   65.84){\circle*{0.8}} 
\put(  91.50,   65.78){\circle*{0.8}} 
\put(  91.75,   65.72){\circle*{0.8}} 
\put(  92.00,   65.66){\circle*{0.8}} 
\put(  92.25,   65.59){\circle*{0.8}} 
\put(  92.50,   65.53){\circle*{0.8}} 
\put(  92.75,   65.47){\circle*{0.8}} 
\put(  93.00,   65.41){\circle*{0.8}} 
\put(  93.25,   65.35){\circle*{0.8}} 
\put(  93.50,   65.29){\circle*{0.8}} 
\put(  93.75,   65.22){\circle*{0.8}} 
\put(  94.00,   65.16){\circle*{0.8}} 
\put(  94.25,   65.10){\circle*{0.8}} 
\put(  94.50,   65.04){\circle*{0.8}} 
\put(  94.75,   64.98){\circle*{0.8}} 
\put(  95.00,   64.92){\circle*{0.8}} 
\put(  95.25,   64.86){\circle*{0.8}} 
\put(  95.50,   64.80){\circle*{0.8}} 
\put(  95.75,   64.74){\circle*{0.8}} 
\put(  96.00,   64.68){\circle*{0.8}} 
\put(  96.25,   64.62){\circle*{0.8}} 
\put(  96.50,   64.56){\circle*{0.8}} 
\put(  96.75,   64.50){\circle*{0.8}} 
\put(  97.00,   64.44){\circle*{0.8}} 
\put(  97.25,   64.38){\circle*{0.8}} 
\put(  97.50,   64.32){\circle*{0.8}} 
\put(  97.75,   64.26){\circle*{0.8}} 
\put(  98.00,   64.21){\circle*{0.8}} 
\put(  98.25,   64.15){\circle*{0.8}} 
\put(  98.50,   64.09){\circle*{0.8}} 
\put(  98.75,   64.03){\circle*{0.8}} 
\put(  99.00,   63.97){\circle*{0.8}} 
\put(  99.25,   63.91){\circle*{0.8}} 
\put(  99.50,   63.86){\circle*{0.8}} 
\put(  99.75,   63.80){\circle*{0.8}} 

\put(   3.96,   97.37){\circle{1.8}} 
\put(   7.31,   96.56){\circle{1.8}} 
\put(  12.76,   94.93){\circle{1.8}} 
\put(  15.05,   94.29){\circle{1.8}} 
\put(  20.75,   92.61){\circle{1.8}} 
\put(  23.86,   91.72){\circle{1.8}} 
\put(  27.82,   90.54){\circle{1.8}} 
\put(  32.17,   88.99){\circle{1.8}} 
\put(  35.80,   87.91){\circle{1.8}} 
\put(  40.31,   86.51){\circle{1.8}} 
\put(  44.04,   85.38){\circle{1.8}} 
\put(  48.19,   84.06){\circle{1.8}} 
\put(  52.07,   82.78){\circle{1.8}} 
\put(  56.03,   81.62){\circle{1.8}} 
\put(  59.93,   80.39){\circle{1.8}} 
\put(  63.94,   79.44){\circle{1.8}} 
\put(  68.09,   78.04){\circle{1.8}} 
\put(  72.05,   76.86){\circle{1.8}} 
\put(  76.06,   75.64){\circle{1.8}} 
\put(  79.99,   74.41){\circle{1.8}} 
\put(  83.97,   73.23){\circle{1.8}} 
\put(  88.02,   72.16){\circle{1.8}} 
\put(  92.01,   71.00){\circle{1.8}} 
\put(  96.01,   69.80){\circle{1.8}} 
\put( 100.00,   68.80){\circle{1.8}} 

\put(   0.25,   98.25){\circle*{0.8}} 
\put(   0.50,   98.19){\circle*{0.8}} 
\put(   0.75,   98.13){\circle*{0.8}} 
\put(   1.00,   98.06){\circle*{0.8}} 
\put(   1.25,   98.00){\circle*{0.8}} 
\put(   1.50,   97.94){\circle*{0.8}} 
\put(   1.75,   97.87){\circle*{0.8}} 
\put(   2.00,   97.81){\circle*{0.8}} 
\put(   2.25,   97.74){\circle*{0.8}} 
\put(   2.50,   97.68){\circle*{0.8}} 
\put(   2.75,   97.62){\circle*{0.8}} 
\put(   3.00,   97.55){\circle*{0.8}} 
\put(   3.25,   97.49){\circle*{0.8}} 
\put(   3.50,   97.42){\circle*{0.8}} 
\put(   3.75,   97.36){\circle*{0.8}} 
\put(   4.00,   97.29){\circle*{0.8}} 
\put(   4.25,   97.23){\circle*{0.8}} 
\put(   4.50,   97.16){\circle*{0.8}} 
\put(   4.75,   97.09){\circle*{0.8}} 
\put(   5.00,   97.03){\circle*{0.8}} 
\put(   5.25,   96.96){\circle*{0.8}} 
\put(   5.50,   96.90){\circle*{0.8}} 
\put(   5.75,   96.83){\circle*{0.8}} 
\put(   6.00,   96.76){\circle*{0.8}} 
\put(   6.25,   96.70){\circle*{0.8}} 
\put(   6.50,   96.63){\circle*{0.8}} 
\put(   6.75,   96.57){\circle*{0.8}} 
\put(   7.00,   96.50){\circle*{0.8}} 
\put(   7.25,   96.43){\circle*{0.8}} 
\put(   7.50,   96.36){\circle*{0.8}} 
\put(   7.75,   96.30){\circle*{0.8}} 
\put(   8.00,   96.23){\circle*{0.8}} 
\put(   8.25,   96.16){\circle*{0.8}} 
\put(   8.50,   96.09){\circle*{0.8}} 
\put(   8.75,   96.03){\circle*{0.8}} 
\put(   9.00,   95.96){\circle*{0.8}} 
\put(   9.25,   95.89){\circle*{0.8}} 
\put(   9.50,   95.82){\circle*{0.8}} 
\put(   9.75,   95.75){\circle*{0.8}} 
\put(  10.00,   95.69){\circle*{0.8}} 
\put(  10.25,   95.62){\circle*{0.8}} 
\put(  10.50,   95.55){\circle*{0.8}} 
\put(  10.75,   95.48){\circle*{0.8}} 
\put(  11.00,   95.41){\circle*{0.8}} 
\put(  11.25,   95.34){\circle*{0.8}} 
\put(  11.50,   95.27){\circle*{0.8}} 
\put(  11.75,   95.20){\circle*{0.8}} 
\put(  12.00,   95.13){\circle*{0.8}} 
\put(  12.25,   95.06){\circle*{0.8}} 
\put(  12.50,   94.99){\circle*{0.8}} 
\put(  12.75,   94.93){\circle*{0.8}} 
\put(  13.00,   94.86){\circle*{0.8}} 
\put(  13.25,   94.79){\circle*{0.8}} 
\put(  13.50,   94.71){\circle*{0.8}} 
\put(  13.75,   94.64){\circle*{0.8}} 
\put(  14.00,   94.57){\circle*{0.8}} 
\put(  14.25,   94.50){\circle*{0.8}} 
\put(  14.50,   94.43){\circle*{0.8}} 
\put(  14.75,   94.36){\circle*{0.8}} 
\put(  15.00,   94.29){\circle*{0.8}} 
\put(  15.25,   94.22){\circle*{0.8}} 
\put(  15.50,   94.15){\circle*{0.8}} 
\put(  15.75,   94.08){\circle*{0.8}} 
\put(  16.00,   94.01){\circle*{0.8}} 
\put(  16.25,   93.94){\circle*{0.8}} 
\put(  16.50,   93.86){\circle*{0.8}} 
\put(  16.75,   93.79){\circle*{0.8}} 
\put(  17.00,   93.72){\circle*{0.8}} 
\put(  17.25,   93.65){\circle*{0.8}} 
\put(  17.50,   93.58){\circle*{0.8}} 
\put(  17.75,   93.50){\circle*{0.8}} 
\put(  18.00,   93.43){\circle*{0.8}} 
\put(  18.25,   93.36){\circle*{0.8}} 
\put(  18.50,   93.29){\circle*{0.8}} 
\put(  18.75,   93.21){\circle*{0.8}} 
\put(  19.00,   93.14){\circle*{0.8}} 
\put(  19.25,   93.07){\circle*{0.8}} 
\put(  19.50,   93.00){\circle*{0.8}} 
\put(  19.75,   92.92){\circle*{0.8}} 
\put(  20.00,   92.85){\circle*{0.8}} 
\put(  20.25,   92.78){\circle*{0.8}} 
\put(  20.50,   92.70){\circle*{0.8}} 
\put(  20.75,   92.63){\circle*{0.8}} 
\put(  21.00,   92.56){\circle*{0.8}} 
\put(  21.25,   92.48){\circle*{0.8}} 
\put(  21.50,   92.41){\circle*{0.8}} 
\put(  21.75,   92.33){\circle*{0.8}} 
\put(  22.00,   92.26){\circle*{0.8}} 
\put(  22.25,   92.19){\circle*{0.8}} 
\put(  22.50,   92.11){\circle*{0.8}} 
\put(  22.75,   92.04){\circle*{0.8}} 
\put(  23.00,   91.96){\circle*{0.8}} 
\put(  23.25,   91.89){\circle*{0.8}} 
\put(  23.50,   91.82){\circle*{0.8}} 
\put(  23.75,   91.74){\circle*{0.8}} 
\put(  24.00,   91.67){\circle*{0.8}} 
\put(  24.25,   91.59){\circle*{0.8}} 
\put(  24.50,   91.52){\circle*{0.8}} 
\put(  24.75,   91.44){\circle*{0.8}} 
\put(  25.00,   91.37){\circle*{0.8}} 
\put(  25.25,   91.29){\circle*{0.8}} 
\put(  25.50,   91.22){\circle*{0.8}} 
\put(  25.75,   91.14){\circle*{0.8}} 
\put(  26.00,   91.07){\circle*{0.8}} 
\put(  26.25,   90.99){\circle*{0.8}} 
\put(  26.50,   90.91){\circle*{0.8}} 
\put(  26.75,   90.84){\circle*{0.8}} 
\put(  27.00,   90.76){\circle*{0.8}} 
\put(  27.25,   90.69){\circle*{0.8}} 
\put(  27.50,   90.61){\circle*{0.8}} 
\put(  27.75,   90.54){\circle*{0.8}} 
\put(  28.00,   90.46){\circle*{0.8}} 
\put(  28.25,   90.38){\circle*{0.8}} 
\put(  28.50,   90.31){\circle*{0.8}} 
\put(  28.75,   90.23){\circle*{0.8}} 
\put(  29.00,   90.15){\circle*{0.8}} 
\put(  29.25,   90.08){\circle*{0.8}} 
\put(  29.50,   90.00){\circle*{0.8}} 
\put(  29.75,   89.93){\circle*{0.8}} 
\put(  30.00,   89.85){\circle*{0.8}} 
\put(  30.25,   89.77){\circle*{0.8}} 
\put(  30.50,   89.69){\circle*{0.8}} 
\put(  30.75,   89.62){\circle*{0.8}} 
\put(  31.00,   89.54){\circle*{0.8}} 
\put(  31.25,   89.46){\circle*{0.8}} 
\put(  31.50,   89.39){\circle*{0.8}} 
\put(  31.75,   89.31){\circle*{0.8}} 
\put(  32.00,   89.23){\circle*{0.8}} 
\put(  32.25,   89.16){\circle*{0.8}} 
\put(  32.50,   89.08){\circle*{0.8}} 
\put(  32.75,   89.00){\circle*{0.8}} 
\put(  33.00,   88.92){\circle*{0.8}} 
\put(  33.25,   88.85){\circle*{0.8}} 
\put(  33.50,   88.77){\circle*{0.8}} 
\put(  33.75,   88.69){\circle*{0.8}} 
\put(  34.00,   88.61){\circle*{0.8}} 
\put(  34.25,   88.54){\circle*{0.8}} 
\put(  34.50,   88.46){\circle*{0.8}} 
\put(  34.75,   88.38){\circle*{0.8}} 
\put(  35.00,   88.30){\circle*{0.8}} 
\put(  35.25,   88.22){\circle*{0.8}} 
\put(  35.50,   88.15){\circle*{0.8}} 
\put(  35.75,   88.07){\circle*{0.8}} 
\put(  36.00,   87.99){\circle*{0.8}} 
\put(  36.25,   87.91){\circle*{0.8}} 
\put(  36.50,   87.83){\circle*{0.8}} 
\put(  36.75,   87.76){\circle*{0.8}} 
\put(  37.00,   87.68){\circle*{0.8}} 
\put(  37.25,   87.60){\circle*{0.8}} 
\put(  37.50,   87.52){\circle*{0.8}} 
\put(  37.75,   87.44){\circle*{0.8}} 
\put(  38.00,   87.36){\circle*{0.8}} 
\put(  38.25,   87.28){\circle*{0.8}} 
\put(  38.50,   87.21){\circle*{0.8}} 
\put(  38.75,   87.13){\circle*{0.8}} 
\put(  39.00,   87.05){\circle*{0.8}} 
\put(  39.25,   86.97){\circle*{0.8}} 
\put(  39.50,   86.89){\circle*{0.8}} 
\put(  39.75,   86.81){\circle*{0.8}} 
\put(  40.00,   86.73){\circle*{0.8}} 
\put(  40.25,   86.66){\circle*{0.8}} 
\put(  40.50,   86.58){\circle*{0.8}} 
\put(  40.75,   86.50){\circle*{0.8}} 
\put(  41.00,   86.42){\circle*{0.8}} 
\put(  41.25,   86.34){\circle*{0.8}} 
\put(  41.50,   86.26){\circle*{0.8}} 
\put(  41.75,   86.18){\circle*{0.8}} 
\put(  42.00,   86.10){\circle*{0.8}} 
\put(  42.25,   86.02){\circle*{0.8}} 
\put(  42.50,   85.94){\circle*{0.8}} 
\put(  42.75,   85.87){\circle*{0.8}} 
\put(  43.00,   85.79){\circle*{0.8}} 
\put(  43.25,   85.71){\circle*{0.8}} 
\put(  43.50,   85.63){\circle*{0.8}} 
\put(  43.75,   85.55){\circle*{0.8}} 
\put(  44.00,   85.47){\circle*{0.8}} 
\put(  44.25,   85.39){\circle*{0.8}} 
\put(  44.50,   85.31){\circle*{0.8}} 
\put(  44.75,   85.23){\circle*{0.8}} 
\put(  45.00,   85.15){\circle*{0.8}} 
\put(  45.25,   85.07){\circle*{0.8}} 
\put(  45.50,   84.99){\circle*{0.8}} 
\put(  45.75,   84.91){\circle*{0.8}} 
\put(  46.00,   84.83){\circle*{0.8}} 
\put(  46.25,   84.76){\circle*{0.8}} 
\put(  46.50,   84.68){\circle*{0.8}} 
\put(  46.75,   84.60){\circle*{0.8}} 
\put(  47.00,   84.52){\circle*{0.8}} 
\put(  47.25,   84.44){\circle*{0.8}} 
\put(  47.50,   84.36){\circle*{0.8}} 
\put(  47.75,   84.28){\circle*{0.8}} 
\put(  48.00,   84.20){\circle*{0.8}} 
\put(  48.25,   84.12){\circle*{0.8}} 
\put(  48.50,   84.04){\circle*{0.8}} 
\put(  48.75,   83.96){\circle*{0.8}} 
\put(  49.00,   83.88){\circle*{0.8}} 
\put(  49.25,   83.80){\circle*{0.8}} 
\put(  49.50,   83.72){\circle*{0.8}} 
\put(  49.75,   83.64){\circle*{0.8}} 
\put(  50.00,   83.56){\circle*{0.8}} 
\put(  50.25,   83.48){\circle*{0.8}} 
\put(  50.50,   83.41){\circle*{0.8}} 
\put(  50.75,   83.33){\circle*{0.8}} 
\put(  51.00,   83.25){\circle*{0.8}} 
\put(  51.25,   83.17){\circle*{0.8}} 
\put(  51.50,   83.09){\circle*{0.8}} 
\put(  51.75,   83.01){\circle*{0.8}} 
\put(  52.00,   82.93){\circle*{0.8}} 
\put(  52.25,   82.85){\circle*{0.8}} 
\put(  52.50,   82.77){\circle*{0.8}} 
\put(  52.75,   82.69){\circle*{0.8}} 
\put(  53.00,   82.61){\circle*{0.8}} 
\put(  53.25,   82.53){\circle*{0.8}} 
\put(  53.50,   82.45){\circle*{0.8}} 
\put(  53.75,   82.37){\circle*{0.8}} 
\put(  54.00,   82.29){\circle*{0.8}} 
\put(  54.25,   82.22){\circle*{0.8}} 
\put(  54.50,   82.14){\circle*{0.8}} 
\put(  54.75,   82.06){\circle*{0.8}} 
\put(  55.00,   81.98){\circle*{0.8}} 
\put(  55.25,   81.90){\circle*{0.8}} 
\put(  55.50,   81.82){\circle*{0.8}} 
\put(  55.75,   81.74){\circle*{0.8}} 
\put(  56.00,   81.66){\circle*{0.8}} 
\put(  56.25,   81.58){\circle*{0.8}} 
\put(  56.50,   81.50){\circle*{0.8}} 
\put(  56.75,   81.42){\circle*{0.8}} 
\put(  57.00,   81.35){\circle*{0.8}} 
\put(  57.25,   81.27){\circle*{0.8}} 
\put(  57.50,   81.19){\circle*{0.8}} 
\put(  57.75,   81.11){\circle*{0.8}} 
\put(  58.00,   81.03){\circle*{0.8}} 
\put(  58.25,   80.95){\circle*{0.8}} 
\put(  58.50,   80.87){\circle*{0.8}} 
\put(  58.75,   80.79){\circle*{0.8}} 
\put(  59.00,   80.72){\circle*{0.8}} 
\put(  59.25,   80.64){\circle*{0.8}} 
\put(  59.50,   80.56){\circle*{0.8}} 
\put(  59.75,   80.48){\circle*{0.8}} 
\put(  60.00,   80.40){\circle*{0.8}} 
\put(  60.25,   80.32){\circle*{0.8}} 
\put(  60.50,   80.24){\circle*{0.8}} 
\put(  60.75,   80.17){\circle*{0.8}} 
\put(  61.00,   80.09){\circle*{0.8}} 
\put(  61.25,   80.01){\circle*{0.8}} 
\put(  61.50,   79.93){\circle*{0.8}} 
\put(  61.75,   79.85){\circle*{0.8}} 
\put(  62.00,   79.78){\circle*{0.8}} 
\put(  62.25,   79.70){\circle*{0.8}} 
\put(  62.50,   79.62){\circle*{0.8}} 
\put(  62.75,   79.54){\circle*{0.8}} 
\put(  63.00,   79.46){\circle*{0.8}} 
\put(  63.25,   79.39){\circle*{0.8}} 
\put(  63.50,   79.31){\circle*{0.8}} 
\put(  63.75,   79.23){\circle*{0.8}} 
\put(  64.00,   79.15){\circle*{0.8}} 
\put(  64.25,   79.07){\circle*{0.8}} 
\put(  64.50,   79.00){\circle*{0.8}} 
\put(  64.75,   78.92){\circle*{0.8}} 
\put(  65.00,   78.84){\circle*{0.8}} 
\put(  65.25,   78.76){\circle*{0.8}} 
\put(  65.50,   78.69){\circle*{0.8}} 
\put(  65.75,   78.61){\circle*{0.8}} 
\put(  66.00,   78.53){\circle*{0.8}} 
\put(  66.25,   78.46){\circle*{0.8}} 
\put(  66.50,   78.38){\circle*{0.8}} 
\put(  66.75,   78.30){\circle*{0.8}} 
\put(  67.00,   78.22){\circle*{0.8}} 
\put(  67.25,   78.15){\circle*{0.8}} 
\put(  67.50,   78.07){\circle*{0.8}} 
\put(  67.75,   77.99){\circle*{0.8}} 
\put(  68.00,   77.92){\circle*{0.8}} 
\put(  68.25,   77.84){\circle*{0.8}} 
\put(  68.50,   77.76){\circle*{0.8}} 
\put(  68.75,   77.69){\circle*{0.8}} 
\put(  69.00,   77.61){\circle*{0.8}} 
\put(  69.25,   77.54){\circle*{0.8}} 
\put(  69.50,   77.46){\circle*{0.8}} 
\put(  69.75,   77.38){\circle*{0.8}} 
\put(  70.00,   77.31){\circle*{0.8}} 
\put(  70.25,   77.23){\circle*{0.8}} 
\put(  70.50,   77.16){\circle*{0.8}} 
\put(  70.75,   77.08){\circle*{0.8}} 
\put(  71.00,   77.00){\circle*{0.8}} 
\put(  71.25,   76.93){\circle*{0.8}} 
\put(  71.50,   76.85){\circle*{0.8}} 
\put(  71.75,   76.78){\circle*{0.8}} 
\put(  72.00,   76.70){\circle*{0.8}} 
\put(  72.25,   76.63){\circle*{0.8}} 
\put(  72.50,   76.55){\circle*{0.8}} 
\put(  72.75,   76.48){\circle*{0.8}} 
\put(  73.00,   76.40){\circle*{0.8}} 
\put(  73.25,   76.33){\circle*{0.8}} 
\put(  73.50,   76.25){\circle*{0.8}} 
\put(  73.75,   76.18){\circle*{0.8}} 
\put(  74.00,   76.10){\circle*{0.8}} 
\put(  74.25,   76.03){\circle*{0.8}} 
\put(  74.50,   75.95){\circle*{0.8}} 
\put(  74.75,   75.88){\circle*{0.8}} 
\put(  75.00,   75.80){\circle*{0.8}} 
\put(  75.25,   75.73){\circle*{0.8}} 
\put(  75.50,   75.66){\circle*{0.8}} 
\put(  75.75,   75.58){\circle*{0.8}} 
\put(  76.00,   75.51){\circle*{0.8}} 
\put(  76.25,   75.43){\circle*{0.8}} 
\put(  76.50,   75.36){\circle*{0.8}} 
\put(  76.75,   75.29){\circle*{0.8}} 
\put(  77.00,   75.21){\circle*{0.8}} 
\put(  77.25,   75.14){\circle*{0.8}} 
\put(  77.50,   75.07){\circle*{0.8}} 
\put(  77.75,   74.99){\circle*{0.8}} 
\put(  78.00,   74.92){\circle*{0.8}} 
\put(  78.25,   74.85){\circle*{0.8}} 
\put(  78.50,   74.77){\circle*{0.8}} 
\put(  78.75,   74.70){\circle*{0.8}} 
\put(  79.00,   74.63){\circle*{0.8}} 
\put(  79.25,   74.56){\circle*{0.8}} 
\put(  79.50,   74.48){\circle*{0.8}} 
\put(  79.75,   74.41){\circle*{0.8}} 
\put(  80.00,   74.34){\circle*{0.8}} 
\put(  80.25,   74.27){\circle*{0.8}} 
\put(  80.50,   74.20){\circle*{0.8}} 
\put(  80.75,   74.12){\circle*{0.8}} 
\put(  81.00,   74.05){\circle*{0.8}} 
\put(  81.25,   73.98){\circle*{0.8}} 
\put(  81.50,   73.91){\circle*{0.8}} 
\put(  81.75,   73.84){\circle*{0.8}} 
\put(  82.00,   73.77){\circle*{0.8}} 
\put(  82.25,   73.69){\circle*{0.8}} 
\put(  82.50,   73.62){\circle*{0.8}} 
\put(  82.75,   73.55){\circle*{0.8}} 
\put(  83.00,   73.48){\circle*{0.8}} 
\put(  83.25,   73.41){\circle*{0.8}} 
\put(  83.50,   73.34){\circle*{0.8}} 
\put(  83.75,   73.27){\circle*{0.8}} 
\put(  84.00,   73.20){\circle*{0.8}} 
\put(  84.25,   73.13){\circle*{0.8}} 
\put(  84.50,   73.06){\circle*{0.8}} 
\put(  84.75,   72.99){\circle*{0.8}} 
\put(  85.00,   72.92){\circle*{0.8}} 
\put(  85.25,   72.85){\circle*{0.8}} 
\put(  85.50,   72.78){\circle*{0.8}} 
\put(  85.75,   72.71){\circle*{0.8}} 
\put(  86.00,   72.64){\circle*{0.8}} 
\put(  86.25,   72.57){\circle*{0.8}} 
\put(  86.50,   72.50){\circle*{0.8}} 
\put(  86.75,   72.43){\circle*{0.8}} 
\put(  87.00,   72.37){\circle*{0.8}} 
\put(  87.25,   72.30){\circle*{0.8}} 
\put(  87.50,   72.23){\circle*{0.8}} 
\put(  87.75,   72.16){\circle*{0.8}} 
\put(  88.00,   72.09){\circle*{0.8}} 
\put(  88.25,   72.02){\circle*{0.8}} 
\put(  88.50,   71.95){\circle*{0.8}} 
\put(  88.75,   71.89){\circle*{0.8}} 
\put(  89.00,   71.82){\circle*{0.8}} 
\put(  89.25,   71.75){\circle*{0.8}} 
\put(  89.50,   71.68){\circle*{0.8}} 
\put(  89.75,   71.62){\circle*{0.8}} 
\put(  90.00,   71.55){\circle*{0.8}} 
\put(  90.25,   71.48){\circle*{0.8}} 
\put(  90.50,   71.42){\circle*{0.8}} 
\put(  90.75,   71.35){\circle*{0.8}} 
\put(  91.00,   71.28){\circle*{0.8}} 
\put(  91.25,   71.22){\circle*{0.8}} 
\put(  91.50,   71.15){\circle*{0.8}} 
\put(  91.75,   71.08){\circle*{0.8}} 
\put(  92.00,   71.02){\circle*{0.8}} 
\put(  92.25,   70.95){\circle*{0.8}} 
\put(  92.50,   70.89){\circle*{0.8}} 
\put(  92.75,   70.82){\circle*{0.8}} 
\put(  93.00,   70.75){\circle*{0.8}} 
\put(  93.25,   70.69){\circle*{0.8}} 
\put(  93.50,   70.62){\circle*{0.8}} 
\put(  93.75,   70.56){\circle*{0.8}} 
\put(  94.00,   70.49){\circle*{0.8}} 
\put(  94.25,   70.43){\circle*{0.8}} 
\put(  94.50,   70.36){\circle*{0.8}} 
\put(  94.75,   70.30){\circle*{0.8}} 
\put(  95.00,   70.24){\circle*{0.8}} 
\put(  95.25,   70.17){\circle*{0.8}} 
\put(  95.50,   70.11){\circle*{0.8}} 
\put(  95.75,   70.04){\circle*{0.8}} 
\put(  96.00,   69.98){\circle*{0.8}} 
\put(  96.25,   69.92){\circle*{0.8}} 
\put(  96.50,   69.85){\circle*{0.8}} 
\put(  96.75,   69.79){\circle*{0.8}} 
\put(  97.00,   69.73){\circle*{0.8}} 
\put(  97.25,   69.66){\circle*{0.8}} 
\put(  97.50,   69.60){\circle*{0.8}} 
\put(  97.75,   69.54){\circle*{0.8}} 
\put(  98.00,   69.47){\circle*{0.8}} 
\put(  98.25,   69.41){\circle*{0.8}} 
\put(  98.50,   69.35){\circle*{0.8}} 
\put(  98.75,   69.29){\circle*{0.8}} 
\put(  99.00,   69.23){\circle*{0.8}} 
\put(  99.25,   69.16){\circle*{0.8}} 
\put(  99.50,   69.10){\circle*{0.8}} 
\put(  99.75,   69.04){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){1.0}
\put(94,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){10.0}
\put(-10,96){30.0}
\put(-10,70){$\sigma$}
\put(102,19){1}
\put(102,27){2}
\put(102,33){3}
\put(102,42){4}

\put(   3.96,   49.48){\circle{1.8}} 
\put(   7.31,   48.52){\circle{1.8}} 
\put(  12.76,   46.82){\circle{1.8}} 
\put(  15.05,   46.12){\circle{1.8}} 
\put(  20.75,   44.53){\circle{1.8}} 
\put(  23.86,   43.52){\circle{1.8}} 
\put(  27.82,   42.05){\circle{1.8}} 
\put(  32.17,   40.61){\circle{1.8}} 
\put(  35.80,   39.38){\circle{1.8}} 
\put(  39.62,   38.42){\circle{1.8}} 
\put(  44.04,   36.61){\circle{1.8}} 
\put(  48.19,   35.30){\circle{1.8}} 
\put(  52.07,   34.23){\circle{1.8}} 
\put(  56.03,   32.84){\circle{1.8}} 
\put(  59.93,   31.51){\circle{1.8}} 
\put(  63.94,   29.93){\circle{1.8}} 
\put(  68.09,   28.86){\circle{1.8}} 
\put(  72.05,   27.61){\circle{1.8}} 
\put(  76.06,   26.32){\circle{1.8}} 
\put(  79.99,   25.20){\circle{1.8}} 
\put(  83.97,   23.98){\circle{1.8}} 
\put(  88.02,   22.82){\circle{1.8}} 
\put(  92.01,   21.60){\circle{1.8}} 
\put(  96.01,   20.45){\circle{1.8}} 
\put( 100.00,   19.16){\circle{1.8}} 

\put(   0.25,   50.42){\circle*{0.8}} 
\put(   0.50,   50.35){\circle*{0.8}} 
\put(   0.75,   50.28){\circle*{0.8}} 
\put(   1.00,   50.21){\circle*{0.8}} 
\put(   1.25,   50.15){\circle*{0.8}} 
\put(   1.50,   50.08){\circle*{0.8}} 
\put(   1.75,   50.01){\circle*{0.8}} 
\put(   2.00,   49.94){\circle*{0.8}} 
\put(   2.25,   49.87){\circle*{0.8}} 
\put(   2.50,   49.80){\circle*{0.8}} 
\put(   2.75,   49.73){\circle*{0.8}} 
\put(   3.00,   49.67){\circle*{0.8}} 
\put(   3.25,   49.60){\circle*{0.8}} 
\put(   3.50,   49.53){\circle*{0.8}} 
\put(   3.75,   49.46){\circle*{0.8}} 
\put(   4.00,   49.39){\circle*{0.8}} 
\put(   4.25,   49.32){\circle*{0.8}} 
\put(   4.50,   49.25){\circle*{0.8}} 
\put(   4.75,   49.18){\circle*{0.8}} 
\put(   5.00,   49.11){\circle*{0.8}} 
\put(   5.25,   49.04){\circle*{0.8}} 
\put(   5.50,   48.97){\circle*{0.8}} 
\put(   5.75,   48.90){\circle*{0.8}} 
\put(   6.00,   48.83){\circle*{0.8}} 
\put(   6.25,   48.76){\circle*{0.8}} 
\put(   6.50,   48.68){\circle*{0.8}} 
\put(   6.75,   48.61){\circle*{0.8}} 
\put(   7.00,   48.54){\circle*{0.8}} 
\put(   7.25,   48.47){\circle*{0.8}} 
\put(   7.50,   48.40){\circle*{0.8}} 
\put(   7.75,   48.33){\circle*{0.8}} 
\put(   8.00,   48.25){\circle*{0.8}} 
\put(   8.25,   48.18){\circle*{0.8}} 
\put(   8.50,   48.11){\circle*{0.8}} 
\put(   8.75,   48.04){\circle*{0.8}} 
\put(   9.00,   47.97){\circle*{0.8}} 
\put(   9.25,   47.89){\circle*{0.8}} 
\put(   9.50,   47.82){\circle*{0.8}} 
\put(   9.75,   47.75){\circle*{0.8}} 
\put(  10.00,   47.67){\circle*{0.8}} 
\put(  10.25,   47.60){\circle*{0.8}} 
\put(  10.50,   47.53){\circle*{0.8}} 
\put(  10.75,   47.45){\circle*{0.8}} 
\put(  11.00,   47.38){\circle*{0.8}} 
\put(  11.25,   47.31){\circle*{0.8}} 
\put(  11.50,   47.23){\circle*{0.8}} 
\put(  11.75,   47.16){\circle*{0.8}} 
\put(  12.00,   47.09){\circle*{0.8}} 
\put(  12.25,   47.01){\circle*{0.8}} 
\put(  12.50,   46.94){\circle*{0.8}} 
\put(  12.75,   46.86){\circle*{0.8}} 
\put(  13.00,   46.79){\circle*{0.8}} 
\put(  13.25,   46.71){\circle*{0.8}} 
\put(  13.50,   46.64){\circle*{0.8}} 
\put(  13.75,   46.56){\circle*{0.8}} 
\put(  14.00,   46.49){\circle*{0.8}} 
\put(  14.25,   46.41){\circle*{0.8}} 
\put(  14.50,   46.34){\circle*{0.8}} 
\put(  14.75,   46.26){\circle*{0.8}} 
\put(  15.00,   46.19){\circle*{0.8}} 
\put(  15.25,   46.11){\circle*{0.8}} 
\put(  15.50,   46.04){\circle*{0.8}} 
\put(  15.75,   45.96){\circle*{0.8}} 
\put(  16.00,   45.88){\circle*{0.8}} 
\put(  16.25,   45.81){\circle*{0.8}} 
\put(  16.50,   45.73){\circle*{0.8}} 
\put(  16.75,   45.65){\circle*{0.8}} 
\put(  17.00,   45.58){\circle*{0.8}} 
\put(  17.25,   45.50){\circle*{0.8}} 
\put(  17.50,   45.42){\circle*{0.8}} 
\put(  17.75,   45.35){\circle*{0.8}} 
\put(  18.00,   45.27){\circle*{0.8}} 
\put(  18.25,   45.19){\circle*{0.8}} 
\put(  18.50,   45.12){\circle*{0.8}} 
\put(  18.75,   45.04){\circle*{0.8}} 
\put(  19.00,   44.96){\circle*{0.8}} 
\put(  19.25,   44.88){\circle*{0.8}} 
\put(  19.50,   44.81){\circle*{0.8}} 
\put(  19.75,   44.73){\circle*{0.8}} 
\put(  20.00,   44.65){\circle*{0.8}} 
\put(  20.25,   44.57){\circle*{0.8}} 
\put(  20.50,   44.49){\circle*{0.8}} 
\put(  20.75,   44.42){\circle*{0.8}} 
\put(  21.00,   44.34){\circle*{0.8}} 
\put(  21.25,   44.26){\circle*{0.8}} 
\put(  21.50,   44.18){\circle*{0.8}} 
\put(  21.75,   44.10){\circle*{0.8}} 
\put(  22.00,   44.02){\circle*{0.8}} 
\put(  22.25,   43.94){\circle*{0.8}} 
\put(  22.50,   43.87){\circle*{0.8}} 
\put(  22.75,   43.79){\circle*{0.8}} 
\put(  23.00,   43.71){\circle*{0.8}} 
\put(  23.25,   43.63){\circle*{0.8}} 
\put(  23.50,   43.55){\circle*{0.8}} 
\put(  23.75,   43.47){\circle*{0.8}} 
\put(  24.00,   43.39){\circle*{0.8}} 
\put(  24.25,   43.31){\circle*{0.8}} 
\put(  24.50,   43.23){\circle*{0.8}} 
\put(  24.75,   43.15){\circle*{0.8}} 
\put(  25.00,   43.07){\circle*{0.8}} 
\put(  25.25,   42.99){\circle*{0.8}} 
\put(  25.50,   42.91){\circle*{0.8}} 
\put(  25.75,   42.83){\circle*{0.8}} 
\put(  26.00,   42.75){\circle*{0.8}} 
\put(  26.25,   42.67){\circle*{0.8}} 
\put(  26.50,   42.59){\circle*{0.8}} 
\put(  26.75,   42.51){\circle*{0.8}} 
\put(  27.00,   42.43){\circle*{0.8}} 
\put(  27.25,   42.35){\circle*{0.8}} 
\put(  27.50,   42.27){\circle*{0.8}} 
\put(  27.75,   42.19){\circle*{0.8}} 
\put(  28.00,   42.11){\circle*{0.8}} 
\put(  28.25,   42.03){\circle*{0.8}} 
\put(  28.50,   41.95){\circle*{0.8}} 
\put(  28.75,   41.86){\circle*{0.8}} 
\put(  29.00,   41.78){\circle*{0.8}} 
\put(  29.25,   41.70){\circle*{0.8}} 
\put(  29.50,   41.62){\circle*{0.8}} 
\put(  29.75,   41.54){\circle*{0.8}} 
\put(  30.00,   41.46){\circle*{0.8}} 
\put(  30.25,   41.38){\circle*{0.8}} 
\put(  30.50,   41.29){\circle*{0.8}} 
\put(  30.75,   41.21){\circle*{0.8}} 
\put(  31.00,   41.13){\circle*{0.8}} 
\put(  31.25,   41.05){\circle*{0.8}} 
\put(  31.50,   40.97){\circle*{0.8}} 
\put(  31.75,   40.89){\circle*{0.8}} 
\put(  32.00,   40.80){\circle*{0.8}} 
\put(  32.25,   40.72){\circle*{0.8}} 
\put(  32.50,   40.64){\circle*{0.8}} 
\put(  32.75,   40.56){\circle*{0.8}} 
\put(  33.00,   40.47){\circle*{0.8}} 
\put(  33.25,   40.39){\circle*{0.8}} 
\put(  33.50,   40.31){\circle*{0.8}} 
\put(  33.75,   40.23){\circle*{0.8}} 
\put(  34.00,   40.15){\circle*{0.8}} 
\put(  34.25,   40.06){\circle*{0.8}} 
\put(  34.50,   39.98){\circle*{0.8}} 
\put(  34.75,   39.90){\circle*{0.8}} 
\put(  35.00,   39.81){\circle*{0.8}} 
\put(  35.25,   39.73){\circle*{0.8}} 
\put(  35.50,   39.65){\circle*{0.8}} 
\put(  35.75,   39.57){\circle*{0.8}} 
\put(  36.00,   39.48){\circle*{0.8}} 
\put(  36.25,   39.40){\circle*{0.8}} 
\put(  36.50,   39.32){\circle*{0.8}} 
\put(  36.75,   39.23){\circle*{0.8}} 
\put(  37.00,   39.15){\circle*{0.8}} 
\put(  37.25,   39.07){\circle*{0.8}} 
\put(  37.50,   38.99){\circle*{0.8}} 
\put(  37.75,   38.90){\circle*{0.8}} 
\put(  38.00,   38.82){\circle*{0.8}} 
\put(  38.25,   38.74){\circle*{0.8}} 
\put(  38.50,   38.65){\circle*{0.8}} 
\put(  38.75,   38.57){\circle*{0.8}} 
\put(  39.00,   38.49){\circle*{0.8}} 
\put(  39.25,   38.40){\circle*{0.8}} 
\put(  39.50,   38.32){\circle*{0.8}} 
\put(  39.75,   38.23){\circle*{0.8}} 
\put(  40.00,   38.15){\circle*{0.8}} 
\put(  40.25,   38.07){\circle*{0.8}} 
\put(  40.50,   37.98){\circle*{0.8}} 
\put(  40.75,   37.90){\circle*{0.8}} 
\put(  41.00,   37.82){\circle*{0.8}} 
\put(  41.25,   37.73){\circle*{0.8}} 
\put(  41.50,   37.65){\circle*{0.8}} 
\put(  41.75,   37.57){\circle*{0.8}} 
\put(  42.00,   37.48){\circle*{0.8}} 
\put(  42.25,   37.40){\circle*{0.8}} 
\put(  42.50,   37.31){\circle*{0.8}} 
\put(  42.75,   37.23){\circle*{0.8}} 
\put(  43.00,   37.15){\circle*{0.8}} 
\put(  43.25,   37.06){\circle*{0.8}} 
\put(  43.50,   36.98){\circle*{0.8}} 
\put(  43.75,   36.89){\circle*{0.8}} 
\put(  44.00,   36.81){\circle*{0.8}} 
\put(  44.25,   36.73){\circle*{0.8}} 
\put(  44.50,   36.64){\circle*{0.8}} 
\put(  44.75,   36.56){\circle*{0.8}} 
\put(  45.00,   36.47){\circle*{0.8}} 
\put(  45.25,   36.39){\circle*{0.8}} 
\put(  45.50,   36.31){\circle*{0.8}} 
\put(  45.75,   36.22){\circle*{0.8}} 
\put(  46.00,   36.14){\circle*{0.8}} 
\put(  46.25,   36.05){\circle*{0.8}} 
\put(  46.50,   35.97){\circle*{0.8}} 
\put(  46.75,   35.89){\circle*{0.8}} 
\put(  47.00,   35.80){\circle*{0.8}} 
\put(  47.25,   35.72){\circle*{0.8}} 
\put(  47.50,   35.63){\circle*{0.8}} 
\put(  47.75,   35.55){\circle*{0.8}} 
\put(  48.00,   35.47){\circle*{0.8}} 
\put(  48.25,   35.38){\circle*{0.8}} 
\put(  48.50,   35.30){\circle*{0.8}} 
\put(  48.75,   35.21){\circle*{0.8}} 
\put(  49.00,   35.13){\circle*{0.8}} 
\put(  49.25,   35.05){\circle*{0.8}} 
\put(  49.50,   34.96){\circle*{0.8}} 
\put(  49.75,   34.88){\circle*{0.8}} 
\put(  50.00,   34.79){\circle*{0.8}} 
\put(  50.25,   34.71){\circle*{0.8}} 
\put(  50.50,   34.62){\circle*{0.8}} 
\put(  50.75,   34.54){\circle*{0.8}} 
\put(  51.00,   34.46){\circle*{0.8}} 
\put(  51.25,   34.37){\circle*{0.8}} 
\put(  51.50,   34.29){\circle*{0.8}} 
\put(  51.75,   34.20){\circle*{0.8}} 
\put(  52.00,   34.12){\circle*{0.8}} 
\put(  52.25,   34.04){\circle*{0.8}} 
\put(  52.50,   33.95){\circle*{0.8}} 
\put(  52.75,   33.87){\circle*{0.8}} 
\put(  53.00,   33.79){\circle*{0.8}} 
\put(  53.25,   33.70){\circle*{0.8}} 
\put(  53.50,   33.62){\circle*{0.8}} 
\put(  53.75,   33.53){\circle*{0.8}} 
\put(  54.00,   33.45){\circle*{0.8}} 
\put(  54.25,   33.37){\circle*{0.8}} 
\put(  54.50,   33.28){\circle*{0.8}} 
\put(  54.75,   33.20){\circle*{0.8}} 
\put(  55.00,   33.12){\circle*{0.8}} 
\put(  55.25,   33.03){\circle*{0.8}} 
\put(  55.50,   32.95){\circle*{0.8}} 
\put(  55.75,   32.86){\circle*{0.8}} 
\put(  56.00,   32.78){\circle*{0.8}} 
\put(  56.25,   32.70){\circle*{0.8}} 
\put(  56.50,   32.61){\circle*{0.8}} 
\put(  56.75,   32.53){\circle*{0.8}} 
\put(  57.00,   32.45){\circle*{0.8}} 
\put(  57.25,   32.36){\circle*{0.8}} 
\put(  57.50,   32.28){\circle*{0.8}} 
\put(  57.75,   32.20){\circle*{0.8}} 
\put(  58.00,   32.11){\circle*{0.8}} 
\put(  58.25,   32.03){\circle*{0.8}} 
\put(  58.50,   31.95){\circle*{0.8}} 
\put(  58.75,   31.86){\circle*{0.8}} 
\put(  59.00,   31.78){\circle*{0.8}} 
\put(  59.25,   31.70){\circle*{0.8}} 
\put(  59.50,   31.61){\circle*{0.8}} 
\put(  59.75,   31.53){\circle*{0.8}} 
\put(  60.00,   31.45){\circle*{0.8}} 
\put(  60.25,   31.37){\circle*{0.8}} 
\put(  60.50,   31.28){\circle*{0.8}} 
\put(  60.75,   31.20){\circle*{0.8}} 
\put(  61.00,   31.12){\circle*{0.8}} 
\put(  61.25,   31.04){\circle*{0.8}} 
\put(  61.50,   30.95){\circle*{0.8}} 
\put(  61.75,   30.87){\circle*{0.8}} 
\put(  62.00,   30.79){\circle*{0.8}} 
\put(  62.25,   30.71){\circle*{0.8}} 
\put(  62.50,   30.62){\circle*{0.8}} 
\put(  62.75,   30.54){\circle*{0.8}} 
\put(  63.00,   30.46){\circle*{0.8}} 
\put(  63.25,   30.38){\circle*{0.8}} 
\put(  63.50,   30.29){\circle*{0.8}} 
\put(  63.75,   30.21){\circle*{0.8}} 
\put(  64.00,   30.13){\circle*{0.8}} 
\put(  64.25,   30.05){\circle*{0.8}} 
\put(  64.50,   29.97){\circle*{0.8}} 
\put(  64.75,   29.88){\circle*{0.8}} 
\put(  65.00,   29.80){\circle*{0.8}} 
\put(  65.25,   29.72){\circle*{0.8}} 
\put(  65.50,   29.64){\circle*{0.8}} 
\put(  65.75,   29.56){\circle*{0.8}} 
\put(  66.00,   29.48){\circle*{0.8}} 
\put(  66.25,   29.40){\circle*{0.8}} 
\put(  66.50,   29.31){\circle*{0.8}} 
\put(  66.75,   29.23){\circle*{0.8}} 
\put(  67.00,   29.15){\circle*{0.8}} 
\put(  67.25,   29.07){\circle*{0.8}} 
\put(  67.50,   28.99){\circle*{0.8}} 
\put(  67.75,   28.91){\circle*{0.8}} 
\put(  68.00,   28.83){\circle*{0.8}} 
\put(  68.25,   28.75){\circle*{0.8}} 
\put(  68.50,   28.67){\circle*{0.8}} 
\put(  68.75,   28.59){\circle*{0.8}} 
\put(  69.00,   28.51){\circle*{0.8}} 
\put(  69.25,   28.43){\circle*{0.8}} 
\put(  69.50,   28.34){\circle*{0.8}} 
\put(  69.75,   28.26){\circle*{0.8}} 
\put(  70.00,   28.18){\circle*{0.8}} 
\put(  70.25,   28.10){\circle*{0.8}} 
\put(  70.50,   28.02){\circle*{0.8}} 
\put(  70.75,   27.94){\circle*{0.8}} 
\put(  71.00,   27.86){\circle*{0.8}} 
\put(  71.25,   27.79){\circle*{0.8}} 
\put(  71.50,   27.71){\circle*{0.8}} 
\put(  71.75,   27.63){\circle*{0.8}} 
\put(  72.00,   27.55){\circle*{0.8}} 
\put(  72.25,   27.47){\circle*{0.8}} 
\put(  72.50,   27.39){\circle*{0.8}} 
\put(  72.75,   27.31){\circle*{0.8}} 
\put(  73.00,   27.23){\circle*{0.8}} 
\put(  73.25,   27.15){\circle*{0.8}} 
\put(  73.50,   27.07){\circle*{0.8}} 
\put(  73.75,   26.99){\circle*{0.8}} 
\put(  74.00,   26.91){\circle*{0.8}} 
\put(  74.25,   26.84){\circle*{0.8}} 
\put(  74.50,   26.76){\circle*{0.8}} 
\put(  74.75,   26.68){\circle*{0.8}} 
\put(  75.00,   26.60){\circle*{0.8}} 
\put(  75.25,   26.52){\circle*{0.8}} 
\put(  75.50,   26.45){\circle*{0.8}} 
\put(  75.75,   26.37){\circle*{0.8}} 
\put(  76.00,   26.29){\circle*{0.8}} 
\put(  76.25,   26.21){\circle*{0.8}} 
\put(  76.50,   26.13){\circle*{0.8}} 
\put(  76.75,   26.06){\circle*{0.8}} 
\put(  77.00,   25.98){\circle*{0.8}} 
\put(  77.25,   25.90){\circle*{0.8}} 
\put(  77.50,   25.83){\circle*{0.8}} 
\put(  77.75,   25.75){\circle*{0.8}} 
\put(  78.00,   25.67){\circle*{0.8}} 
\put(  78.25,   25.59){\circle*{0.8}} 
\put(  78.50,   25.52){\circle*{0.8}} 
\put(  78.75,   25.44){\circle*{0.8}} 
\put(  79.00,   25.36){\circle*{0.8}} 
\put(  79.25,   25.29){\circle*{0.8}} 
\put(  79.50,   25.21){\circle*{0.8}} 
\put(  79.75,   25.14){\circle*{0.8}} 
\put(  80.00,   25.06){\circle*{0.8}} 
\put(  80.25,   24.98){\circle*{0.8}} 
\put(  80.50,   24.91){\circle*{0.8}} 
\put(  80.75,   24.83){\circle*{0.8}} 
\put(  81.00,   24.76){\circle*{0.8}} 
\put(  81.25,   24.68){\circle*{0.8}} 
\put(  81.50,   24.61){\circle*{0.8}} 
\put(  81.75,   24.53){\circle*{0.8}} 
\put(  82.00,   24.46){\circle*{0.8}} 
\put(  82.25,   24.38){\circle*{0.8}} 
\put(  82.50,   24.31){\circle*{0.8}} 
\put(  82.75,   24.23){\circle*{0.8}} 
\put(  83.00,   24.16){\circle*{0.8}} 
\put(  83.25,   24.08){\circle*{0.8}} 
\put(  83.50,   24.01){\circle*{0.8}} 
\put(  83.75,   23.94){\circle*{0.8}} 
\put(  84.00,   23.86){\circle*{0.8}} 
\put(  84.25,   23.79){\circle*{0.8}} 
\put(  84.50,   23.71){\circle*{0.8}} 
\put(  84.75,   23.64){\circle*{0.8}} 
\put(  85.00,   23.57){\circle*{0.8}} 
\put(  85.25,   23.49){\circle*{0.8}} 
\put(  85.50,   23.42){\circle*{0.8}} 
\put(  85.75,   23.35){\circle*{0.8}} 
\put(  86.00,   23.28){\circle*{0.8}} 
\put(  86.25,   23.20){\circle*{0.8}} 
\put(  86.50,   23.13){\circle*{0.8}} 
\put(  86.75,   23.06){\circle*{0.8}} 
\put(  87.00,   22.99){\circle*{0.8}} 
\put(  87.25,   22.91){\circle*{0.8}} 
\put(  87.50,   22.84){\circle*{0.8}} 
\put(  87.75,   22.77){\circle*{0.8}} 
\put(  88.00,   22.70){\circle*{0.8}} 
\put(  88.25,   22.63){\circle*{0.8}} 
\put(  88.50,   22.56){\circle*{0.8}} 
\put(  88.75,   22.48){\circle*{0.8}} 
\put(  89.00,   22.41){\circle*{0.8}} 
\put(  89.25,   22.34){\circle*{0.8}} 
\put(  89.50,   22.27){\circle*{0.8}} 
\put(  89.75,   22.20){\circle*{0.8}} 
\put(  90.00,   22.13){\circle*{0.8}} 
\put(  90.25,   22.06){\circle*{0.8}} 
\put(  90.50,   21.99){\circle*{0.8}} 
\put(  90.75,   21.92){\circle*{0.8}} 
\put(  91.00,   21.85){\circle*{0.8}} 
\put(  91.25,   21.78){\circle*{0.8}} 
\put(  91.50,   21.71){\circle*{0.8}} 
\put(  91.75,   21.64){\circle*{0.8}} 
\put(  92.00,   21.57){\circle*{0.8}} 
\put(  92.25,   21.50){\circle*{0.8}} 
\put(  92.50,   21.43){\circle*{0.8}} 
\put(  92.75,   21.36){\circle*{0.8}} 
\put(  93.00,   21.30){\circle*{0.8}} 
\put(  93.25,   21.23){\circle*{0.8}} 
\put(  93.50,   21.16){\circle*{0.8}} 
\put(  93.75,   21.09){\circle*{0.8}} 
\put(  94.00,   21.02){\circle*{0.8}} 
\put(  94.25,   20.95){\circle*{0.8}} 
\put(  94.50,   20.89){\circle*{0.8}} 
\put(  94.75,   20.82){\circle*{0.8}} 
\put(  95.00,   20.75){\circle*{0.8}} 
\put(  95.25,   20.68){\circle*{0.8}} 
\put(  95.50,   20.62){\circle*{0.8}} 
\put(  95.75,   20.55){\circle*{0.8}} 
\put(  96.00,   20.48){\circle*{0.8}} 
\put(  96.25,   20.42){\circle*{0.8}} 
\put(  96.50,   20.35){\circle*{0.8}} 
\put(  96.75,   20.28){\circle*{0.8}} 
\put(  97.00,   20.22){\circle*{0.8}} 
\put(  97.25,   20.15){\circle*{0.8}} 
\put(  97.50,   20.09){\circle*{0.8}} 
\put(  97.75,   20.02){\circle*{0.8}} 
\put(  98.00,   19.95){\circle*{0.8}} 
\put(  98.25,   19.89){\circle*{0.8}} 
\put(  98.50,   19.82){\circle*{0.8}} 
\put(  98.75,   19.76){\circle*{0.8}} 
\put(  99.00,   19.69){\circle*{0.8}} 
\put(  99.25,   19.63){\circle*{0.8}} 
\put(  99.50,   19.56){\circle*{0.8}} 
\put(  99.75,   19.50){\circle*{0.8}} 

\put(   3.96,   58.47){\circle{1.8}} 
\put(   7.31,   57.78){\circle{1.8}} 
\put(  12.77,   55.61){\circle{1.8}} 
\put(  15.05,   54.87){\circle{1.8}} 
\put(  19.01,   53.45){\circle{1.8}} 
\put(  23.86,   51.71){\circle{1.8}} 
\put(  27.82,   50.46){\circle{1.8}} 
\put(  32.17,   48.80){\circle{1.8}} 
\put(  35.80,   47.62){\circle{1.8}} 
\put(  40.31,   46.07){\circle{1.8}} 
\put(  44.04,   44.69){\circle{1.8}} 
\put(  47.71,   43.38){\circle{1.8}} 
\put(  52.07,   41.83){\circle{1.8}} 
\put(  56.03,   40.48){\circle{1.8}} 
\put(  59.93,   39.03){\circle{1.8}} 
\put(  63.94,   37.77){\circle{1.8}} 
\put(  67.90,   36.48){\circle{1.8}} 
\put(  72.05,   35.14){\circle{1.8}} 
\put(  76.06,   33.91){\circle{1.8}} 
\put(  79.99,   32.68){\circle{1.8}} 
\put(  83.97,   31.50){\circle{1.8}} 
\put(  88.02,   30.21){\circle{1.8}} 
\put(  92.01,   29.04){\circle{1.8}} 
\put(  96.01,   27.83){\circle{1.8}} 
\put( 100.00,   26.56){\circle{1.8}} 

\put(   0.25,   59.63){\circle*{0.8}} 
\put(   0.50,   59.55){\circle*{0.8}} 
\put(   0.75,   59.47){\circle*{0.8}} 
\put(   1.00,   59.40){\circle*{0.8}} 
\put(   1.25,   59.32){\circle*{0.8}} 
\put(   1.50,   59.24){\circle*{0.8}} 
\put(   1.75,   59.17){\circle*{0.8}} 
\put(   2.00,   59.09){\circle*{0.8}} 
\put(   2.25,   59.01){\circle*{0.8}} 
\put(   2.50,   58.94){\circle*{0.8}} 
\put(   2.75,   58.86){\circle*{0.8}} 
\put(   3.00,   58.78){\circle*{0.8}} 
\put(   3.25,   58.70){\circle*{0.8}} 
\put(   3.50,   58.62){\circle*{0.8}} 
\put(   3.75,   58.55){\circle*{0.8}} 
\put(   4.00,   58.47){\circle*{0.8}} 
\put(   4.25,   58.39){\circle*{0.8}} 
\put(   4.50,   58.31){\circle*{0.8}} 
\put(   4.75,   58.23){\circle*{0.8}} 
\put(   5.00,   58.16){\circle*{0.8}} 
\put(   5.25,   58.08){\circle*{0.8}} 
\put(   5.50,   58.00){\circle*{0.8}} 
\put(   5.75,   57.92){\circle*{0.8}} 
\put(   6.00,   57.84){\circle*{0.8}} 
\put(   6.25,   57.76){\circle*{0.8}} 
\put(   6.50,   57.68){\circle*{0.8}} 
\put(   6.75,   57.60){\circle*{0.8}} 
\put(   7.00,   57.52){\circle*{0.8}} 
\put(   7.25,   57.44){\circle*{0.8}} 
\put(   7.50,   57.36){\circle*{0.8}} 
\put(   7.75,   57.28){\circle*{0.8}} 
\put(   8.00,   57.20){\circle*{0.8}} 
\put(   8.25,   57.12){\circle*{0.8}} 
\put(   8.50,   57.04){\circle*{0.8}} 
\put(   8.75,   56.96){\circle*{0.8}} 
\put(   9.00,   56.88){\circle*{0.8}} 
\put(   9.25,   56.80){\circle*{0.8}} 
\put(   9.50,   56.72){\circle*{0.8}} 
\put(   9.75,   56.64){\circle*{0.8}} 
\put(  10.00,   56.55){\circle*{0.8}} 
\put(  10.25,   56.47){\circle*{0.8}} 
\put(  10.50,   56.39){\circle*{0.8}} 
\put(  10.75,   56.31){\circle*{0.8}} 
\put(  11.00,   56.23){\circle*{0.8}} 
\put(  11.25,   56.15){\circle*{0.8}} 
\put(  11.50,   56.06){\circle*{0.8}} 
\put(  11.75,   55.98){\circle*{0.8}} 
\put(  12.00,   55.90){\circle*{0.8}} 
\put(  12.25,   55.82){\circle*{0.8}} 
\put(  12.50,   55.73){\circle*{0.8}} 
\put(  12.75,   55.65){\circle*{0.8}} 
\put(  13.00,   55.57){\circle*{0.8}} 
\put(  13.25,   55.49){\circle*{0.8}} 
\put(  13.50,   55.40){\circle*{0.8}} 
\put(  13.75,   55.32){\circle*{0.8}} 
\put(  14.00,   55.24){\circle*{0.8}} 
\put(  14.25,   55.15){\circle*{0.8}} 
\put(  14.50,   55.07){\circle*{0.8}} 
\put(  14.75,   54.99){\circle*{0.8}} 
\put(  15.00,   54.90){\circle*{0.8}} 
\put(  15.25,   54.82){\circle*{0.8}} 
\put(  15.50,   54.74){\circle*{0.8}} 
\put(  15.75,   54.65){\circle*{0.8}} 
\put(  16.00,   54.57){\circle*{0.8}} 
\put(  16.25,   54.48){\circle*{0.8}} 
\put(  16.50,   54.40){\circle*{0.8}} 
\put(  16.75,   54.32){\circle*{0.8}} 
\put(  17.00,   54.23){\circle*{0.8}} 
\put(  17.25,   54.15){\circle*{0.8}} 
\put(  17.50,   54.06){\circle*{0.8}} 
\put(  17.75,   53.98){\circle*{0.8}} 
\put(  18.00,   53.89){\circle*{0.8}} 
\put(  18.25,   53.81){\circle*{0.8}} 
\put(  18.50,   53.72){\circle*{0.8}} 
\put(  18.75,   53.64){\circle*{0.8}} 
\put(  19.00,   53.55){\circle*{0.8}} 
\put(  19.25,   53.47){\circle*{0.8}} 
\put(  19.50,   53.38){\circle*{0.8}} 
\put(  19.75,   53.30){\circle*{0.8}} 
\put(  20.00,   53.21){\circle*{0.8}} 
\put(  20.25,   53.12){\circle*{0.8}} 
\put(  20.50,   53.04){\circle*{0.8}} 
\put(  20.75,   52.95){\circle*{0.8}} 
\put(  21.00,   52.87){\circle*{0.8}} 
\put(  21.25,   52.78){\circle*{0.8}} 
\put(  21.50,   52.70){\circle*{0.8}} 
\put(  21.75,   52.61){\circle*{0.8}} 
\put(  22.00,   52.52){\circle*{0.8}} 
\put(  22.25,   52.44){\circle*{0.8}} 
\put(  22.50,   52.35){\circle*{0.8}} 
\put(  22.75,   52.26){\circle*{0.8}} 
\put(  23.00,   52.18){\circle*{0.8}} 
\put(  23.25,   52.09){\circle*{0.8}} 
\put(  23.50,   52.00){\circle*{0.8}} 
\put(  23.75,   51.92){\circle*{0.8}} 
\put(  24.00,   51.83){\circle*{0.8}} 
\put(  24.25,   51.74){\circle*{0.8}} 
\put(  24.50,   51.66){\circle*{0.8}} 
\put(  24.75,   51.57){\circle*{0.8}} 
\put(  25.00,   51.48){\circle*{0.8}} 
\put(  25.25,   51.39){\circle*{0.8}} 
\put(  25.50,   51.31){\circle*{0.8}} 
\put(  25.75,   51.22){\circle*{0.8}} 
\put(  26.00,   51.13){\circle*{0.8}} 
\put(  26.25,   51.05){\circle*{0.8}} 
\put(  26.50,   50.96){\circle*{0.8}} 
\put(  26.75,   50.87){\circle*{0.8}} 
\put(  27.00,   50.78){\circle*{0.8}} 
\put(  27.25,   50.69){\circle*{0.8}} 
\put(  27.50,   50.61){\circle*{0.8}} 
\put(  27.75,   50.52){\circle*{0.8}} 
\put(  28.00,   50.43){\circle*{0.8}} 
\put(  28.25,   50.34){\circle*{0.8}} 
\put(  28.50,   50.26){\circle*{0.8}} 
\put(  28.75,   50.17){\circle*{0.8}} 
\put(  29.00,   50.08){\circle*{0.8}} 
\put(  29.25,   49.99){\circle*{0.8}} 
\put(  29.50,   49.90){\circle*{0.8}} 
\put(  29.75,   49.81){\circle*{0.8}} 
\put(  30.00,   49.73){\circle*{0.8}} 
\put(  30.25,   49.64){\circle*{0.8}} 
\put(  30.50,   49.55){\circle*{0.8}} 
\put(  30.75,   49.46){\circle*{0.8}} 
\put(  31.00,   49.37){\circle*{0.8}} 
\put(  31.25,   49.28){\circle*{0.8}} 
\put(  31.50,   49.20){\circle*{0.8}} 
\put(  31.75,   49.11){\circle*{0.8}} 
\put(  32.00,   49.02){\circle*{0.8}} 
\put(  32.25,   48.93){\circle*{0.8}} 
\put(  32.50,   48.84){\circle*{0.8}} 
\put(  32.75,   48.75){\circle*{0.8}} 
\put(  33.00,   48.66){\circle*{0.8}} 
\put(  33.25,   48.57){\circle*{0.8}} 
\put(  33.50,   48.48){\circle*{0.8}} 
\put(  33.75,   48.40){\circle*{0.8}} 
\put(  34.00,   48.31){\circle*{0.8}} 
\put(  34.25,   48.22){\circle*{0.8}} 
\put(  34.50,   48.13){\circle*{0.8}} 
\put(  34.75,   48.04){\circle*{0.8}} 
\put(  35.00,   47.95){\circle*{0.8}} 
\put(  35.25,   47.86){\circle*{0.8}} 
\put(  35.50,   47.77){\circle*{0.8}} 
\put(  35.75,   47.68){\circle*{0.8}} 
\put(  36.00,   47.59){\circle*{0.8}} 
\put(  36.25,   47.51){\circle*{0.8}} 
\put(  36.50,   47.42){\circle*{0.8}} 
\put(  36.75,   47.33){\circle*{0.8}} 
\put(  37.00,   47.24){\circle*{0.8}} 
\put(  37.25,   47.15){\circle*{0.8}} 
\put(  37.50,   47.06){\circle*{0.8}} 
\put(  37.75,   46.97){\circle*{0.8}} 
\put(  38.00,   46.88){\circle*{0.8}} 
\put(  38.25,   46.79){\circle*{0.8}} 
\put(  38.50,   46.70){\circle*{0.8}} 
\put(  38.75,   46.61){\circle*{0.8}} 
\put(  39.00,   46.52){\circle*{0.8}} 
\put(  39.25,   46.43){\circle*{0.8}} 
\put(  39.50,   46.34){\circle*{0.8}} 
\put(  39.75,   46.25){\circle*{0.8}} 
\put(  40.00,   46.16){\circle*{0.8}} 
\put(  40.25,   46.08){\circle*{0.8}} 
\put(  40.50,   45.99){\circle*{0.8}} 
\put(  40.75,   45.90){\circle*{0.8}} 
\put(  41.00,   45.81){\circle*{0.8}} 
\put(  41.25,   45.72){\circle*{0.8}} 
\put(  41.50,   45.63){\circle*{0.8}} 
\put(  41.75,   45.54){\circle*{0.8}} 
\put(  42.00,   45.45){\circle*{0.8}} 
\put(  42.25,   45.36){\circle*{0.8}} 
\put(  42.50,   45.27){\circle*{0.8}} 
\put(  42.75,   45.18){\circle*{0.8}} 
\put(  43.00,   45.09){\circle*{0.8}} 
\put(  43.25,   45.00){\circle*{0.8}} 
\put(  43.50,   44.91){\circle*{0.8}} 
\put(  43.75,   44.82){\circle*{0.8}} 
\put(  44.00,   44.73){\circle*{0.8}} 
\put(  44.25,   44.64){\circle*{0.8}} 
\put(  44.50,   44.56){\circle*{0.8}} 
\put(  44.75,   44.47){\circle*{0.8}} 
\put(  45.00,   44.38){\circle*{0.8}} 
\put(  45.25,   44.29){\circle*{0.8}} 
\put(  45.50,   44.20){\circle*{0.8}} 
\put(  45.75,   44.11){\circle*{0.8}} 
\put(  46.00,   44.02){\circle*{0.8}} 
\put(  46.25,   43.93){\circle*{0.8}} 
\put(  46.50,   43.84){\circle*{0.8}} 
\put(  46.75,   43.75){\circle*{0.8}} 
\put(  47.00,   43.66){\circle*{0.8}} 
\put(  47.25,   43.57){\circle*{0.8}} 
\put(  47.50,   43.49){\circle*{0.8}} 
\put(  47.75,   43.40){\circle*{0.8}} 
\put(  48.00,   43.31){\circle*{0.8}} 
\put(  48.25,   43.22){\circle*{0.8}} 
\put(  48.50,   43.13){\circle*{0.8}} 
\put(  48.75,   43.04){\circle*{0.8}} 
\put(  49.00,   42.95){\circle*{0.8}} 
\put(  49.25,   42.86){\circle*{0.8}} 
\put(  49.50,   42.77){\circle*{0.8}} 
\put(  49.75,   42.68){\circle*{0.8}} 
\put(  50.00,   42.60){\circle*{0.8}} 
\put(  50.25,   42.51){\circle*{0.8}} 
\put(  50.50,   42.42){\circle*{0.8}} 
\put(  50.75,   42.33){\circle*{0.8}} 
\put(  51.00,   42.24){\circle*{0.8}} 
\put(  51.25,   42.15){\circle*{0.8}} 
\put(  51.50,   42.06){\circle*{0.8}} 
\put(  51.75,   41.98){\circle*{0.8}} 
\put(  52.00,   41.89){\circle*{0.8}} 
\put(  52.25,   41.80){\circle*{0.8}} 
\put(  52.50,   41.71){\circle*{0.8}} 
\put(  52.75,   41.62){\circle*{0.8}} 
\put(  53.00,   41.53){\circle*{0.8}} 
\put(  53.25,   41.45){\circle*{0.8}} 
\put(  53.50,   41.36){\circle*{0.8}} 
\put(  53.75,   41.27){\circle*{0.8}} 
\put(  54.00,   41.18){\circle*{0.8}} 
\put(  54.25,   41.09){\circle*{0.8}} 
\put(  54.50,   41.01){\circle*{0.8}} 
\put(  54.75,   40.92){\circle*{0.8}} 
\put(  55.00,   40.83){\circle*{0.8}} 
\put(  55.25,   40.74){\circle*{0.8}} 
\put(  55.50,   40.66){\circle*{0.8}} 
\put(  55.75,   40.57){\circle*{0.8}} 
\put(  56.00,   40.48){\circle*{0.8}} 
\put(  56.25,   40.39){\circle*{0.8}} 
\put(  56.50,   40.31){\circle*{0.8}} 
\put(  56.75,   40.22){\circle*{0.8}} 
\put(  57.00,   40.13){\circle*{0.8}} 
\put(  57.25,   40.04){\circle*{0.8}} 
\put(  57.50,   39.96){\circle*{0.8}} 
\put(  57.75,   39.87){\circle*{0.8}} 
\put(  58.00,   39.78){\circle*{0.8}} 
\put(  58.25,   39.70){\circle*{0.8}} 
\put(  58.50,   39.61){\circle*{0.8}} 
\put(  58.75,   39.52){\circle*{0.8}} 
\put(  59.00,   39.44){\circle*{0.8}} 
\put(  59.25,   39.35){\circle*{0.8}} 
\put(  59.50,   39.26){\circle*{0.8}} 
\put(  59.75,   39.18){\circle*{0.8}} 
\put(  60.00,   39.09){\circle*{0.8}} 
\put(  60.25,   39.00){\circle*{0.8}} 
\put(  60.50,   38.92){\circle*{0.8}} 
\put(  60.75,   38.83){\circle*{0.8}} 
\put(  61.00,   38.74){\circle*{0.8}} 
\put(  61.25,   38.66){\circle*{0.8}} 
\put(  61.50,   38.57){\circle*{0.8}} 
\put(  61.75,   38.49){\circle*{0.8}} 
\put(  62.00,   38.40){\circle*{0.8}} 
\put(  62.25,   38.32){\circle*{0.8}} 
\put(  62.50,   38.23){\circle*{0.8}} 
\put(  62.75,   38.14){\circle*{0.8}} 
\put(  63.00,   38.06){\circle*{0.8}} 
\put(  63.25,   37.97){\circle*{0.8}} 
\put(  63.50,   37.89){\circle*{0.8}} 
\put(  63.75,   37.80){\circle*{0.8}} 
\put(  64.00,   37.72){\circle*{0.8}} 
\put(  64.25,   37.63){\circle*{0.8}} 
\put(  64.50,   37.55){\circle*{0.8}} 
\put(  64.75,   37.46){\circle*{0.8}} 
\put(  65.00,   37.38){\circle*{0.8}} 
\put(  65.25,   37.30){\circle*{0.8}} 
\put(  65.50,   37.21){\circle*{0.8}} 
\put(  65.75,   37.13){\circle*{0.8}} 
\put(  66.00,   37.04){\circle*{0.8}} 
\put(  66.25,   36.96){\circle*{0.8}} 
\put(  66.50,   36.88){\circle*{0.8}} 
\put(  66.75,   36.79){\circle*{0.8}} 
\put(  67.00,   36.71){\circle*{0.8}} 
\put(  67.25,   36.62){\circle*{0.8}} 
\put(  67.50,   36.54){\circle*{0.8}} 
\put(  67.75,   36.46){\circle*{0.8}} 
\put(  68.00,   36.37){\circle*{0.8}} 
\put(  68.25,   36.29){\circle*{0.8}} 
\put(  68.50,   36.21){\circle*{0.8}} 
\put(  68.75,   36.12){\circle*{0.8}} 
\put(  69.00,   36.04){\circle*{0.8}} 
\put(  69.25,   35.96){\circle*{0.8}} 
\put(  69.50,   35.88){\circle*{0.8}} 
\put(  69.75,   35.79){\circle*{0.8}} 
\put(  70.00,   35.71){\circle*{0.8}} 
\put(  70.25,   35.63){\circle*{0.8}} 
\put(  70.50,   35.55){\circle*{0.8}} 
\put(  70.75,   35.47){\circle*{0.8}} 
\put(  71.00,   35.38){\circle*{0.8}} 
\put(  71.25,   35.30){\circle*{0.8}} 
\put(  71.50,   35.22){\circle*{0.8}} 
\put(  71.75,   35.14){\circle*{0.8}} 
\put(  72.00,   35.06){\circle*{0.8}} 
\put(  72.25,   34.98){\circle*{0.8}} 
\put(  72.50,   34.89){\circle*{0.8}} 
\put(  72.75,   34.81){\circle*{0.8}} 
\put(  73.00,   34.73){\circle*{0.8}} 
\put(  73.25,   34.65){\circle*{0.8}} 
\put(  73.50,   34.57){\circle*{0.8}} 
\put(  73.75,   34.49){\circle*{0.8}} 
\put(  74.00,   34.41){\circle*{0.8}} 
\put(  74.25,   34.33){\circle*{0.8}} 
\put(  74.50,   34.25){\circle*{0.8}} 
\put(  74.75,   34.17){\circle*{0.8}} 
\put(  75.00,   34.09){\circle*{0.8}} 
\put(  75.25,   34.01){\circle*{0.8}} 
\put(  75.50,   33.93){\circle*{0.8}} 
\put(  75.75,   33.85){\circle*{0.8}} 
\put(  76.00,   33.77){\circle*{0.8}} 
\put(  76.25,   33.69){\circle*{0.8}} 
\put(  76.50,   33.61){\circle*{0.8}} 
\put(  76.75,   33.54){\circle*{0.8}} 
\put(  77.00,   33.46){\circle*{0.8}} 
\put(  77.25,   33.38){\circle*{0.8}} 
\put(  77.50,   33.30){\circle*{0.8}} 
\put(  77.75,   33.22){\circle*{0.8}} 
\put(  78.00,   33.14){\circle*{0.8}} 
\put(  78.25,   33.06){\circle*{0.8}} 
\put(  78.50,   32.99){\circle*{0.8}} 
\put(  78.75,   32.91){\circle*{0.8}} 
\put(  79.00,   32.83){\circle*{0.8}} 
\put(  79.25,   32.75){\circle*{0.8}} 
\put(  79.50,   32.68){\circle*{0.8}} 
\put(  79.75,   32.60){\circle*{0.8}} 
\put(  80.00,   32.52){\circle*{0.8}} 
\put(  80.25,   32.45){\circle*{0.8}} 
\put(  80.50,   32.37){\circle*{0.8}} 
\put(  80.75,   32.29){\circle*{0.8}} 
\put(  81.00,   32.22){\circle*{0.8}} 
\put(  81.25,   32.14){\circle*{0.8}} 
\put(  81.50,   32.06){\circle*{0.8}} 
\put(  81.75,   31.99){\circle*{0.8}} 
\put(  82.00,   31.91){\circle*{0.8}} 
\put(  82.25,   31.84){\circle*{0.8}} 
\put(  82.50,   31.76){\circle*{0.8}} 
\put(  82.75,   31.69){\circle*{0.8}} 
\put(  83.00,   31.61){\circle*{0.8}} 
\put(  83.25,   31.54){\circle*{0.8}} 
\put(  83.50,   31.46){\circle*{0.8}} 
\put(  83.75,   31.39){\circle*{0.8}} 
\put(  84.00,   31.31){\circle*{0.8}} 
\put(  84.25,   31.24){\circle*{0.8}} 
\put(  84.50,   31.16){\circle*{0.8}} 
\put(  84.75,   31.09){\circle*{0.8}} 
\put(  85.00,   31.02){\circle*{0.8}} 
\put(  85.25,   30.94){\circle*{0.8}} 
\put(  85.50,   30.87){\circle*{0.8}} 
\put(  85.75,   30.79){\circle*{0.8}} 
\put(  86.00,   30.72){\circle*{0.8}} 
\put(  86.25,   30.65){\circle*{0.8}} 
\put(  86.50,   30.58){\circle*{0.8}} 
\put(  86.75,   30.50){\circle*{0.8}} 
\put(  87.00,   30.43){\circle*{0.8}} 
\put(  87.25,   30.36){\circle*{0.8}} 
\put(  87.50,   30.29){\circle*{0.8}} 
\put(  87.75,   30.21){\circle*{0.8}} 
\put(  88.00,   30.14){\circle*{0.8}} 
\put(  88.25,   30.07){\circle*{0.8}} 
\put(  88.50,   30.00){\circle*{0.8}} 
\put(  88.75,   29.93){\circle*{0.8}} 
\put(  89.00,   29.86){\circle*{0.8}} 
\put(  89.25,   29.78){\circle*{0.8}} 
\put(  89.50,   29.71){\circle*{0.8}} 
\put(  89.75,   29.64){\circle*{0.8}} 
\put(  90.00,   29.57){\circle*{0.8}} 
\put(  90.25,   29.50){\circle*{0.8}} 
\put(  90.50,   29.43){\circle*{0.8}} 
\put(  90.75,   29.36){\circle*{0.8}} 
\put(  91.00,   29.29){\circle*{0.8}} 
\put(  91.25,   29.22){\circle*{0.8}} 
\put(  91.50,   29.15){\circle*{0.8}} 
\put(  91.75,   29.08){\circle*{0.8}} 
\put(  92.00,   29.01){\circle*{0.8}} 
\put(  92.25,   28.95){\circle*{0.8}} 
\put(  92.50,   28.88){\circle*{0.8}} 
\put(  92.75,   28.81){\circle*{0.8}} 
\put(  93.00,   28.74){\circle*{0.8}} 
\put(  93.25,   28.67){\circle*{0.8}} 
\put(  93.50,   28.60){\circle*{0.8}} 
\put(  93.75,   28.54){\circle*{0.8}} 
\put(  94.00,   28.47){\circle*{0.8}} 
\put(  94.25,   28.40){\circle*{0.8}} 
\put(  94.50,   28.33){\circle*{0.8}} 
\put(  94.75,   28.27){\circle*{0.8}} 
\put(  95.00,   28.20){\circle*{0.8}} 
\put(  95.25,   28.13){\circle*{0.8}} 
\put(  95.50,   28.06){\circle*{0.8}} 
\put(  95.75,   28.00){\circle*{0.8}} 
\put(  96.00,   27.93){\circle*{0.8}} 
\put(  96.25,   27.87){\circle*{0.8}} 
\put(  96.50,   27.80){\circle*{0.8}} 
\put(  96.75,   27.73){\circle*{0.8}} 
\put(  97.00,   27.67){\circle*{0.8}} 
\put(  97.25,   27.60){\circle*{0.8}} 
\put(  97.50,   27.54){\circle*{0.8}} 
\put(  97.75,   27.47){\circle*{0.8}} 
\put(  98.00,   27.41){\circle*{0.8}} 
\put(  98.25,   27.34){\circle*{0.8}} 
\put(  98.50,   27.28){\circle*{0.8}} 
\put(  98.75,   27.22){\circle*{0.8}} 
\put(  99.00,   27.15){\circle*{0.8}} 
\put(  99.25,   27.09){\circle*{0.8}} 
\put(  99.50,   27.02){\circle*{0.8}} 
\put(  99.75,   26.96){\circle*{0.8}} 

\put(   3.96,   67.48){\circle{1.8}} 
\put(   7.31,   66.53){\circle{1.8}} 
\put(  12.76,   64.69){\circle{1.8}} 
\put(  15.05,   63.80){\circle{1.8}} 
\put(  20.75,   61.88){\circle{1.8}} 
\put(  23.86,   60.56){\circle{1.8}} 
\put(  28.99,   58.83){\circle{1.8}} 
\put(  32.17,   57.56){\circle{1.8}} 
\put(  35.80,   56.30){\circle{1.8}} 
\put(  40.31,   54.54){\circle{1.8}} 
\put(  44.04,   53.17){\circle{1.8}} 
\put(  48.19,   51.74){\circle{1.8}} 
\put(  52.07,   50.09){\circle{1.8}} 
\put(  56.03,   48.67){\circle{1.8}} 
\put(  59.93,   47.40){\circle{1.8}} 
\put(  63.94,   45.71){\circle{1.8}} 
\put(  68.09,   44.28){\circle{1.8}} 
\put(  72.05,   42.84){\circle{1.8}} 
\put(  76.06,   41.50){\circle{1.8}} 
\put(  79.99,   40.31){\circle{1.8}} 
\put(  83.97,   38.91){\circle{1.8}} 
\put(  88.02,   37.22){\circle{1.8}} 
\put(  92.01,   36.00){\circle{1.8}} 
\put(  96.01,   34.68){\circle{1.8}} 
\put( 100.00,   33.62){\circle{1.8}} 

\put(   0.25,   68.61){\circle*{0.8}} 
\put(   0.50,   68.53){\circle*{0.8}} 
\put(   0.75,   68.45){\circle*{0.8}} 
\put(   1.00,   68.38){\circle*{0.8}} 
\put(   1.25,   68.30){\circle*{0.8}} 
\put(   1.50,   68.22){\circle*{0.8}} 
\put(   1.75,   68.15){\circle*{0.8}} 
\put(   2.00,   68.07){\circle*{0.8}} 
\put(   2.25,   67.99){\circle*{0.8}} 
\put(   2.50,   67.91){\circle*{0.8}} 
\put(   2.75,   67.84){\circle*{0.8}} 
\put(   3.00,   67.76){\circle*{0.8}} 
\put(   3.25,   67.68){\circle*{0.8}} 
\put(   3.50,   67.60){\circle*{0.8}} 
\put(   3.75,   67.52){\circle*{0.8}} 
\put(   4.00,   67.44){\circle*{0.8}} 
\put(   4.25,   67.37){\circle*{0.8}} 
\put(   4.50,   67.29){\circle*{0.8}} 
\put(   4.75,   67.21){\circle*{0.8}} 
\put(   5.00,   67.13){\circle*{0.8}} 
\put(   5.25,   67.05){\circle*{0.8}} 
\put(   5.50,   66.97){\circle*{0.8}} 
\put(   5.75,   66.89){\circle*{0.8}} 
\put(   6.00,   66.81){\circle*{0.8}} 
\put(   6.25,   66.73){\circle*{0.8}} 
\put(   6.50,   66.65){\circle*{0.8}} 
\put(   6.75,   66.57){\circle*{0.8}} 
\put(   7.00,   66.49){\circle*{0.8}} 
\put(   7.25,   66.41){\circle*{0.8}} 
\put(   7.50,   66.33){\circle*{0.8}} 
\put(   7.75,   66.25){\circle*{0.8}} 
\put(   8.00,   66.17){\circle*{0.8}} 
\put(   8.25,   66.08){\circle*{0.8}} 
\put(   8.50,   66.00){\circle*{0.8}} 
\put(   8.75,   65.92){\circle*{0.8}} 
\put(   9.00,   65.84){\circle*{0.8}} 
\put(   9.25,   65.76){\circle*{0.8}} 
\put(   9.50,   65.67){\circle*{0.8}} 
\put(   9.75,   65.59){\circle*{0.8}} 
\put(  10.00,   65.51){\circle*{0.8}} 
\put(  10.25,   65.43){\circle*{0.8}} 
\put(  10.50,   65.34){\circle*{0.8}} 
\put(  10.75,   65.26){\circle*{0.8}} 
\put(  11.00,   65.18){\circle*{0.8}} 
\put(  11.25,   65.10){\circle*{0.8}} 
\put(  11.50,   65.01){\circle*{0.8}} 
\put(  11.75,   64.93){\circle*{0.8}} 
\put(  12.00,   64.85){\circle*{0.8}} 
\put(  12.25,   64.76){\circle*{0.8}} 
\put(  12.50,   64.68){\circle*{0.8}} 
\put(  12.75,   64.59){\circle*{0.8}} 
\put(  13.00,   64.51){\circle*{0.8}} 
\put(  13.25,   64.43){\circle*{0.8}} 
\put(  13.50,   64.34){\circle*{0.8}} 
\put(  13.75,   64.26){\circle*{0.8}} 
\put(  14.00,   64.17){\circle*{0.8}} 
\put(  14.25,   64.09){\circle*{0.8}} 
\put(  14.50,   64.00){\circle*{0.8}} 
\put(  14.75,   63.92){\circle*{0.8}} 
\put(  15.00,   63.83){\circle*{0.8}} 
\put(  15.25,   63.75){\circle*{0.8}} 
\put(  15.50,   63.66){\circle*{0.8}} 
\put(  15.75,   63.57){\circle*{0.8}} 
\put(  16.00,   63.49){\circle*{0.8}} 
\put(  16.25,   63.40){\circle*{0.8}} 
\put(  16.50,   63.32){\circle*{0.8}} 
\put(  16.75,   63.23){\circle*{0.8}} 
\put(  17.00,   63.14){\circle*{0.8}} 
\put(  17.25,   63.06){\circle*{0.8}} 
\put(  17.50,   62.97){\circle*{0.8}} 
\put(  17.75,   62.88){\circle*{0.8}} 
\put(  18.00,   62.80){\circle*{0.8}} 
\put(  18.25,   62.71){\circle*{0.8}} 
\put(  18.50,   62.62){\circle*{0.8}} 
\put(  18.75,   62.54){\circle*{0.8}} 
\put(  19.00,   62.45){\circle*{0.8}} 
\put(  19.25,   62.36){\circle*{0.8}} 
\put(  19.50,   62.27){\circle*{0.8}} 
\put(  19.75,   62.19){\circle*{0.8}} 
\put(  20.00,   62.10){\circle*{0.8}} 
\put(  20.25,   62.01){\circle*{0.8}} 
\put(  20.50,   61.92){\circle*{0.8}} 
\put(  20.75,   61.83){\circle*{0.8}} 
\put(  21.00,   61.75){\circle*{0.8}} 
\put(  21.25,   61.66){\circle*{0.8}} 
\put(  21.50,   61.57){\circle*{0.8}} 
\put(  21.75,   61.48){\circle*{0.8}} 
\put(  22.00,   61.39){\circle*{0.8}} 
\put(  22.25,   61.30){\circle*{0.8}} 
\put(  22.50,   61.21){\circle*{0.8}} 
\put(  22.75,   61.12){\circle*{0.8}} 
\put(  23.00,   61.03){\circle*{0.8}} 
\put(  23.25,   60.95){\circle*{0.8}} 
\put(  23.50,   60.86){\circle*{0.8}} 
\put(  23.75,   60.77){\circle*{0.8}} 
\put(  24.00,   60.68){\circle*{0.8}} 
\put(  24.25,   60.59){\circle*{0.8}} 
\put(  24.50,   60.50){\circle*{0.8}} 
\put(  24.75,   60.41){\circle*{0.8}} 
\put(  25.00,   60.32){\circle*{0.8}} 
\put(  25.25,   60.23){\circle*{0.8}} 
\put(  25.50,   60.14){\circle*{0.8}} 
\put(  25.75,   60.05){\circle*{0.8}} 
\put(  26.00,   59.96){\circle*{0.8}} 
\put(  26.25,   59.87){\circle*{0.8}} 
\put(  26.50,   59.77){\circle*{0.8}} 
\put(  26.75,   59.68){\circle*{0.8}} 
\put(  27.00,   59.59){\circle*{0.8}} 
\put(  27.25,   59.50){\circle*{0.8}} 
\put(  27.50,   59.41){\circle*{0.8}} 
\put(  27.75,   59.32){\circle*{0.8}} 
\put(  28.00,   59.23){\circle*{0.8}} 
\put(  28.25,   59.14){\circle*{0.8}} 
\put(  28.50,   59.05){\circle*{0.8}} 
\put(  28.75,   58.95){\circle*{0.8}} 
\put(  29.00,   58.86){\circle*{0.8}} 
\put(  29.25,   58.77){\circle*{0.8}} 
\put(  29.50,   58.68){\circle*{0.8}} 
\put(  29.75,   58.59){\circle*{0.8}} 
\put(  30.00,   58.50){\circle*{0.8}} 
\put(  30.25,   58.40){\circle*{0.8}} 
\put(  30.50,   58.31){\circle*{0.8}} 
\put(  30.75,   58.22){\circle*{0.8}} 
\put(  31.00,   58.13){\circle*{0.8}} 
\put(  31.25,   58.04){\circle*{0.8}} 
\put(  31.50,   57.94){\circle*{0.8}} 
\put(  31.75,   57.85){\circle*{0.8}} 
\put(  32.00,   57.76){\circle*{0.8}} 
\put(  32.25,   57.67){\circle*{0.8}} 
\put(  32.50,   57.57){\circle*{0.8}} 
\put(  32.75,   57.48){\circle*{0.8}} 
\put(  33.00,   57.39){\circle*{0.8}} 
\put(  33.25,   57.29){\circle*{0.8}} 
\put(  33.50,   57.20){\circle*{0.8}} 
\put(  33.75,   57.11){\circle*{0.8}} 
\put(  34.00,   57.02){\circle*{0.8}} 
\put(  34.25,   56.92){\circle*{0.8}} 
\put(  34.50,   56.83){\circle*{0.8}} 
\put(  34.75,   56.74){\circle*{0.8}} 
\put(  35.00,   56.64){\circle*{0.8}} 
\put(  35.25,   56.55){\circle*{0.8}} 
\put(  35.50,   56.46){\circle*{0.8}} 
\put(  35.75,   56.36){\circle*{0.8}} 
\put(  36.00,   56.27){\circle*{0.8}} 
\put(  36.25,   56.18){\circle*{0.8}} 
\put(  36.50,   56.08){\circle*{0.8}} 
\put(  36.75,   55.99){\circle*{0.8}} 
\put(  37.00,   55.90){\circle*{0.8}} 
\put(  37.25,   55.80){\circle*{0.8}} 
\put(  37.50,   55.71){\circle*{0.8}} 
\put(  37.75,   55.61){\circle*{0.8}} 
\put(  38.00,   55.52){\circle*{0.8}} 
\put(  38.25,   55.43){\circle*{0.8}} 
\put(  38.50,   55.33){\circle*{0.8}} 
\put(  38.75,   55.24){\circle*{0.8}} 
\put(  39.00,   55.14){\circle*{0.8}} 
\put(  39.25,   55.05){\circle*{0.8}} 
\put(  39.50,   54.96){\circle*{0.8}} 
\put(  39.75,   54.86){\circle*{0.8}} 
\put(  40.00,   54.77){\circle*{0.8}} 
\put(  40.25,   54.67){\circle*{0.8}} 
\put(  40.50,   54.58){\circle*{0.8}} 
\put(  40.75,   54.48){\circle*{0.8}} 
\put(  41.00,   54.39){\circle*{0.8}} 
\put(  41.25,   54.30){\circle*{0.8}} 
\put(  41.50,   54.20){\circle*{0.8}} 
\put(  41.75,   54.11){\circle*{0.8}} 
\put(  42.00,   54.01){\circle*{0.8}} 
\put(  42.25,   53.92){\circle*{0.8}} 
\put(  42.50,   53.82){\circle*{0.8}} 
\put(  42.75,   53.73){\circle*{0.8}} 
\put(  43.00,   53.63){\circle*{0.8}} 
\put(  43.25,   53.54){\circle*{0.8}} 
\put(  43.50,   53.45){\circle*{0.8}} 
\put(  43.75,   53.35){\circle*{0.8}} 
\put(  44.00,   53.26){\circle*{0.8}} 
\put(  44.25,   53.16){\circle*{0.8}} 
\put(  44.50,   53.07){\circle*{0.8}} 
\put(  44.75,   52.97){\circle*{0.8}} 
\put(  45.00,   52.88){\circle*{0.8}} 
\put(  45.25,   52.78){\circle*{0.8}} 
\put(  45.50,   52.69){\circle*{0.8}} 
\put(  45.75,   52.59){\circle*{0.8}} 
\put(  46.00,   52.50){\circle*{0.8}} 
\put(  46.25,   52.40){\circle*{0.8}} 
\put(  46.50,   52.31){\circle*{0.8}} 
\put(  46.75,   52.21){\circle*{0.8}} 
\put(  47.00,   52.12){\circle*{0.8}} 
\put(  47.25,   52.02){\circle*{0.8}} 
\put(  47.50,   51.93){\circle*{0.8}} 
\put(  47.75,   51.84){\circle*{0.8}} 
\put(  48.00,   51.74){\circle*{0.8}} 
\put(  48.25,   51.65){\circle*{0.8}} 
\put(  48.50,   51.55){\circle*{0.8}} 
\put(  48.75,   51.46){\circle*{0.8}} 
\put(  49.00,   51.36){\circle*{0.8}} 
\put(  49.25,   51.27){\circle*{0.8}} 
\put(  49.50,   51.17){\circle*{0.8}} 
\put(  49.75,   51.08){\circle*{0.8}} 
\put(  50.00,   50.98){\circle*{0.8}} 
\put(  50.25,   50.89){\circle*{0.8}} 
\put(  50.50,   50.79){\circle*{0.8}} 
\put(  50.75,   50.70){\circle*{0.8}} 
\put(  51.00,   50.60){\circle*{0.8}} 
\put(  51.25,   50.51){\circle*{0.8}} 
\put(  51.50,   50.41){\circle*{0.8}} 
\put(  51.75,   50.32){\circle*{0.8}} 
\put(  52.00,   50.23){\circle*{0.8}} 
\put(  52.25,   50.13){\circle*{0.8}} 
\put(  52.50,   50.04){\circle*{0.8}} 
\put(  52.75,   49.94){\circle*{0.8}} 
\put(  53.00,   49.85){\circle*{0.8}} 
\put(  53.25,   49.75){\circle*{0.8}} 
\put(  53.50,   49.66){\circle*{0.8}} 
\put(  53.75,   49.56){\circle*{0.8}} 
\put(  54.00,   49.47){\circle*{0.8}} 
\put(  54.25,   49.37){\circle*{0.8}} 
\put(  54.50,   49.28){\circle*{0.8}} 
\put(  54.75,   49.19){\circle*{0.8}} 
\put(  55.00,   49.09){\circle*{0.8}} 
\put(  55.25,   49.00){\circle*{0.8}} 
\put(  55.50,   48.90){\circle*{0.8}} 
\put(  55.75,   48.81){\circle*{0.8}} 
\put(  56.00,   48.72){\circle*{0.8}} 
\put(  56.25,   48.62){\circle*{0.8}} 
\put(  56.50,   48.53){\circle*{0.8}} 
\put(  56.75,   48.43){\circle*{0.8}} 
\put(  57.00,   48.34){\circle*{0.8}} 
\put(  57.25,   48.24){\circle*{0.8}} 
\put(  57.50,   48.15){\circle*{0.8}} 
\put(  57.75,   48.06){\circle*{0.8}} 
\put(  58.00,   47.96){\circle*{0.8}} 
\put(  58.25,   47.87){\circle*{0.8}} 
\put(  58.50,   47.78){\circle*{0.8}} 
\put(  58.75,   47.68){\circle*{0.8}} 
\put(  59.00,   47.59){\circle*{0.8}} 
\put(  59.25,   47.50){\circle*{0.8}} 
\put(  59.50,   47.40){\circle*{0.8}} 
\put(  59.75,   47.31){\circle*{0.8}} 
\put(  60.00,   47.21){\circle*{0.8}} 
\put(  60.25,   47.12){\circle*{0.8}} 
\put(  60.50,   47.03){\circle*{0.8}} 
\put(  60.75,   46.94){\circle*{0.8}} 
\put(  61.00,   46.84){\circle*{0.8}} 
\put(  61.25,   46.75){\circle*{0.8}} 
\put(  61.50,   46.66){\circle*{0.8}} 
\put(  61.75,   46.56){\circle*{0.8}} 
\put(  62.00,   46.47){\circle*{0.8}} 
\put(  62.25,   46.38){\circle*{0.8}} 
\put(  62.50,   46.28){\circle*{0.8}} 
\put(  62.75,   46.19){\circle*{0.8}} 
\put(  63.00,   46.10){\circle*{0.8}} 
\put(  63.25,   46.01){\circle*{0.8}} 
\put(  63.50,   45.91){\circle*{0.8}} 
\put(  63.75,   45.82){\circle*{0.8}} 
\put(  64.00,   45.73){\circle*{0.8}} 
\put(  64.25,   45.64){\circle*{0.8}} 
\put(  64.50,   45.54){\circle*{0.8}} 
\put(  64.75,   45.45){\circle*{0.8}} 
\put(  65.00,   45.36){\circle*{0.8}} 
\put(  65.25,   45.27){\circle*{0.8}} 
\put(  65.50,   45.18){\circle*{0.8}} 
\put(  65.75,   45.09){\circle*{0.8}} 
\put(  66.00,   44.99){\circle*{0.8}} 
\put(  66.25,   44.90){\circle*{0.8}} 
\put(  66.50,   44.81){\circle*{0.8}} 
\put(  66.75,   44.72){\circle*{0.8}} 
\put(  67.00,   44.63){\circle*{0.8}} 
\put(  67.25,   44.54){\circle*{0.8}} 
\put(  67.50,   44.45){\circle*{0.8}} 
\put(  67.75,   44.35){\circle*{0.8}} 
\put(  68.00,   44.26){\circle*{0.8}} 
\put(  68.25,   44.17){\circle*{0.8}} 
\put(  68.50,   44.08){\circle*{0.8}} 
\put(  68.75,   43.99){\circle*{0.8}} 
\put(  69.00,   43.90){\circle*{0.8}} 
\put(  69.25,   43.81){\circle*{0.8}} 
\put(  69.50,   43.72){\circle*{0.8}} 
\put(  69.75,   43.63){\circle*{0.8}} 
\put(  70.00,   43.54){\circle*{0.8}} 
\put(  70.25,   43.45){\circle*{0.8}} 
\put(  70.50,   43.36){\circle*{0.8}} 
\put(  70.75,   43.27){\circle*{0.8}} 
\put(  71.00,   43.18){\circle*{0.8}} 
\put(  71.25,   43.09){\circle*{0.8}} 
\put(  71.50,   43.00){\circle*{0.8}} 
\put(  71.75,   42.91){\circle*{0.8}} 
\put(  72.00,   42.82){\circle*{0.8}} 
\put(  72.25,   42.73){\circle*{0.8}} 
\put(  72.50,   42.64){\circle*{0.8}} 
\put(  72.75,   42.55){\circle*{0.8}} 
\put(  73.00,   42.46){\circle*{0.8}} 
\put(  73.25,   42.37){\circle*{0.8}} 
\put(  73.50,   42.29){\circle*{0.8}} 
\put(  73.75,   42.20){\circle*{0.8}} 
\put(  74.00,   42.11){\circle*{0.8}} 
\put(  74.25,   42.02){\circle*{0.8}} 
\put(  74.50,   41.93){\circle*{0.8}} 
\put(  74.75,   41.84){\circle*{0.8}} 
\put(  75.00,   41.76){\circle*{0.8}} 
\put(  75.25,   41.67){\circle*{0.8}} 
\put(  75.50,   41.58){\circle*{0.8}} 
\put(  75.75,   41.49){\circle*{0.8}} 
\put(  76.00,   41.40){\circle*{0.8}} 
\put(  76.25,   41.32){\circle*{0.8}} 
\put(  76.50,   41.23){\circle*{0.8}} 
\put(  76.75,   41.14){\circle*{0.8}} 
\put(  77.00,   41.06){\circle*{0.8}} 
\put(  77.25,   40.97){\circle*{0.8}} 
\put(  77.50,   40.88){\circle*{0.8}} 
\put(  77.75,   40.80){\circle*{0.8}} 
\put(  78.00,   40.71){\circle*{0.8}} 
\put(  78.25,   40.62){\circle*{0.8}} 
\put(  78.50,   40.54){\circle*{0.8}} 
\put(  78.75,   40.45){\circle*{0.8}} 
\put(  79.00,   40.36){\circle*{0.8}} 
\put(  79.25,   40.28){\circle*{0.8}} 
\put(  79.50,   40.19){\circle*{0.8}} 
\put(  79.75,   40.11){\circle*{0.8}} 
\put(  80.00,   40.02){\circle*{0.8}} 
\put(  80.25,   39.94){\circle*{0.8}} 
\put(  80.50,   39.85){\circle*{0.8}} 
\put(  80.75,   39.77){\circle*{0.8}} 
\put(  81.00,   39.68){\circle*{0.8}} 
\put(  81.25,   39.60){\circle*{0.8}} 
\put(  81.50,   39.51){\circle*{0.8}} 
\put(  81.75,   39.43){\circle*{0.8}} 
\put(  82.00,   39.34){\circle*{0.8}} 
\put(  82.25,   39.26){\circle*{0.8}} 
\put(  82.50,   39.17){\circle*{0.8}} 
\put(  82.75,   39.09){\circle*{0.8}} 
\put(  83.00,   39.01){\circle*{0.8}} 
\put(  83.25,   38.92){\circle*{0.8}} 
\put(  83.50,   38.84){\circle*{0.8}} 
\put(  83.75,   38.76){\circle*{0.8}} 
\put(  84.00,   38.67){\circle*{0.8}} 
\put(  84.25,   38.59){\circle*{0.8}} 
\put(  84.50,   38.51){\circle*{0.8}} 
\put(  84.75,   38.42){\circle*{0.8}} 
\put(  85.00,   38.34){\circle*{0.8}} 
\put(  85.25,   38.26){\circle*{0.8}} 
\put(  85.50,   38.18){\circle*{0.8}} 
\put(  85.75,   38.10){\circle*{0.8}} 
\put(  86.00,   38.01){\circle*{0.8}} 
\put(  86.25,   37.93){\circle*{0.8}} 
\put(  86.50,   37.85){\circle*{0.8}} 
\put(  86.75,   37.77){\circle*{0.8}} 
\put(  87.00,   37.69){\circle*{0.8}} 
\put(  87.25,   37.61){\circle*{0.8}} 
\put(  87.50,   37.52){\circle*{0.8}} 
\put(  87.75,   37.44){\circle*{0.8}} 
\put(  88.00,   37.36){\circle*{0.8}} 
\put(  88.25,   37.28){\circle*{0.8}} 
\put(  88.50,   37.20){\circle*{0.8}} 
\put(  88.75,   37.12){\circle*{0.8}} 
\put(  89.00,   37.04){\circle*{0.8}} 
\put(  89.25,   36.96){\circle*{0.8}} 
\put(  89.50,   36.88){\circle*{0.8}} 
\put(  89.75,   36.80){\circle*{0.8}} 
\put(  90.00,   36.72){\circle*{0.8}} 
\put(  90.25,   36.64){\circle*{0.8}} 
\put(  90.50,   36.57){\circle*{0.8}} 
\put(  90.75,   36.49){\circle*{0.8}} 
\put(  91.00,   36.41){\circle*{0.8}} 
\put(  91.25,   36.33){\circle*{0.8}} 
\put(  91.50,   36.25){\circle*{0.8}} 
\put(  91.75,   36.17){\circle*{0.8}} 
\put(  92.00,   36.10){\circle*{0.8}} 
\put(  92.25,   36.02){\circle*{0.8}} 
\put(  92.50,   35.94){\circle*{0.8}} 
\put(  92.75,   35.86){\circle*{0.8}} 
\put(  93.00,   35.79){\circle*{0.8}} 
\put(  93.25,   35.71){\circle*{0.8}} 
\put(  93.50,   35.63){\circle*{0.8}} 
\put(  93.75,   35.55){\circle*{0.8}} 
\put(  94.00,   35.48){\circle*{0.8}} 
\put(  94.25,   35.40){\circle*{0.8}} 
\put(  94.50,   35.32){\circle*{0.8}} 
\put(  94.75,   35.25){\circle*{0.8}} 
\put(  95.00,   35.17){\circle*{0.8}} 
\put(  95.25,   35.10){\circle*{0.8}} 
\put(  95.50,   35.02){\circle*{0.8}} 
\put(  95.75,   34.95){\circle*{0.8}} 
\put(  96.00,   34.87){\circle*{0.8}} 
\put(  96.25,   34.80){\circle*{0.8}} 
\put(  96.50,   34.72){\circle*{0.8}} 
\put(  96.75,   34.65){\circle*{0.8}} 
\put(  97.00,   34.57){\circle*{0.8}} 
\put(  97.25,   34.50){\circle*{0.8}} 
\put(  97.50,   34.42){\circle*{0.8}} 
\put(  97.75,   34.35){\circle*{0.8}} 
\put(  98.00,   34.28){\circle*{0.8}} 
\put(  98.25,   34.20){\circle*{0.8}} 
\put(  98.50,   34.13){\circle*{0.8}} 
\put(  98.75,   34.06){\circle*{0.8}} 
\put(  99.00,   33.98){\circle*{0.8}} 
\put(  99.25,   33.91){\circle*{0.8}} 
\put(  99.50,   33.84){\circle*{0.8}} 
\put(  99.75,   33.77){\circle*{0.8}} 

\put(   3.96,   77.46){\circle{1.8}} 
\put(   7.31,   76.28){\circle{1.8}} 
\put(  12.76,   74.18){\circle{1.8}} 
\put(  15.05,   73.30){\circle{1.8}} 
\put(  20.75,   71.08){\circle{1.8}} 
\put(  23.86,   69.89){\circle{1.8}} 
\put(  27.82,   68.21){\circle{1.8}} 
\put(  32.17,   66.61){\circle{1.8}} 
\put(  35.80,   65.09){\circle{1.8}} 
\put(  40.31,   63.32){\circle{1.8}} 
\put(  44.04,   62.06){\circle{1.8}} 
\put(  48.19,   59.92){\circle{1.8}} 
\put(  52.07,   58.63){\circle{1.8}} 
\put(  56.03,   57.45){\circle{1.8}} 
\put(  59.93,   55.72){\circle{1.8}} 
\put(  63.94,   54.59){\circle{1.8}} 
\put(  68.09,   52.62){\circle{1.8}} 
\put(  72.05,   51.34){\circle{1.8}} 
\put(  76.06,   49.94){\circle{1.8}} 
\put(  80.00,   48.89){\circle{1.8}} 
\put(  83.97,   47.31){\circle{1.8}} 
\put(  88.02,   45.92){\circle{1.8}} 
\put(  92.01,   44.62){\circle{1.8}} 
\put(  96.01,   43.33){\circle{1.8}} 
\put( 100.00,   41.87){\circle{1.8}} 

\put(   0.25,   78.56){\circle*{0.8}} 
\put(   0.50,   78.48){\circle*{0.8}} 
\put(   0.75,   78.39){\circle*{0.8}} 
\put(   1.00,   78.31){\circle*{0.8}} 
\put(   1.25,   78.22){\circle*{0.8}} 
\put(   1.50,   78.14){\circle*{0.8}} 
\put(   1.75,   78.05){\circle*{0.8}} 
\put(   2.00,   77.97){\circle*{0.8}} 
\put(   2.25,   77.88){\circle*{0.8}} 
\put(   2.50,   77.80){\circle*{0.8}} 
\put(   2.75,   77.71){\circle*{0.8}} 
\put(   3.00,   77.62){\circle*{0.8}} 
\put(   3.25,   77.54){\circle*{0.8}} 
\put(   3.50,   77.45){\circle*{0.8}} 
\put(   3.75,   77.37){\circle*{0.8}} 
\put(   4.00,   77.28){\circle*{0.8}} 
\put(   4.25,   77.19){\circle*{0.8}} 
\put(   4.50,   77.11){\circle*{0.8}} 
\put(   4.75,   77.02){\circle*{0.8}} 
\put(   5.00,   76.93){\circle*{0.8}} 
\put(   5.25,   76.85){\circle*{0.8}} 
\put(   5.50,   76.76){\circle*{0.8}} 
\put(   5.75,   76.67){\circle*{0.8}} 
\put(   6.00,   76.58){\circle*{0.8}} 
\put(   6.25,   76.50){\circle*{0.8}} 
\put(   6.50,   76.41){\circle*{0.8}} 
\put(   6.75,   76.32){\circle*{0.8}} 
\put(   7.00,   76.23){\circle*{0.8}} 
\put(   7.25,   76.14){\circle*{0.8}} 
\put(   7.50,   76.05){\circle*{0.8}} 
\put(   7.75,   75.97){\circle*{0.8}} 
\put(   8.00,   75.88){\circle*{0.8}} 
\put(   8.25,   75.79){\circle*{0.8}} 
\put(   8.50,   75.70){\circle*{0.8}} 
\put(   8.75,   75.61){\circle*{0.8}} 
\put(   9.00,   75.52){\circle*{0.8}} 
\put(   9.25,   75.43){\circle*{0.8}} 
\put(   9.50,   75.34){\circle*{0.8}} 
\put(   9.75,   75.25){\circle*{0.8}} 
\put(  10.00,   75.16){\circle*{0.8}} 
\put(  10.25,   75.07){\circle*{0.8}} 
\put(  10.50,   74.98){\circle*{0.8}} 
\put(  10.75,   74.89){\circle*{0.8}} 
\put(  11.00,   74.80){\circle*{0.8}} 
\put(  11.25,   74.71){\circle*{0.8}} 
\put(  11.50,   74.62){\circle*{0.8}} 
\put(  11.75,   74.53){\circle*{0.8}} 
\put(  12.00,   74.44){\circle*{0.8}} 
\put(  12.25,   74.35){\circle*{0.8}} 
\put(  12.50,   74.25){\circle*{0.8}} 
\put(  12.75,   74.16){\circle*{0.8}} 
\put(  13.00,   74.07){\circle*{0.8}} 
\put(  13.25,   73.98){\circle*{0.8}} 
\put(  13.50,   73.89){\circle*{0.8}} 
\put(  13.75,   73.80){\circle*{0.8}} 
\put(  14.00,   73.70){\circle*{0.8}} 
\put(  14.25,   73.61){\circle*{0.8}} 
\put(  14.50,   73.52){\circle*{0.8}} 
\put(  14.75,   73.43){\circle*{0.8}} 
\put(  15.00,   73.33){\circle*{0.8}} 
\put(  15.25,   73.24){\circle*{0.8}} 
\put(  15.50,   73.15){\circle*{0.8}} 
\put(  15.75,   73.06){\circle*{0.8}} 
\put(  16.00,   72.96){\circle*{0.8}} 
\put(  16.25,   72.87){\circle*{0.8}} 
\put(  16.50,   72.78){\circle*{0.8}} 
\put(  16.75,   72.68){\circle*{0.8}} 
\put(  17.00,   72.59){\circle*{0.8}} 
\put(  17.25,   72.50){\circle*{0.8}} 
\put(  17.50,   72.40){\circle*{0.8}} 
\put(  17.75,   72.31){\circle*{0.8}} 
\put(  18.00,   72.22){\circle*{0.8}} 
\put(  18.25,   72.12){\circle*{0.8}} 
\put(  18.50,   72.03){\circle*{0.8}} 
\put(  18.75,   71.93){\circle*{0.8}} 
\put(  19.00,   71.84){\circle*{0.8}} 
\put(  19.25,   71.74){\circle*{0.8}} 
\put(  19.50,   71.65){\circle*{0.8}} 
\put(  19.75,   71.55){\circle*{0.8}} 
\put(  20.00,   71.46){\circle*{0.8}} 
\put(  20.25,   71.37){\circle*{0.8}} 
\put(  20.50,   71.27){\circle*{0.8}} 
\put(  20.75,   71.18){\circle*{0.8}} 
\put(  21.00,   71.08){\circle*{0.8}} 
\put(  21.25,   70.98){\circle*{0.8}} 
\put(  21.50,   70.89){\circle*{0.8}} 
\put(  21.75,   70.79){\circle*{0.8}} 
\put(  22.00,   70.70){\circle*{0.8}} 
\put(  22.25,   70.60){\circle*{0.8}} 
\put(  22.50,   70.51){\circle*{0.8}} 
\put(  22.75,   70.41){\circle*{0.8}} 
\put(  23.00,   70.32){\circle*{0.8}} 
\put(  23.25,   70.22){\circle*{0.8}} 
\put(  23.50,   70.12){\circle*{0.8}} 
\put(  23.75,   70.03){\circle*{0.8}} 
\put(  24.00,   69.93){\circle*{0.8}} 
\put(  24.25,   69.83){\circle*{0.8}} 
\put(  24.50,   69.74){\circle*{0.8}} 
\put(  24.75,   69.64){\circle*{0.8}} 
\put(  25.00,   69.55){\circle*{0.8}} 
\put(  25.25,   69.45){\circle*{0.8}} 
\put(  25.50,   69.35){\circle*{0.8}} 
\put(  25.75,   69.26){\circle*{0.8}} 
\put(  26.00,   69.16){\circle*{0.8}} 
\put(  26.25,   69.06){\circle*{0.8}} 
\put(  26.50,   68.96){\circle*{0.8}} 
\put(  26.75,   68.87){\circle*{0.8}} 
\put(  27.00,   68.77){\circle*{0.8}} 
\put(  27.25,   68.67){\circle*{0.8}} 
\put(  27.50,   68.58){\circle*{0.8}} 
\put(  27.75,   68.48){\circle*{0.8}} 
\put(  28.00,   68.38){\circle*{0.8}} 
\put(  28.25,   68.28){\circle*{0.8}} 
\put(  28.50,   68.19){\circle*{0.8}} 
\put(  28.75,   68.09){\circle*{0.8}} 
\put(  29.00,   67.99){\circle*{0.8}} 
\put(  29.25,   67.89){\circle*{0.8}} 
\put(  29.50,   67.80){\circle*{0.8}} 
\put(  29.75,   67.70){\circle*{0.8}} 
\put(  30.00,   67.60){\circle*{0.8}} 
\put(  30.25,   67.50){\circle*{0.8}} 
\put(  30.50,   67.40){\circle*{0.8}} 
\put(  30.75,   67.31){\circle*{0.8}} 
\put(  31.00,   67.21){\circle*{0.8}} 
\put(  31.25,   67.11){\circle*{0.8}} 
\put(  31.50,   67.01){\circle*{0.8}} 
\put(  31.75,   66.91){\circle*{0.8}} 
\put(  32.00,   66.82){\circle*{0.8}} 
\put(  32.25,   66.72){\circle*{0.8}} 
\put(  32.50,   66.62){\circle*{0.8}} 
\put(  32.75,   66.52){\circle*{0.8}} 
\put(  33.00,   66.42){\circle*{0.8}} 
\put(  33.25,   66.32){\circle*{0.8}} 
\put(  33.50,   66.22){\circle*{0.8}} 
\put(  33.75,   66.13){\circle*{0.8}} 
\put(  34.00,   66.03){\circle*{0.8}} 
\put(  34.25,   65.93){\circle*{0.8}} 
\put(  34.50,   65.83){\circle*{0.8}} 
\put(  34.75,   65.73){\circle*{0.8}} 
\put(  35.00,   65.63){\circle*{0.8}} 
\put(  35.25,   65.53){\circle*{0.8}} 
\put(  35.50,   65.44){\circle*{0.8}} 
\put(  35.75,   65.34){\circle*{0.8}} 
\put(  36.00,   65.24){\circle*{0.8}} 
\put(  36.25,   65.14){\circle*{0.8}} 
\put(  36.50,   65.04){\circle*{0.8}} 
\put(  36.75,   64.94){\circle*{0.8}} 
\put(  37.00,   64.84){\circle*{0.8}} 
\put(  37.25,   64.74){\circle*{0.8}} 
\put(  37.50,   64.64){\circle*{0.8}} 
\put(  37.75,   64.54){\circle*{0.8}} 
\put(  38.00,   64.45){\circle*{0.8}} 
\put(  38.25,   64.35){\circle*{0.8}} 
\put(  38.50,   64.25){\circle*{0.8}} 
\put(  38.75,   64.15){\circle*{0.8}} 
\put(  39.00,   64.05){\circle*{0.8}} 
\put(  39.25,   63.95){\circle*{0.8}} 
\put(  39.50,   63.85){\circle*{0.8}} 
\put(  39.75,   63.75){\circle*{0.8}} 
\put(  40.00,   63.65){\circle*{0.8}} 
\put(  40.25,   63.55){\circle*{0.8}} 
\put(  40.50,   63.45){\circle*{0.8}} 
\put(  40.75,   63.36){\circle*{0.8}} 
\put(  41.00,   63.26){\circle*{0.8}} 
\put(  41.25,   63.16){\circle*{0.8}} 
\put(  41.50,   63.06){\circle*{0.8}} 
\put(  41.75,   62.96){\circle*{0.8}} 
\put(  42.00,   62.86){\circle*{0.8}} 
\put(  42.25,   62.76){\circle*{0.8}} 
\put(  42.50,   62.66){\circle*{0.8}} 
\put(  42.75,   62.56){\circle*{0.8}} 
\put(  43.00,   62.46){\circle*{0.8}} 
\put(  43.25,   62.36){\circle*{0.8}} 
\put(  43.50,   62.26){\circle*{0.8}} 
\put(  43.75,   62.17){\circle*{0.8}} 
\put(  44.00,   62.07){\circle*{0.8}} 
\put(  44.25,   61.97){\circle*{0.8}} 
\put(  44.50,   61.87){\circle*{0.8}} 
\put(  44.75,   61.77){\circle*{0.8}} 
\put(  45.00,   61.67){\circle*{0.8}} 
\put(  45.25,   61.57){\circle*{0.8}} 
\put(  45.50,   61.47){\circle*{0.8}} 
\put(  45.75,   61.37){\circle*{0.8}} 
\put(  46.00,   61.27){\circle*{0.8}} 
\put(  46.25,   61.18){\circle*{0.8}} 
\put(  46.50,   61.08){\circle*{0.8}} 
\put(  46.75,   60.98){\circle*{0.8}} 
\put(  47.00,   60.88){\circle*{0.8}} 
\put(  47.25,   60.78){\circle*{0.8}} 
\put(  47.50,   60.68){\circle*{0.8}} 
\put(  47.75,   60.58){\circle*{0.8}} 
\put(  48.00,   60.48){\circle*{0.8}} 
\put(  48.25,   60.38){\circle*{0.8}} 
\put(  48.50,   60.29){\circle*{0.8}} 
\put(  48.75,   60.19){\circle*{0.8}} 
\put(  49.00,   60.09){\circle*{0.8}} 
\put(  49.25,   59.99){\circle*{0.8}} 
\put(  49.50,   59.89){\circle*{0.8}} 
\put(  49.75,   59.79){\circle*{0.8}} 
\put(  50.00,   59.69){\circle*{0.8}} 
\put(  50.25,   59.60){\circle*{0.8}} 
\put(  50.50,   59.50){\circle*{0.8}} 
\put(  50.75,   59.40){\circle*{0.8}} 
\put(  51.00,   59.30){\circle*{0.8}} 
\put(  51.25,   59.20){\circle*{0.8}} 
\put(  51.50,   59.10){\circle*{0.8}} 
\put(  51.75,   59.01){\circle*{0.8}} 
\put(  52.00,   58.91){\circle*{0.8}} 
\put(  52.25,   58.81){\circle*{0.8}} 
\put(  52.50,   58.71){\circle*{0.8}} 
\put(  52.75,   58.61){\circle*{0.8}} 
\put(  53.00,   58.52){\circle*{0.8}} 
\put(  53.25,   58.42){\circle*{0.8}} 
\put(  53.50,   58.32){\circle*{0.8}} 
\put(  53.75,   58.22){\circle*{0.8}} 
\put(  54.00,   58.13){\circle*{0.8}} 
\put(  54.25,   58.03){\circle*{0.8}} 
\put(  54.50,   57.93){\circle*{0.8}} 
\put(  54.75,   57.83){\circle*{0.8}} 
\put(  55.00,   57.74){\circle*{0.8}} 
\put(  55.25,   57.64){\circle*{0.8}} 
\put(  55.50,   57.54){\circle*{0.8}} 
\put(  55.75,   57.44){\circle*{0.8}} 
\put(  56.00,   57.35){\circle*{0.8}} 
\put(  56.25,   57.25){\circle*{0.8}} 
\put(  56.50,   57.15){\circle*{0.8}} 
\put(  56.75,   57.06){\circle*{0.8}} 
\put(  57.00,   56.96){\circle*{0.8}} 
\put(  57.25,   56.86){\circle*{0.8}} 
\put(  57.50,   56.77){\circle*{0.8}} 
\put(  57.75,   56.67){\circle*{0.8}} 
\put(  58.00,   56.57){\circle*{0.8}} 
\put(  58.25,   56.48){\circle*{0.8}} 
\put(  58.50,   56.38){\circle*{0.8}} 
\put(  58.75,   56.28){\circle*{0.8}} 
\put(  59.00,   56.19){\circle*{0.8}} 
\put(  59.25,   56.09){\circle*{0.8}} 
\put(  59.50,   55.99){\circle*{0.8}} 
\put(  59.75,   55.90){\circle*{0.8}} 
\put(  60.00,   55.80){\circle*{0.8}} 
\put(  60.25,   55.71){\circle*{0.8}} 
\put(  60.50,   55.61){\circle*{0.8}} 
\put(  60.75,   55.52){\circle*{0.8}} 
\put(  61.00,   55.42){\circle*{0.8}} 
\put(  61.25,   55.33){\circle*{0.8}} 
\put(  61.50,   55.23){\circle*{0.8}} 
\put(  61.75,   55.13){\circle*{0.8}} 
\put(  62.00,   55.04){\circle*{0.8}} 
\put(  62.25,   54.94){\circle*{0.8}} 
\put(  62.50,   54.85){\circle*{0.8}} 
\put(  62.75,   54.75){\circle*{0.8}} 
\put(  63.00,   54.66){\circle*{0.8}} 
\put(  63.25,   54.57){\circle*{0.8}} 
\put(  63.50,   54.47){\circle*{0.8}} 
\put(  63.75,   54.38){\circle*{0.8}} 
\put(  64.00,   54.28){\circle*{0.8}} 
\put(  64.25,   54.19){\circle*{0.8}} 
\put(  64.50,   54.09){\circle*{0.8}} 
\put(  64.75,   54.00){\circle*{0.8}} 
\put(  65.00,   53.91){\circle*{0.8}} 
\put(  65.25,   53.81){\circle*{0.8}} 
\put(  65.50,   53.72){\circle*{0.8}} 
\put(  65.75,   53.62){\circle*{0.8}} 
\put(  66.00,   53.53){\circle*{0.8}} 
\put(  66.25,   53.44){\circle*{0.8}} 
\put(  66.50,   53.34){\circle*{0.8}} 
\put(  66.75,   53.25){\circle*{0.8}} 
\put(  67.00,   53.16){\circle*{0.8}} 
\put(  67.25,   53.07){\circle*{0.8}} 
\put(  67.50,   52.97){\circle*{0.8}} 
\put(  67.75,   52.88){\circle*{0.8}} 
\put(  68.00,   52.79){\circle*{0.8}} 
\put(  68.25,   52.70){\circle*{0.8}} 
\put(  68.50,   52.60){\circle*{0.8}} 
\put(  68.75,   52.51){\circle*{0.8}} 
\put(  69.00,   52.42){\circle*{0.8}} 
\put(  69.25,   52.33){\circle*{0.8}} 
\put(  69.50,   52.24){\circle*{0.8}} 
\put(  69.75,   52.14){\circle*{0.8}} 
\put(  70.00,   52.05){\circle*{0.8}} 
\put(  70.25,   51.96){\circle*{0.8}} 
\put(  70.50,   51.87){\circle*{0.8}} 
\put(  70.75,   51.78){\circle*{0.8}} 
\put(  71.00,   51.69){\circle*{0.8}} 
\put(  71.25,   51.60){\circle*{0.8}} 
\put(  71.50,   51.51){\circle*{0.8}} 
\put(  71.75,   51.42){\circle*{0.8}} 
\put(  72.00,   51.33){\circle*{0.8}} 
\put(  72.25,   51.24){\circle*{0.8}} 
\put(  72.50,   51.14){\circle*{0.8}} 
\put(  72.75,   51.05){\circle*{0.8}} 
\put(  73.00,   50.97){\circle*{0.8}} 
\put(  73.25,   50.88){\circle*{0.8}} 
\put(  73.50,   50.79){\circle*{0.8}} 
\put(  73.75,   50.70){\circle*{0.8}} 
\put(  74.00,   50.61){\circle*{0.8}} 
\put(  74.25,   50.52){\circle*{0.8}} 
\put(  74.50,   50.43){\circle*{0.8}} 
\put(  74.75,   50.34){\circle*{0.8}} 
\put(  75.00,   50.25){\circle*{0.8}} 
\put(  75.25,   50.16){\circle*{0.8}} 
\put(  75.50,   50.07){\circle*{0.8}} 
\put(  75.75,   49.99){\circle*{0.8}} 
\put(  76.00,   49.90){\circle*{0.8}} 
\put(  76.25,   49.81){\circle*{0.8}} 
\put(  76.50,   49.72){\circle*{0.8}} 
\put(  76.75,   49.63){\circle*{0.8}} 
\put(  77.00,   49.55){\circle*{0.8}} 
\put(  77.25,   49.46){\circle*{0.8}} 
\put(  77.50,   49.37){\circle*{0.8}} 
\put(  77.75,   49.29){\circle*{0.8}} 
\put(  78.00,   49.20){\circle*{0.8}} 
\put(  78.25,   49.11){\circle*{0.8}} 
\put(  78.50,   49.03){\circle*{0.8}} 
\put(  78.75,   48.94){\circle*{0.8}} 
\put(  79.00,   48.85){\circle*{0.8}} 
\put(  79.25,   48.77){\circle*{0.8}} 
\put(  79.50,   48.68){\circle*{0.8}} 
\put(  79.75,   48.59){\circle*{0.8}} 
\put(  80.00,   48.51){\circle*{0.8}} 
\put(  80.25,   48.42){\circle*{0.8}} 
\put(  80.50,   48.34){\circle*{0.8}} 
\put(  80.75,   48.25){\circle*{0.8}} 
\put(  81.00,   48.17){\circle*{0.8}} 
\put(  81.25,   48.08){\circle*{0.8}} 
\put(  81.50,   48.00){\circle*{0.8}} 
\put(  81.75,   47.91){\circle*{0.8}} 
\put(  82.00,   47.83){\circle*{0.8}} 
\put(  82.25,   47.75){\circle*{0.8}} 
\put(  82.50,   47.66){\circle*{0.8}} 
\put(  82.75,   47.58){\circle*{0.8}} 
\put(  83.00,   47.50){\circle*{0.8}} 
\put(  83.25,   47.41){\circle*{0.8}} 
\put(  83.50,   47.33){\circle*{0.8}} 
\put(  83.75,   47.25){\circle*{0.8}} 
\put(  84.00,   47.16){\circle*{0.8}} 
\put(  84.25,   47.08){\circle*{0.8}} 
\put(  84.50,   47.00){\circle*{0.8}} 
\put(  84.75,   46.92){\circle*{0.8}} 
\put(  85.00,   46.83){\circle*{0.8}} 
\put(  85.25,   46.75){\circle*{0.8}} 
\put(  85.50,   46.67){\circle*{0.8}} 
\put(  85.75,   46.59){\circle*{0.8}} 
\put(  86.00,   46.51){\circle*{0.8}} 
\put(  86.25,   46.43){\circle*{0.8}} 
\put(  86.50,   46.34){\circle*{0.8}} 
\put(  86.75,   46.26){\circle*{0.8}} 
\put(  87.00,   46.18){\circle*{0.8}} 
\put(  87.25,   46.10){\circle*{0.8}} 
\put(  87.50,   46.02){\circle*{0.8}} 
\put(  87.75,   45.94){\circle*{0.8}} 
\put(  88.00,   45.86){\circle*{0.8}} 
\put(  88.25,   45.78){\circle*{0.8}} 
\put(  88.50,   45.70){\circle*{0.8}} 
\put(  88.75,   45.62){\circle*{0.8}} 
\put(  89.00,   45.54){\circle*{0.8}} 
\put(  89.25,   45.46){\circle*{0.8}} 
\put(  89.50,   45.39){\circle*{0.8}} 
\put(  89.75,   45.31){\circle*{0.8}} 
\put(  90.00,   45.23){\circle*{0.8}} 
\put(  90.25,   45.15){\circle*{0.8}} 
\put(  90.50,   45.07){\circle*{0.8}} 
\put(  90.75,   44.99){\circle*{0.8}} 
\put(  91.00,   44.92){\circle*{0.8}} 
\put(  91.25,   44.84){\circle*{0.8}} 
\put(  91.50,   44.76){\circle*{0.8}} 
\put(  91.75,   44.69){\circle*{0.8}} 
\put(  92.00,   44.61){\circle*{0.8}} 
\put(  92.25,   44.53){\circle*{0.8}} 
\put(  92.50,   44.45){\circle*{0.8}} 
\put(  92.75,   44.38){\circle*{0.8}} 
\put(  93.00,   44.30){\circle*{0.8}} 
\put(  93.25,   44.23){\circle*{0.8}} 
\put(  93.50,   44.15){\circle*{0.8}} 
\put(  93.75,   44.08){\circle*{0.8}} 
\put(  94.00,   44.00){\circle*{0.8}} 
\put(  94.25,   43.92){\circle*{0.8}} 
\put(  94.50,   43.85){\circle*{0.8}} 
\put(  94.75,   43.78){\circle*{0.8}} 
\put(  95.00,   43.70){\circle*{0.8}} 
\put(  95.25,   43.63){\circle*{0.8}} 
\put(  95.50,   43.55){\circle*{0.8}} 
\put(  95.75,   43.48){\circle*{0.8}} 
\put(  96.00,   43.40){\circle*{0.8}} 
\put(  96.25,   43.33){\circle*{0.8}} 
\put(  96.50,   43.26){\circle*{0.8}} 
\put(  96.75,   43.18){\circle*{0.8}} 
\put(  97.00,   43.11){\circle*{0.8}} 
\put(  97.25,   43.04){\circle*{0.8}} 
\put(  97.50,   42.97){\circle*{0.8}} 
\put(  97.75,   42.89){\circle*{0.8}} 
\put(  98.00,   42.82){\circle*{0.8}} 
\put(  98.25,   42.75){\circle*{0.8}} 
\put(  98.50,   42.68){\circle*{0.8}} 
\put(  98.75,   42.61){\circle*{0.8}} 
\put(  99.00,   42.54){\circle*{0.8}} 
\put(  99.25,   42.46){\circle*{0.8}} 
\put(  99.50,   42.39){\circle*{0.8}} 
\put(  99.75,   42.32){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){1.0}
\put(94,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){16.0}
\put(-10,96){26.0}
\put(-10,70){$\sigma$}
\put(102,18){1}
\put(102,22){2,3}
\put(102,14){4}

\put(   3.96,   92.87){\circle{1.8}} 
\put(   7.31,   90.52){\circle{1.8}} 
\put(  12.76,   86.20){\circle{1.8}} 
\put(  15.05,   84.47){\circle{1.8}} 
\put(  20.75,   80.14){\circle{1.8}} 
\put(  23.86,   77.93){\circle{1.8}} 
\put(  27.82,   74.86){\circle{1.8}} 
\put(  32.17,   71.37){\circle{1.8}} 
\put(  35.80,   68.35){\circle{1.8}} 
\put(  40.31,   64.69){\circle{1.8}} 
\put(  44.04,   61.55){\circle{1.8}} 
\put(  48.19,   58.52){\circle{1.8}} 
\put(  51.67,   55.75){\circle{1.8}} 
\put(  56.03,   52.46){\circle{1.8}} 
\put(  59.94,   49.43){\circle{1.8}} 
\put(  63.94,   46.15){\circle{1.8}} 
\put(  67.90,   42.89){\circle{1.8}} 
\put(  71.89,   40.20){\circle{1.8}} 
\put(  75.93,   36.96){\circle{1.8}} 
\put(  80.00,   34.03){\circle{1.8}} 
\put(  83.97,   31.22){\circle{1.8}} 
\put(  87.95,   26.90){\circle{1.8}} 
\put(  92.01,   24.82){\circle{1.8}} 
\put(  96.01,   22.06){\circle{1.8}} 
\put(  99.96,   19.64){\circle{1.8}} 

\put(   0.25,   94.80){\circle*{0.8}} 
\put(   0.50,   94.64){\circle*{0.8}} 
\put(   0.75,   94.48){\circle*{0.8}} 
\put(   1.00,   94.31){\circle*{0.8}} 
\put(   1.25,   94.15){\circle*{0.8}} 
\put(   1.50,   93.99){\circle*{0.8}} 
\put(   1.75,   93.82){\circle*{0.8}} 
\put(   2.00,   93.66){\circle*{0.8}} 
\put(   2.25,   93.49){\circle*{0.8}} 
\put(   2.50,   93.33){\circle*{0.8}} 
\put(   2.75,   93.16){\circle*{0.8}} 
\put(   3.00,   93.00){\circle*{0.8}} 
\put(   3.25,   92.83){\circle*{0.8}} 
\put(   3.50,   92.67){\circle*{0.8}} 
\put(   3.75,   92.50){\circle*{0.8}} 
\put(   4.00,   92.33){\circle*{0.8}} 
\put(   4.25,   92.16){\circle*{0.8}} 
\put(   4.50,   92.00){\circle*{0.8}} 
\put(   4.75,   91.83){\circle*{0.8}} 
\put(   5.00,   91.66){\circle*{0.8}} 
\put(   5.25,   91.49){\circle*{0.8}} 
\put(   5.50,   91.32){\circle*{0.8}} 
\put(   5.75,   91.15){\circle*{0.8}} 
\put(   6.00,   90.98){\circle*{0.8}} 
\put(   6.25,   90.81){\circle*{0.8}} 
\put(   6.50,   90.64){\circle*{0.8}} 
\put(   6.75,   90.47){\circle*{0.8}} 
\put(   7.00,   90.30){\circle*{0.8}} 
\put(   7.25,   90.12){\circle*{0.8}} 
\put(   7.50,   89.95){\circle*{0.8}} 
\put(   7.75,   89.78){\circle*{0.8}} 
\put(   8.00,   89.61){\circle*{0.8}} 
\put(   8.25,   89.43){\circle*{0.8}} 
\put(   8.50,   89.26){\circle*{0.8}} 
\put(   8.75,   89.09){\circle*{0.8}} 
\put(   9.00,   88.91){\circle*{0.8}} 
\put(   9.25,   88.74){\circle*{0.8}} 
\put(   9.50,   88.56){\circle*{0.8}} 
\put(   9.75,   88.39){\circle*{0.8}} 
\put(  10.00,   88.21){\circle*{0.8}} 
\put(  10.25,   88.04){\circle*{0.8}} 
\put(  10.50,   87.86){\circle*{0.8}} 
\put(  10.75,   87.68){\circle*{0.8}} 
\put(  11.00,   87.51){\circle*{0.8}} 
\put(  11.25,   87.33){\circle*{0.8}} 
\put(  11.50,   87.15){\circle*{0.8}} 
\put(  11.75,   86.98){\circle*{0.8}} 
\put(  12.00,   86.80){\circle*{0.8}} 
\put(  12.25,   86.62){\circle*{0.8}} 
\put(  12.50,   86.44){\circle*{0.8}} 
\put(  12.75,   86.26){\circle*{0.8}} 
\put(  13.00,   86.08){\circle*{0.8}} 
\put(  13.25,   85.90){\circle*{0.8}} 
\put(  13.50,   85.72){\circle*{0.8}} 
\put(  13.75,   85.54){\circle*{0.8}} 
\put(  14.00,   85.36){\circle*{0.8}} 
\put(  14.25,   85.18){\circle*{0.8}} 
\put(  14.50,   85.00){\circle*{0.8}} 
\put(  14.75,   84.82){\circle*{0.8}} 
\put(  15.00,   84.64){\circle*{0.8}} 
\put(  15.25,   84.45){\circle*{0.8}} 
\put(  15.50,   84.27){\circle*{0.8}} 
\put(  15.75,   84.09){\circle*{0.8}} 
\put(  16.00,   83.91){\circle*{0.8}} 
\put(  16.25,   83.72){\circle*{0.8}} 
\put(  16.50,   83.54){\circle*{0.8}} 
\put(  16.75,   83.36){\circle*{0.8}} 
\put(  17.00,   83.17){\circle*{0.8}} 
\put(  17.25,   82.99){\circle*{0.8}} 
\put(  17.50,   82.80){\circle*{0.8}} 
\put(  17.75,   82.62){\circle*{0.8}} 
\put(  18.00,   82.43){\circle*{0.8}} 
\put(  18.25,   82.25){\circle*{0.8}} 
\put(  18.50,   82.06){\circle*{0.8}} 
\put(  18.75,   81.88){\circle*{0.8}} 
\put(  19.00,   81.69){\circle*{0.8}} 
\put(  19.25,   81.50){\circle*{0.8}} 
\put(  19.50,   81.32){\circle*{0.8}} 
\put(  19.75,   81.13){\circle*{0.8}} 
\put(  20.00,   80.94){\circle*{0.8}} 
\put(  20.25,   80.76){\circle*{0.8}} 
\put(  20.50,   80.57){\circle*{0.8}} 
\put(  20.75,   80.38){\circle*{0.8}} 
\put(  21.00,   80.19){\circle*{0.8}} 
\put(  21.25,   80.00){\circle*{0.8}} 
\put(  21.50,   79.81){\circle*{0.8}} 
\put(  21.75,   79.63){\circle*{0.8}} 
\put(  22.00,   79.44){\circle*{0.8}} 
\put(  22.25,   79.25){\circle*{0.8}} 
\put(  22.50,   79.06){\circle*{0.8}} 
\put(  22.75,   78.87){\circle*{0.8}} 
\put(  23.00,   78.68){\circle*{0.8}} 
\put(  23.25,   78.49){\circle*{0.8}} 
\put(  23.50,   78.30){\circle*{0.8}} 
\put(  23.75,   78.11){\circle*{0.8}} 
\put(  24.00,   77.91){\circle*{0.8}} 
\put(  24.25,   77.72){\circle*{0.8}} 
\put(  24.50,   77.53){\circle*{0.8}} 
\put(  24.75,   77.34){\circle*{0.8}} 
\put(  25.00,   77.15){\circle*{0.8}} 
\put(  25.25,   76.96){\circle*{0.8}} 
\put(  25.50,   76.76){\circle*{0.8}} 
\put(  25.75,   76.57){\circle*{0.8}} 
\put(  26.00,   76.38){\circle*{0.8}} 
\put(  26.25,   76.18){\circle*{0.8}} 
\put(  26.50,   75.99){\circle*{0.8}} 
\put(  26.75,   75.80){\circle*{0.8}} 
\put(  27.00,   75.60){\circle*{0.8}} 
\put(  27.25,   75.41){\circle*{0.8}} 
\put(  27.50,   75.22){\circle*{0.8}} 
\put(  27.75,   75.02){\circle*{0.8}} 
\put(  28.00,   74.83){\circle*{0.8}} 
\put(  28.25,   74.63){\circle*{0.8}} 
\put(  28.50,   74.44){\circle*{0.8}} 
\put(  28.75,   74.24){\circle*{0.8}} 
\put(  29.00,   74.05){\circle*{0.8}} 
\put(  29.25,   73.85){\circle*{0.8}} 
\put(  29.50,   73.66){\circle*{0.8}} 
\put(  29.75,   73.46){\circle*{0.8}} 
\put(  30.00,   73.26){\circle*{0.8}} 
\put(  30.25,   73.07){\circle*{0.8}} 
\put(  30.50,   72.87){\circle*{0.8}} 
\put(  30.75,   72.68){\circle*{0.8}} 
\put(  31.00,   72.48){\circle*{0.8}} 
\put(  31.25,   72.28){\circle*{0.8}} 
\put(  31.50,   72.09){\circle*{0.8}} 
\put(  31.75,   71.89){\circle*{0.8}} 
\put(  32.00,   71.69){\circle*{0.8}} 
\put(  32.25,   71.49){\circle*{0.8}} 
\put(  32.50,   71.30){\circle*{0.8}} 
\put(  32.75,   71.10){\circle*{0.8}} 
\put(  33.00,   70.90){\circle*{0.8}} 
\put(  33.25,   70.70){\circle*{0.8}} 
\put(  33.50,   70.50){\circle*{0.8}} 
\put(  33.75,   70.31){\circle*{0.8}} 
\put(  34.00,   70.11){\circle*{0.8}} 
\put(  34.25,   69.91){\circle*{0.8}} 
\put(  34.50,   69.71){\circle*{0.8}} 
\put(  34.75,   69.51){\circle*{0.8}} 
\put(  35.00,   69.31){\circle*{0.8}} 
\put(  35.25,   69.11){\circle*{0.8}} 
\put(  35.50,   68.91){\circle*{0.8}} 
\put(  35.75,   68.71){\circle*{0.8}} 
\put(  36.00,   68.52){\circle*{0.8}} 
\put(  36.25,   68.32){\circle*{0.8}} 
\put(  36.50,   68.12){\circle*{0.8}} 
\put(  36.75,   67.92){\circle*{0.8}} 
\put(  37.00,   67.72){\circle*{0.8}} 
\put(  37.25,   67.52){\circle*{0.8}} 
\put(  37.50,   67.32){\circle*{0.8}} 
\put(  37.75,   67.12){\circle*{0.8}} 
\put(  38.00,   66.92){\circle*{0.8}} 
\put(  38.25,   66.72){\circle*{0.8}} 
\put(  38.50,   66.51){\circle*{0.8}} 
\put(  38.75,   66.31){\circle*{0.8}} 
\put(  39.00,   66.11){\circle*{0.8}} 
\put(  39.25,   65.91){\circle*{0.8}} 
\put(  39.50,   65.71){\circle*{0.8}} 
\put(  39.75,   65.51){\circle*{0.8}} 
\put(  40.00,   65.31){\circle*{0.8}} 
\put(  40.25,   65.11){\circle*{0.8}} 
\put(  40.50,   64.91){\circle*{0.8}} 
\put(  40.75,   64.71){\circle*{0.8}} 
\put(  41.00,   64.50){\circle*{0.8}} 
\put(  41.25,   64.30){\circle*{0.8}} 
\put(  41.50,   64.10){\circle*{0.8}} 
\put(  41.75,   63.90){\circle*{0.8}} 
\put(  42.00,   63.70){\circle*{0.8}} 
\put(  42.25,   63.50){\circle*{0.8}} 
\put(  42.50,   63.29){\circle*{0.8}} 
\put(  42.75,   63.09){\circle*{0.8}} 
\put(  43.00,   62.89){\circle*{0.8}} 
\put(  43.25,   62.69){\circle*{0.8}} 
\put(  43.50,   62.49){\circle*{0.8}} 
\put(  43.75,   62.29){\circle*{0.8}} 
\put(  44.00,   62.08){\circle*{0.8}} 
\put(  44.25,   61.88){\circle*{0.8}} 
\put(  44.50,   61.68){\circle*{0.8}} 
\put(  44.75,   61.48){\circle*{0.8}} 
\put(  45.00,   61.27){\circle*{0.8}} 
\put(  45.25,   61.07){\circle*{0.8}} 
\put(  45.50,   60.87){\circle*{0.8}} 
\put(  45.75,   60.67){\circle*{0.8}} 
\put(  46.00,   60.47){\circle*{0.8}} 
\put(  46.25,   60.26){\circle*{0.8}} 
\put(  46.50,   60.06){\circle*{0.8}} 
\put(  46.75,   59.86){\circle*{0.8}} 
\put(  47.00,   59.66){\circle*{0.8}} 
\put(  47.25,   59.45){\circle*{0.8}} 
\put(  47.50,   59.25){\circle*{0.8}} 
\put(  47.75,   59.05){\circle*{0.8}} 
\put(  48.00,   58.85){\circle*{0.8}} 
\put(  48.25,   58.64){\circle*{0.8}} 
\put(  48.50,   58.44){\circle*{0.8}} 
\put(  48.75,   58.24){\circle*{0.8}} 
\put(  49.00,   58.04){\circle*{0.8}} 
\put(  49.25,   57.83){\circle*{0.8}} 
\put(  49.50,   57.63){\circle*{0.8}} 
\put(  49.75,   57.43){\circle*{0.8}} 
\put(  50.00,   57.23){\circle*{0.8}} 
\put(  50.25,   57.02){\circle*{0.8}} 
\put(  50.50,   56.82){\circle*{0.8}} 
\put(  50.75,   56.62){\circle*{0.8}} 
\put(  51.00,   56.42){\circle*{0.8}} 
\put(  51.25,   56.22){\circle*{0.8}} 
\put(  51.50,   56.01){\circle*{0.8}} 
\put(  51.75,   55.81){\circle*{0.8}} 
\put(  52.00,   55.61){\circle*{0.8}} 
\put(  52.25,   55.41){\circle*{0.8}} 
\put(  52.50,   55.20){\circle*{0.8}} 
\put(  52.75,   55.00){\circle*{0.8}} 
\put(  53.00,   54.80){\circle*{0.8}} 
\put(  53.25,   54.60){\circle*{0.8}} 
\put(  53.50,   54.40){\circle*{0.8}} 
\put(  53.75,   54.20){\circle*{0.8}} 
\put(  54.00,   53.99){\circle*{0.8}} 
\put(  54.25,   53.79){\circle*{0.8}} 
\put(  54.50,   53.59){\circle*{0.8}} 
\put(  54.75,   53.39){\circle*{0.8}} 
\put(  55.00,   53.19){\circle*{0.8}} 
\put(  55.25,   52.99){\circle*{0.8}} 
\put(  55.50,   52.78){\circle*{0.8}} 
\put(  55.75,   52.58){\circle*{0.8}} 
\put(  56.00,   52.38){\circle*{0.8}} 
\put(  56.25,   52.18){\circle*{0.8}} 
\put(  56.50,   51.98){\circle*{0.8}} 
\put(  56.75,   51.78){\circle*{0.8}} 
\put(  57.00,   51.58){\circle*{0.8}} 
\put(  57.25,   51.38){\circle*{0.8}} 
\put(  57.50,   51.18){\circle*{0.8}} 
\put(  57.75,   50.98){\circle*{0.8}} 
\put(  58.00,   50.78){\circle*{0.8}} 
\put(  58.25,   50.58){\circle*{0.8}} 
\put(  58.50,   50.37){\circle*{0.8}} 
\put(  58.75,   50.17){\circle*{0.8}} 
\put(  59.00,   49.97){\circle*{0.8}} 
\put(  59.25,   49.77){\circle*{0.8}} 
\put(  59.50,   49.57){\circle*{0.8}} 
\put(  59.75,   49.37){\circle*{0.8}} 
\put(  60.00,   49.18){\circle*{0.8}} 
\put(  60.25,   48.98){\circle*{0.8}} 
\put(  60.50,   48.78){\circle*{0.8}} 
\put(  60.75,   48.58){\circle*{0.8}} 
\put(  61.00,   48.38){\circle*{0.8}} 
\put(  61.25,   48.18){\circle*{0.8}} 
\put(  61.50,   47.98){\circle*{0.8}} 
\put(  61.75,   47.78){\circle*{0.8}} 
\put(  62.00,   47.58){\circle*{0.8}} 
\put(  62.25,   47.38){\circle*{0.8}} 
\put(  62.50,   47.19){\circle*{0.8}} 
\put(  62.75,   46.99){\circle*{0.8}} 
\put(  63.00,   46.79){\circle*{0.8}} 
\put(  63.25,   46.59){\circle*{0.8}} 
\put(  63.50,   46.39){\circle*{0.8}} 
\put(  63.75,   46.20){\circle*{0.8}} 
\put(  64.00,   46.00){\circle*{0.8}} 
\put(  64.25,   45.80){\circle*{0.8}} 
\put(  64.50,   45.60){\circle*{0.8}} 
\put(  64.75,   45.41){\circle*{0.8}} 
\put(  65.00,   45.21){\circle*{0.8}} 
\put(  65.25,   45.01){\circle*{0.8}} 
\put(  65.50,   44.82){\circle*{0.8}} 
\put(  65.75,   44.62){\circle*{0.8}} 
\put(  66.00,   44.42){\circle*{0.8}} 
\put(  66.25,   44.23){\circle*{0.8}} 
\put(  66.50,   44.03){\circle*{0.8}} 
\put(  66.75,   43.84){\circle*{0.8}} 
\put(  67.00,   43.64){\circle*{0.8}} 
\put(  67.25,   43.45){\circle*{0.8}} 
\put(  67.50,   43.25){\circle*{0.8}} 
\put(  67.75,   43.06){\circle*{0.8}} 
\put(  68.00,   42.86){\circle*{0.8}} 
\put(  68.25,   42.67){\circle*{0.8}} 
\put(  68.50,   42.47){\circle*{0.8}} 
\put(  68.75,   42.28){\circle*{0.8}} 
\put(  69.00,   42.08){\circle*{0.8}} 
\put(  69.25,   41.89){\circle*{0.8}} 
\put(  69.50,   41.70){\circle*{0.8}} 
\put(  69.75,   41.50){\circle*{0.8}} 
\put(  70.00,   41.31){\circle*{0.8}} 
\put(  70.25,   41.12){\circle*{0.8}} 
\put(  70.50,   40.93){\circle*{0.8}} 
\put(  70.75,   40.73){\circle*{0.8}} 
\put(  71.00,   40.54){\circle*{0.8}} 
\put(  71.25,   40.35){\circle*{0.8}} 
\put(  71.50,   40.16){\circle*{0.8}} 
\put(  71.75,   39.97){\circle*{0.8}} 
\put(  72.00,   39.77){\circle*{0.8}} 
\put(  72.25,   39.58){\circle*{0.8}} 
\put(  72.50,   39.39){\circle*{0.8}} 
\put(  72.75,   39.20){\circle*{0.8}} 
\put(  73.00,   39.01){\circle*{0.8}} 
\put(  73.25,   38.82){\circle*{0.8}} 
\put(  73.50,   38.63){\circle*{0.8}} 
\put(  73.75,   38.44){\circle*{0.8}} 
\put(  74.00,   38.25){\circle*{0.8}} 
\put(  74.25,   38.06){\circle*{0.8}} 
\put(  74.50,   37.87){\circle*{0.8}} 
\put(  74.75,   37.68){\circle*{0.8}} 
\put(  75.00,   37.50){\circle*{0.8}} 
\put(  75.25,   37.31){\circle*{0.8}} 
\put(  75.50,   37.12){\circle*{0.8}} 
\put(  75.75,   36.93){\circle*{0.8}} 
\put(  76.00,   36.75){\circle*{0.8}} 
\put(  76.25,   36.56){\circle*{0.8}} 
\put(  76.50,   36.37){\circle*{0.8}} 
\put(  76.75,   36.18){\circle*{0.8}} 
\put(  77.00,   36.00){\circle*{0.8}} 
\put(  77.25,   35.81){\circle*{0.8}} 
\put(  77.50,   35.63){\circle*{0.8}} 
\put(  77.75,   35.44){\circle*{0.8}} 
\put(  78.00,   35.25){\circle*{0.8}} 
\put(  78.25,   35.07){\circle*{0.8}} 
\put(  78.50,   34.89){\circle*{0.8}} 
\put(  78.75,   34.70){\circle*{0.8}} 
\put(  79.00,   34.52){\circle*{0.8}} 
\put(  79.25,   34.33){\circle*{0.8}} 
\put(  79.50,   34.15){\circle*{0.8}} 
\put(  79.75,   33.97){\circle*{0.8}} 
\put(  80.00,   33.78){\circle*{0.8}} 
\put(  80.25,   33.60){\circle*{0.8}} 
\put(  80.50,   33.42){\circle*{0.8}} 
\put(  80.75,   33.24){\circle*{0.8}} 
\put(  81.00,   33.05){\circle*{0.8}} 
\put(  81.25,   32.87){\circle*{0.8}} 
\put(  81.50,   32.69){\circle*{0.8}} 
\put(  81.75,   32.51){\circle*{0.8}} 
\put(  82.00,   32.33){\circle*{0.8}} 
\put(  82.25,   32.15){\circle*{0.8}} 
\put(  82.50,   31.97){\circle*{0.8}} 
\put(  82.75,   31.79){\circle*{0.8}} 
\put(  83.00,   31.61){\circle*{0.8}} 
\put(  83.25,   31.43){\circle*{0.8}} 
\put(  83.50,   31.25){\circle*{0.8}} 
\put(  83.75,   31.07){\circle*{0.8}} 
\put(  84.00,   30.89){\circle*{0.8}} 
\put(  84.25,   30.72){\circle*{0.8}} 
\put(  84.50,   30.54){\circle*{0.8}} 
\put(  84.75,   30.36){\circle*{0.8}} 
\put(  85.00,   30.18){\circle*{0.8}} 
\put(  85.25,   30.01){\circle*{0.8}} 
\put(  85.50,   29.83){\circle*{0.8}} 
\put(  85.75,   29.66){\circle*{0.8}} 
\put(  86.00,   29.48){\circle*{0.8}} 
\put(  86.25,   29.31){\circle*{0.8}} 
\put(  86.50,   29.13){\circle*{0.8}} 
\put(  86.75,   28.96){\circle*{0.8}} 
\put(  87.00,   28.78){\circle*{0.8}} 
\put(  87.25,   28.61){\circle*{0.8}} 
\put(  87.50,   28.43){\circle*{0.8}} 
\put(  87.75,   28.26){\circle*{0.8}} 
\put(  88.00,   28.09){\circle*{0.8}} 
\put(  88.25,   27.92){\circle*{0.8}} 
\put(  88.50,   27.74){\circle*{0.8}} 
\put(  88.75,   27.57){\circle*{0.8}} 
\put(  89.00,   27.40){\circle*{0.8}} 
\put(  89.25,   27.23){\circle*{0.8}} 
\put(  89.50,   27.06){\circle*{0.8}} 
\put(  89.75,   26.89){\circle*{0.8}} 
\put(  90.00,   26.72){\circle*{0.8}} 
\put(  90.25,   26.55){\circle*{0.8}} 
\put(  90.50,   26.38){\circle*{0.8}} 
\put(  90.75,   26.21){\circle*{0.8}} 
\put(  91.00,   26.04){\circle*{0.8}} 
\put(  91.25,   25.87){\circle*{0.8}} 
\put(  91.50,   25.70){\circle*{0.8}} 
\put(  91.75,   25.54){\circle*{0.8}} 
\put(  92.00,   25.37){\circle*{0.8}} 
\put(  92.25,   25.20){\circle*{0.8}} 
\put(  92.50,   25.04){\circle*{0.8}} 
\put(  92.75,   24.87){\circle*{0.8}} 
\put(  93.00,   24.70){\circle*{0.8}} 
\put(  93.25,   24.54){\circle*{0.8}} 
\put(  93.50,   24.37){\circle*{0.8}} 
\put(  93.75,   24.21){\circle*{0.8}} 
\put(  94.00,   24.05){\circle*{0.8}} 
\put(  94.25,   23.88){\circle*{0.8}} 
\put(  94.50,   23.72){\circle*{0.8}} 
\put(  94.75,   23.56){\circle*{0.8}} 
\put(  95.00,   23.39){\circle*{0.8}} 
\put(  95.25,   23.23){\circle*{0.8}} 
\put(  95.50,   23.07){\circle*{0.8}} 
\put(  95.75,   22.91){\circle*{0.8}} 
\put(  96.00,   22.75){\circle*{0.8}} 
\put(  96.25,   22.58){\circle*{0.8}} 
\put(  96.50,   22.42){\circle*{0.8}} 
\put(  96.75,   22.26){\circle*{0.8}} 
\put(  97.00,   22.10){\circle*{0.8}} 
\put(  97.25,   21.95){\circle*{0.8}} 
\put(  97.50,   21.79){\circle*{0.8}} 
\put(  97.75,   21.63){\circle*{0.8}} 
\put(  98.00,   21.47){\circle*{0.8}} 
\put(  98.25,   21.31){\circle*{0.8}} 
\put(  98.50,   21.16){\circle*{0.8}} 
\put(  98.75,   21.00){\circle*{0.8}} 
\put(  99.00,   20.84){\circle*{0.8}} 
\put(  99.25,   20.69){\circle*{0.8}} 
\put(  99.50,   20.53){\circle*{0.8}} 
\put(  99.75,   20.38){\circle*{0.8}} 

\put(   3.96,   98.09){\circle{1.8}} 
\put(   7.31,   95.73){\circle{1.8}} 
\put(  12.76,   91.54){\circle{1.8}} 
\put(  17.12,   88.07){\circle{1.8}} 
\put(  20.75,   85.09){\circle{1.8}} 
\put(  23.86,   82.66){\circle{1.8}} 
\put(  26.57,   80.47){\circle{1.8}} 
\put(  32.17,   75.77){\circle{1.8}} 
\put(  35.80,   72.73){\circle{1.8}} 
\put(  40.31,   68.85){\circle{1.8}} 
\put(  44.04,   65.81){\circle{1.8}} 
\put(  48.19,   61.99){\circle{1.8}} 
\put(  52.07,   58.72){\circle{1.8}} 
\put(  56.03,   55.48){\circle{1.8}} 
\put(  59.93,   52.14){\circle{1.8}} 
\put(  63.94,   48.97){\circle{1.8}} 
\put(  68.09,   45.63){\circle{1.8}} 
\put(  72.05,   42.42){\circle{1.8}} 
\put(  76.06,   39.17){\circle{1.8}} 
\put(  79.99,   36.21){\circle{1.8}} 
\put(  84.06,   33.25){\circle{1.8}} 
\put(  88.02,   30.50){\circle{1.8}} 
\put(  92.01,   27.39){\circle{1.8}} 
\put(  96.01,   24.61){\circle{1.8}} 
\put( 100.00,   21.64){\circle{1.8}} 

\put(   1.00,  100.16){\circle*{0.8}} 
\put(   1.25,   99.98){\circle*{0.8}} 
\put(   1.50,   99.81){\circle*{0.8}} 
\put(   1.75,   99.63){\circle*{0.8}} 
\put(   2.00,   99.45){\circle*{0.8}} 
\put(   2.25,   99.27){\circle*{0.8}} 
\put(   2.50,   99.10){\circle*{0.8}} 
\put(   2.75,   98.92){\circle*{0.8}} 
\put(   3.00,   98.74){\circle*{0.8}} 
\put(   3.25,   98.56){\circle*{0.8}} 
\put(   3.50,   98.38){\circle*{0.8}} 
\put(   3.75,   98.20){\circle*{0.8}} 
\put(   4.00,   98.02){\circle*{0.8}} 
\put(   4.25,   97.84){\circle*{0.8}} 
\put(   4.50,   97.66){\circle*{0.8}} 
\put(   4.75,   97.48){\circle*{0.8}} 
\put(   5.00,   97.30){\circle*{0.8}} 
\put(   5.25,   97.12){\circle*{0.8}} 
\put(   5.50,   96.93){\circle*{0.8}} 
\put(   5.75,   96.75){\circle*{0.8}} 
\put(   6.00,   96.57){\circle*{0.8}} 
\put(   6.25,   96.38){\circle*{0.8}} 
\put(   6.50,   96.20){\circle*{0.8}} 
\put(   6.75,   96.02){\circle*{0.8}} 
\put(   7.00,   95.83){\circle*{0.8}} 
\put(   7.25,   95.65){\circle*{0.8}} 
\put(   7.50,   95.46){\circle*{0.8}} 
\put(   7.75,   95.28){\circle*{0.8}} 
\put(   8.00,   95.09){\circle*{0.8}} 
\put(   8.25,   94.91){\circle*{0.8}} 
\put(   8.50,   94.72){\circle*{0.8}} 
\put(   8.75,   94.53){\circle*{0.8}} 
\put(   9.00,   94.35){\circle*{0.8}} 
\put(   9.25,   94.16){\circle*{0.8}} 
\put(   9.50,   93.97){\circle*{0.8}} 
\put(   9.75,   93.78){\circle*{0.8}} 
\put(  10.00,   93.59){\circle*{0.8}} 
\put(  10.25,   93.40){\circle*{0.8}} 
\put(  10.50,   93.22){\circle*{0.8}} 
\put(  10.75,   93.03){\circle*{0.8}} 
\put(  11.00,   92.84){\circle*{0.8}} 
\put(  11.25,   92.65){\circle*{0.8}} 
\put(  11.50,   92.46){\circle*{0.8}} 
\put(  11.75,   92.27){\circle*{0.8}} 
\put(  12.00,   92.07){\circle*{0.8}} 
\put(  12.25,   91.88){\circle*{0.8}} 
\put(  12.50,   91.69){\circle*{0.8}} 
\put(  12.75,   91.50){\circle*{0.8}} 
\put(  13.00,   91.31){\circle*{0.8}} 
\put(  13.25,   91.11){\circle*{0.8}} 
\put(  13.50,   90.92){\circle*{0.8}} 
\put(  13.75,   90.73){\circle*{0.8}} 
\put(  14.00,   90.53){\circle*{0.8}} 
\put(  14.25,   90.34){\circle*{0.8}} 
\put(  14.50,   90.15){\circle*{0.8}} 
\put(  14.75,   89.95){\circle*{0.8}} 
\put(  15.00,   89.76){\circle*{0.8}} 
\put(  15.25,   89.56){\circle*{0.8}} 
\put(  15.50,   89.37){\circle*{0.8}} 
\put(  15.75,   89.17){\circle*{0.8}} 
\put(  16.00,   88.98){\circle*{0.8}} 
\put(  16.25,   88.78){\circle*{0.8}} 
\put(  16.50,   88.58){\circle*{0.8}} 
\put(  16.75,   88.39){\circle*{0.8}} 
\put(  17.00,   88.19){\circle*{0.8}} 
\put(  17.25,   87.99){\circle*{0.8}} 
\put(  17.50,   87.80){\circle*{0.8}} 
\put(  17.75,   87.60){\circle*{0.8}} 
\put(  18.00,   87.40){\circle*{0.8}} 
\put(  18.25,   87.20){\circle*{0.8}} 
\put(  18.50,   87.00){\circle*{0.8}} 
\put(  18.75,   86.80){\circle*{0.8}} 
\put(  19.00,   86.61){\circle*{0.8}} 
\put(  19.25,   86.41){\circle*{0.8}} 
\put(  19.50,   86.21){\circle*{0.8}} 
\put(  19.75,   86.01){\circle*{0.8}} 
\put(  20.00,   85.81){\circle*{0.8}} 
\put(  20.25,   85.61){\circle*{0.8}} 
\put(  20.50,   85.41){\circle*{0.8}} 
\put(  20.75,   85.20){\circle*{0.8}} 
\put(  21.00,   85.00){\circle*{0.8}} 
\put(  21.25,   84.80){\circle*{0.8}} 
\put(  21.50,   84.60){\circle*{0.8}} 
\put(  21.75,   84.40){\circle*{0.8}} 
\put(  22.00,   84.20){\circle*{0.8}} 
\put(  22.25,   83.99){\circle*{0.8}} 
\put(  22.50,   83.79){\circle*{0.8}} 
\put(  22.75,   83.59){\circle*{0.8}} 
\put(  23.00,   83.39){\circle*{0.8}} 
\put(  23.25,   83.18){\circle*{0.8}} 
\put(  23.50,   82.98){\circle*{0.8}} 
\put(  23.75,   82.78){\circle*{0.8}} 
\put(  24.00,   82.57){\circle*{0.8}} 
\put(  24.25,   82.37){\circle*{0.8}} 
\put(  24.50,   82.16){\circle*{0.8}} 
\put(  24.75,   81.96){\circle*{0.8}} 
\put(  25.00,   81.75){\circle*{0.8}} 
\put(  25.25,   81.55){\circle*{0.8}} 
\put(  25.50,   81.34){\circle*{0.8}} 
\put(  25.75,   81.14){\circle*{0.8}} 
\put(  26.00,   80.93){\circle*{0.8}} 
\put(  26.25,   80.73){\circle*{0.8}} 
\put(  26.50,   80.52){\circle*{0.8}} 
\put(  26.75,   80.32){\circle*{0.8}} 
\put(  27.00,   80.11){\circle*{0.8}} 
\put(  27.25,   79.90){\circle*{0.8}} 
\put(  27.50,   79.70){\circle*{0.8}} 
\put(  27.75,   79.49){\circle*{0.8}} 
\put(  28.00,   79.28){\circle*{0.8}} 
\put(  28.25,   79.07){\circle*{0.8}} 
\put(  28.50,   78.87){\circle*{0.8}} 
\put(  28.75,   78.66){\circle*{0.8}} 
\put(  29.00,   78.45){\circle*{0.8}} 
\put(  29.25,   78.24){\circle*{0.8}} 
\put(  29.50,   78.04){\circle*{0.8}} 
\put(  29.75,   77.83){\circle*{0.8}} 
\put(  30.00,   77.62){\circle*{0.8}} 
\put(  30.25,   77.41){\circle*{0.8}} 
\put(  30.50,   77.20){\circle*{0.8}} 
\put(  30.75,   76.99){\circle*{0.8}} 
\put(  31.00,   76.78){\circle*{0.8}} 
\put(  31.25,   76.57){\circle*{0.8}} 
\put(  31.50,   76.36){\circle*{0.8}} 
\put(  31.75,   76.16){\circle*{0.8}} 
\put(  32.00,   75.95){\circle*{0.8}} 
\put(  32.25,   75.74){\circle*{0.8}} 
\put(  32.50,   75.53){\circle*{0.8}} 
\put(  32.75,   75.32){\circle*{0.8}} 
\put(  33.00,   75.11){\circle*{0.8}} 
\put(  33.25,   74.90){\circle*{0.8}} 
\put(  33.50,   74.68){\circle*{0.8}} 
\put(  33.75,   74.47){\circle*{0.8}} 
\put(  34.00,   74.26){\circle*{0.8}} 
\put(  34.25,   74.05){\circle*{0.8}} 
\put(  34.50,   73.84){\circle*{0.8}} 
\put(  34.75,   73.63){\circle*{0.8}} 
\put(  35.00,   73.42){\circle*{0.8}} 
\put(  35.25,   73.21){\circle*{0.8}} 
\put(  35.50,   73.00){\circle*{0.8}} 
\put(  35.75,   72.79){\circle*{0.8}} 
\put(  36.00,   72.57){\circle*{0.8}} 
\put(  36.25,   72.36){\circle*{0.8}} 
\put(  36.50,   72.15){\circle*{0.8}} 
\put(  36.75,   71.94){\circle*{0.8}} 
\put(  37.00,   71.73){\circle*{0.8}} 
\put(  37.25,   71.51){\circle*{0.8}} 
\put(  37.50,   71.30){\circle*{0.8}} 
\put(  37.75,   71.09){\circle*{0.8}} 
\put(  38.00,   70.88){\circle*{0.8}} 
\put(  38.25,   70.66){\circle*{0.8}} 
\put(  38.50,   70.45){\circle*{0.8}} 
\put(  38.75,   70.24){\circle*{0.8}} 
\put(  39.00,   70.03){\circle*{0.8}} 
\put(  39.25,   69.81){\circle*{0.8}} 
\put(  39.50,   69.60){\circle*{0.8}} 
\put(  39.75,   69.39){\circle*{0.8}} 
\put(  40.00,   69.18){\circle*{0.8}} 
\put(  40.25,   68.96){\circle*{0.8}} 
\put(  40.50,   68.75){\circle*{0.8}} 
\put(  40.75,   68.54){\circle*{0.8}} 
\put(  41.00,   68.32){\circle*{0.8}} 
\put(  41.25,   68.11){\circle*{0.8}} 
\put(  41.50,   67.90){\circle*{0.8}} 
\put(  41.75,   67.68){\circle*{0.8}} 
\put(  42.00,   67.47){\circle*{0.8}} 
\put(  42.25,   67.26){\circle*{0.8}} 
\put(  42.50,   67.04){\circle*{0.8}} 
\put(  42.75,   66.83){\circle*{0.8}} 
\put(  43.00,   66.62){\circle*{0.8}} 
\put(  43.25,   66.40){\circle*{0.8}} 
\put(  43.50,   66.19){\circle*{0.8}} 
\put(  43.75,   65.98){\circle*{0.8}} 
\put(  44.00,   65.76){\circle*{0.8}} 
\put(  44.25,   65.55){\circle*{0.8}} 
\put(  44.50,   65.34){\circle*{0.8}} 
\put(  44.75,   65.12){\circle*{0.8}} 
\put(  45.00,   64.91){\circle*{0.8}} 
\put(  45.25,   64.69){\circle*{0.8}} 
\put(  45.50,   64.48){\circle*{0.8}} 
\put(  45.75,   64.27){\circle*{0.8}} 
\put(  46.00,   64.05){\circle*{0.8}} 
\put(  46.25,   63.84){\circle*{0.8}} 
\put(  46.50,   63.63){\circle*{0.8}} 
\put(  46.75,   63.41){\circle*{0.8}} 
\put(  47.00,   63.20){\circle*{0.8}} 
\put(  47.25,   62.99){\circle*{0.8}} 
\put(  47.50,   62.77){\circle*{0.8}} 
\put(  47.75,   62.56){\circle*{0.8}} 
\put(  48.00,   62.34){\circle*{0.8}} 
\put(  48.25,   62.13){\circle*{0.8}} 
\put(  48.50,   61.92){\circle*{0.8}} 
\put(  48.75,   61.70){\circle*{0.8}} 
\put(  49.00,   61.49){\circle*{0.8}} 
\put(  49.25,   61.28){\circle*{0.8}} 
\put(  49.50,   61.06){\circle*{0.8}} 
\put(  49.75,   60.85){\circle*{0.8}} 
\put(  50.00,   60.64){\circle*{0.8}} 
\put(  50.25,   60.42){\circle*{0.8}} 
\put(  50.50,   60.21){\circle*{0.8}} 
\put(  50.75,   60.00){\circle*{0.8}} 
\put(  51.00,   59.79){\circle*{0.8}} 
\put(  51.25,   59.57){\circle*{0.8}} 
\put(  51.50,   59.36){\circle*{0.8}} 
\put(  51.75,   59.15){\circle*{0.8}} 
\put(  52.00,   58.93){\circle*{0.8}} 
\put(  52.25,   58.72){\circle*{0.8}} 
\put(  52.50,   58.51){\circle*{0.8}} 
\put(  52.75,   58.30){\circle*{0.8}} 
\put(  53.00,   58.08){\circle*{0.8}} 
\put(  53.25,   57.87){\circle*{0.8}} 
\put(  53.50,   57.66){\circle*{0.8}} 
\put(  53.75,   57.45){\circle*{0.8}} 
\put(  54.00,   57.23){\circle*{0.8}} 
\put(  54.25,   57.02){\circle*{0.8}} 
\put(  54.50,   56.81){\circle*{0.8}} 
\put(  54.75,   56.60){\circle*{0.8}} 
\put(  55.00,   56.39){\circle*{0.8}} 
\put(  55.25,   56.17){\circle*{0.8}} 
\put(  55.50,   55.96){\circle*{0.8}} 
\put(  55.75,   55.75){\circle*{0.8}} 
\put(  56.00,   55.54){\circle*{0.8}} 
\put(  56.25,   55.33){\circle*{0.8}} 
\put(  56.50,   55.12){\circle*{0.8}} 
\put(  56.75,   54.91){\circle*{0.8}} 
\put(  57.00,   54.69){\circle*{0.8}} 
\put(  57.25,   54.48){\circle*{0.8}} 
\put(  57.50,   54.27){\circle*{0.8}} 
\put(  57.75,   54.06){\circle*{0.8}} 
\put(  58.00,   53.85){\circle*{0.8}} 
\put(  58.25,   53.64){\circle*{0.8}} 
\put(  58.50,   53.43){\circle*{0.8}} 
\put(  58.75,   53.22){\circle*{0.8}} 
\put(  59.00,   53.01){\circle*{0.8}} 
\put(  59.25,   52.80){\circle*{0.8}} 
\put(  59.50,   52.59){\circle*{0.8}} 
\put(  59.75,   52.38){\circle*{0.8}} 
\put(  60.00,   52.17){\circle*{0.8}} 
\put(  60.25,   51.96){\circle*{0.8}} 
\put(  60.50,   51.75){\circle*{0.8}} 
\put(  60.75,   51.55){\circle*{0.8}} 
\put(  61.00,   51.34){\circle*{0.8}} 
\put(  61.25,   51.13){\circle*{0.8}} 
\put(  61.50,   50.92){\circle*{0.8}} 
\put(  61.75,   50.71){\circle*{0.8}} 
\put(  62.00,   50.50){\circle*{0.8}} 
\put(  62.25,   50.29){\circle*{0.8}} 
\put(  62.50,   50.09){\circle*{0.8}} 
\put(  62.75,   49.88){\circle*{0.8}} 
\put(  63.00,   49.67){\circle*{0.8}} 
\put(  63.25,   49.46){\circle*{0.8}} 
\put(  63.50,   49.26){\circle*{0.8}} 
\put(  63.75,   49.05){\circle*{0.8}} 
\put(  64.00,   48.84){\circle*{0.8}} 
\put(  64.25,   48.64){\circle*{0.8}} 
\put(  64.50,   48.43){\circle*{0.8}} 
\put(  64.75,   48.22){\circle*{0.8}} 
\put(  65.00,   48.02){\circle*{0.8}} 
\put(  65.25,   47.81){\circle*{0.8}} 
\put(  65.50,   47.61){\circle*{0.8}} 
\put(  65.75,   47.40){\circle*{0.8}} 
\put(  66.00,   47.20){\circle*{0.8}} 
\put(  66.25,   46.99){\circle*{0.8}} 
\put(  66.50,   46.79){\circle*{0.8}} 
\put(  66.75,   46.58){\circle*{0.8}} 
\put(  67.00,   46.38){\circle*{0.8}} 
\put(  67.25,   46.17){\circle*{0.8}} 
\put(  67.50,   45.97){\circle*{0.8}} 
\put(  67.75,   45.77){\circle*{0.8}} 
\put(  68.00,   45.56){\circle*{0.8}} 
\put(  68.25,   45.36){\circle*{0.8}} 
\put(  68.50,   45.16){\circle*{0.8}} 
\put(  68.75,   44.95){\circle*{0.8}} 
\put(  69.00,   44.75){\circle*{0.8}} 
\put(  69.25,   44.55){\circle*{0.8}} 
\put(  69.50,   44.35){\circle*{0.8}} 
\put(  69.75,   44.15){\circle*{0.8}} 
\put(  70.00,   43.94){\circle*{0.8}} 
\put(  70.25,   43.74){\circle*{0.8}} 
\put(  70.50,   43.54){\circle*{0.8}} 
\put(  70.75,   43.34){\circle*{0.8}} 
\put(  71.00,   43.14){\circle*{0.8}} 
\put(  71.25,   42.94){\circle*{0.8}} 
\put(  71.50,   42.74){\circle*{0.8}} 
\put(  71.75,   42.54){\circle*{0.8}} 
\put(  72.00,   42.34){\circle*{0.8}} 
\put(  72.25,   42.14){\circle*{0.8}} 
\put(  72.50,   41.94){\circle*{0.8}} 
\put(  72.75,   41.74){\circle*{0.8}} 
\put(  73.00,   41.54){\circle*{0.8}} 
\put(  73.25,   41.35){\circle*{0.8}} 
\put(  73.50,   41.15){\circle*{0.8}} 
\put(  73.75,   40.95){\circle*{0.8}} 
\put(  74.00,   40.75){\circle*{0.8}} 
\put(  74.25,   40.56){\circle*{0.8}} 
\put(  74.50,   40.36){\circle*{0.8}} 
\put(  74.75,   40.16){\circle*{0.8}} 
\put(  75.00,   39.97){\circle*{0.8}} 
\put(  75.25,   39.77){\circle*{0.8}} 
\put(  75.50,   39.57){\circle*{0.8}} 
\put(  75.75,   39.38){\circle*{0.8}} 
\put(  76.00,   39.18){\circle*{0.8}} 
\put(  76.25,   38.99){\circle*{0.8}} 
\put(  76.50,   38.79){\circle*{0.8}} 
\put(  76.75,   38.60){\circle*{0.8}} 
\put(  77.00,   38.41){\circle*{0.8}} 
\put(  77.25,   38.21){\circle*{0.8}} 
\put(  77.50,   38.02){\circle*{0.8}} 
\put(  77.75,   37.83){\circle*{0.8}} 
\put(  78.00,   37.63){\circle*{0.8}} 
\put(  78.25,   37.44){\circle*{0.8}} 
\put(  78.50,   37.25){\circle*{0.8}} 
\put(  78.75,   37.06){\circle*{0.8}} 
\put(  79.00,   36.87){\circle*{0.8}} 
\put(  79.25,   36.67){\circle*{0.8}} 
\put(  79.50,   36.48){\circle*{0.8}} 
\put(  79.75,   36.29){\circle*{0.8}} 
\put(  80.00,   36.10){\circle*{0.8}} 
\put(  80.25,   35.91){\circle*{0.8}} 
\put(  80.50,   35.72){\circle*{0.8}} 
\put(  80.75,   35.53){\circle*{0.8}} 
\put(  81.00,   35.35){\circle*{0.8}} 
\put(  81.25,   35.16){\circle*{0.8}} 
\put(  81.50,   34.97){\circle*{0.8}} 
\put(  81.75,   34.78){\circle*{0.8}} 
\put(  82.00,   34.59){\circle*{0.8}} 
\put(  82.25,   34.41){\circle*{0.8}} 
\put(  82.50,   34.22){\circle*{0.8}} 
\put(  82.75,   34.03){\circle*{0.8}} 
\put(  83.00,   33.85){\circle*{0.8}} 
\put(  83.25,   33.66){\circle*{0.8}} 
\put(  83.50,   33.48){\circle*{0.8}} 
\put(  83.75,   33.29){\circle*{0.8}} 
\put(  84.00,   33.11){\circle*{0.8}} 
\put(  84.25,   32.92){\circle*{0.8}} 
\put(  84.50,   32.74){\circle*{0.8}} 
\put(  84.75,   32.55){\circle*{0.8}} 
\put(  85.00,   32.37){\circle*{0.8}} 
\put(  85.25,   32.19){\circle*{0.8}} 
\put(  85.50,   32.00){\circle*{0.8}} 
\put(  85.75,   31.82){\circle*{0.8}} 
\put(  86.00,   31.64){\circle*{0.8}} 
\put(  86.25,   31.46){\circle*{0.8}} 
\put(  86.50,   31.28){\circle*{0.8}} 
\put(  86.75,   31.10){\circle*{0.8}} 
\put(  87.00,   30.92){\circle*{0.8}} 
\put(  87.25,   30.74){\circle*{0.8}} 
\put(  87.50,   30.56){\circle*{0.8}} 
\put(  87.75,   30.38){\circle*{0.8}} 
\put(  88.00,   30.20){\circle*{0.8}} 
\put(  88.25,   30.02){\circle*{0.8}} 
\put(  88.50,   29.84){\circle*{0.8}} 
\put(  88.75,   29.66){\circle*{0.8}} 
\put(  89.00,   29.49){\circle*{0.8}} 
\put(  89.25,   29.31){\circle*{0.8}} 
\put(  89.50,   29.13){\circle*{0.8}} 
\put(  89.75,   28.96){\circle*{0.8}} 
\put(  90.00,   28.78){\circle*{0.8}} 
\put(  90.25,   28.61){\circle*{0.8}} 
\put(  90.50,   28.43){\circle*{0.8}} 
\put(  90.75,   28.26){\circle*{0.8}} 
\put(  91.00,   28.08){\circle*{0.8}} 
\put(  91.25,   27.91){\circle*{0.8}} 
\put(  91.50,   27.73){\circle*{0.8}} 
\put(  91.75,   27.56){\circle*{0.8}} 
\put(  92.00,   27.39){\circle*{0.8}} 
\put(  92.25,   27.22){\circle*{0.8}} 
\put(  92.50,   27.04){\circle*{0.8}} 
\put(  92.75,   26.87){\circle*{0.8}} 
\put(  93.00,   26.70){\circle*{0.8}} 
\put(  93.25,   26.53){\circle*{0.8}} 
\put(  93.50,   26.36){\circle*{0.8}} 
\put(  93.75,   26.19){\circle*{0.8}} 
\put(  94.00,   26.02){\circle*{0.8}} 
\put(  94.25,   25.85){\circle*{0.8}} 
\put(  94.50,   25.68){\circle*{0.8}} 
\put(  94.75,   25.52){\circle*{0.8}} 
\put(  95.00,   25.35){\circle*{0.8}} 
\put(  95.25,   25.18){\circle*{0.8}} 
\put(  95.50,   25.01){\circle*{0.8}} 
\put(  95.75,   24.85){\circle*{0.8}} 
\put(  96.00,   24.68){\circle*{0.8}} 
\put(  96.25,   24.52){\circle*{0.8}} 
\put(  96.50,   24.35){\circle*{0.8}} 
\put(  96.75,   24.19){\circle*{0.8}} 
\put(  97.00,   24.02){\circle*{0.8}} 
\put(  97.25,   23.86){\circle*{0.8}} 
\put(  97.50,   23.69){\circle*{0.8}} 
\put(  97.75,   23.53){\circle*{0.8}} 
\put(  98.00,   23.37){\circle*{0.8}} 
\put(  98.25,   23.20){\circle*{0.8}} 
\put(  98.50,   23.04){\circle*{0.8}} 
\put(  98.75,   22.88){\circle*{0.8}} 
\put(  99.00,   22.72){\circle*{0.8}} 
\put(  99.25,   22.56){\circle*{0.8}} 
\put(  99.50,   22.40){\circle*{0.8}} 
\put(  99.75,   22.24){\circle*{0.8}} 

\put(   3.96,   94.34){\circle{1.8}} 
\put(   7.31,   92.04){\circle{1.8}} 
\put(  12.76,   88.05){\circle{1.8}} 
\put(  15.05,   86.14){\circle{1.8}} 
\put(  20.75,   81.84){\circle{1.8}} 
\put(  23.86,   79.36){\circle{1.8}} 
\put(  27.82,   76.07){\circle{1.8}} 
\put(  32.17,   72.62){\circle{1.8}} 
\put(  35.80,   69.71){\circle{1.8}} 
\put(  40.31,   65.93){\circle{1.8}} 
\put(  44.04,   62.92){\circle{1.8}} 
\put(  48.19,   59.68){\circle{1.8}} 
\put(  52.07,   56.38){\circle{1.8}} 
\put(  56.03,   53.31){\circle{1.8}} 
\put(  59.93,   50.31){\circle{1.8}} 
\put(  63.94,   47.29){\circle{1.8}} 
\put(  68.09,   44.28){\circle{1.8}} 
\put(  72.05,   41.24){\circle{1.8}} 
\put(  76.06,   38.32){\circle{1.8}} 
\put(  79.99,   35.77){\circle{1.8}} 
\put(  83.97,   33.12){\circle{1.8}} 
\put(  88.02,   29.83){\circle{1.8}} 
\put(  92.01,   26.84){\circle{1.8}} 
\put(  96.01,   23.83){\circle{1.8}} 
\put( 100.00,   21.14){\circle{1.8}} 

\put(   0.25,   96.72){\circle*{0.8}} 
\put(   0.50,   96.55){\circle*{0.8}} 
\put(   0.75,   96.38){\circle*{0.8}} 
\put(   1.00,   96.21){\circle*{0.8}} 
\put(   1.25,   96.04){\circle*{0.8}} 
\put(   1.50,   95.87){\circle*{0.8}} 
\put(   1.75,   95.70){\circle*{0.8}} 
\put(   2.00,   95.53){\circle*{0.8}} 
\put(   2.25,   95.36){\circle*{0.8}} 
\put(   2.50,   95.18){\circle*{0.8}} 
\put(   2.75,   95.01){\circle*{0.8}} 
\put(   3.00,   94.84){\circle*{0.8}} 
\put(   3.25,   94.67){\circle*{0.8}} 
\put(   3.50,   94.49){\circle*{0.8}} 
\put(   3.75,   94.32){\circle*{0.8}} 
\put(   4.00,   94.15){\circle*{0.8}} 
\put(   4.25,   93.97){\circle*{0.8}} 
\put(   4.50,   93.80){\circle*{0.8}} 
\put(   4.75,   93.62){\circle*{0.8}} 
\put(   5.00,   93.45){\circle*{0.8}} 
\put(   5.25,   93.27){\circle*{0.8}} 
\put(   5.50,   93.10){\circle*{0.8}} 
\put(   5.75,   92.92){\circle*{0.8}} 
\put(   6.00,   92.75){\circle*{0.8}} 
\put(   6.25,   92.57){\circle*{0.8}} 
\put(   6.50,   92.39){\circle*{0.8}} 
\put(   6.75,   92.21){\circle*{0.8}} 
\put(   7.00,   92.04){\circle*{0.8}} 
\put(   7.25,   91.86){\circle*{0.8}} 
\put(   7.50,   91.68){\circle*{0.8}} 
\put(   7.75,   91.50){\circle*{0.8}} 
\put(   8.00,   91.32){\circle*{0.8}} 
\put(   8.25,   91.14){\circle*{0.8}} 
\put(   8.50,   90.96){\circle*{0.8}} 
\put(   8.75,   90.78){\circle*{0.8}} 
\put(   9.00,   90.60){\circle*{0.8}} 
\put(   9.25,   90.42){\circle*{0.8}} 
\put(   9.50,   90.24){\circle*{0.8}} 
\put(   9.75,   90.06){\circle*{0.8}} 
\put(  10.00,   89.88){\circle*{0.8}} 
\put(  10.25,   89.70){\circle*{0.8}} 
\put(  10.50,   89.51){\circle*{0.8}} 
\put(  10.75,   89.33){\circle*{0.8}} 
\put(  11.00,   89.15){\circle*{0.8}} 
\put(  11.25,   88.97){\circle*{0.8}} 
\put(  11.50,   88.78){\circle*{0.8}} 
\put(  11.75,   88.60){\circle*{0.8}} 
\put(  12.00,   88.42){\circle*{0.8}} 
\put(  12.25,   88.23){\circle*{0.8}} 
\put(  12.50,   88.05){\circle*{0.8}} 
\put(  12.75,   87.86){\circle*{0.8}} 
\put(  13.00,   87.68){\circle*{0.8}} 
\put(  13.25,   87.49){\circle*{0.8}} 
\put(  13.50,   87.31){\circle*{0.8}} 
\put(  13.75,   87.12){\circle*{0.8}} 
\put(  14.00,   86.93){\circle*{0.8}} 
\put(  14.25,   86.75){\circle*{0.8}} 
\put(  14.50,   86.56){\circle*{0.8}} 
\put(  14.75,   86.37){\circle*{0.8}} 
\put(  15.00,   86.19){\circle*{0.8}} 
\put(  15.25,   86.00){\circle*{0.8}} 
\put(  15.50,   85.81){\circle*{0.8}} 
\put(  15.75,   85.62){\circle*{0.8}} 
\put(  16.00,   85.44){\circle*{0.8}} 
\put(  16.25,   85.25){\circle*{0.8}} 
\put(  16.50,   85.06){\circle*{0.8}} 
\put(  16.75,   84.87){\circle*{0.8}} 
\put(  17.00,   84.68){\circle*{0.8}} 
\put(  17.25,   84.49){\circle*{0.8}} 
\put(  17.50,   84.30){\circle*{0.8}} 
\put(  17.75,   84.11){\circle*{0.8}} 
\put(  18.00,   83.92){\circle*{0.8}} 
\put(  18.25,   83.73){\circle*{0.8}} 
\put(  18.50,   83.54){\circle*{0.8}} 
\put(  18.75,   83.35){\circle*{0.8}} 
\put(  19.00,   83.16){\circle*{0.8}} 
\put(  19.25,   82.97){\circle*{0.8}} 
\put(  19.50,   82.77){\circle*{0.8}} 
\put(  19.75,   82.58){\circle*{0.8}} 
\put(  20.00,   82.39){\circle*{0.8}} 
\put(  20.25,   82.20){\circle*{0.8}} 
\put(  20.50,   82.01){\circle*{0.8}} 
\put(  20.75,   81.81){\circle*{0.8}} 
\put(  21.00,   81.62){\circle*{0.8}} 
\put(  21.25,   81.43){\circle*{0.8}} 
\put(  21.50,   81.23){\circle*{0.8}} 
\put(  21.75,   81.04){\circle*{0.8}} 
\put(  22.00,   80.85){\circle*{0.8}} 
\put(  22.25,   80.65){\circle*{0.8}} 
\put(  22.50,   80.46){\circle*{0.8}} 
\put(  22.75,   80.26){\circle*{0.8}} 
\put(  23.00,   80.07){\circle*{0.8}} 
\put(  23.25,   79.87){\circle*{0.8}} 
\put(  23.50,   79.68){\circle*{0.8}} 
\put(  23.75,   79.48){\circle*{0.8}} 
\put(  24.00,   79.29){\circle*{0.8}} 
\put(  24.25,   79.09){\circle*{0.8}} 
\put(  24.50,   78.90){\circle*{0.8}} 
\put(  24.75,   78.70){\circle*{0.8}} 
\put(  25.00,   78.50){\circle*{0.8}} 
\put(  25.25,   78.31){\circle*{0.8}} 
\put(  25.50,   78.11){\circle*{0.8}} 
\put(  25.75,   77.91){\circle*{0.8}} 
\put(  26.00,   77.72){\circle*{0.8}} 
\put(  26.25,   77.52){\circle*{0.8}} 
\put(  26.50,   77.32){\circle*{0.8}} 
\put(  26.75,   77.12){\circle*{0.8}} 
\put(  27.00,   76.93){\circle*{0.8}} 
\put(  27.25,   76.73){\circle*{0.8}} 
\put(  27.50,   76.53){\circle*{0.8}} 
\put(  27.75,   76.33){\circle*{0.8}} 
\put(  28.00,   76.13){\circle*{0.8}} 
\put(  28.25,   75.94){\circle*{0.8}} 
\put(  28.50,   75.74){\circle*{0.8}} 
\put(  28.75,   75.54){\circle*{0.8}} 
\put(  29.00,   75.34){\circle*{0.8}} 
\put(  29.25,   75.14){\circle*{0.8}} 
\put(  29.50,   74.94){\circle*{0.8}} 
\put(  29.75,   74.74){\circle*{0.8}} 
\put(  30.00,   74.54){\circle*{0.8}} 
\put(  30.25,   74.34){\circle*{0.8}} 
\put(  30.50,   74.14){\circle*{0.8}} 
\put(  30.75,   73.94){\circle*{0.8}} 
\put(  31.00,   73.74){\circle*{0.8}} 
\put(  31.25,   73.54){\circle*{0.8}} 
\put(  31.50,   73.34){\circle*{0.8}} 
\put(  31.75,   73.14){\circle*{0.8}} 
\put(  32.00,   72.94){\circle*{0.8}} 
\put(  32.25,   72.74){\circle*{0.8}} 
\put(  32.50,   72.54){\circle*{0.8}} 
\put(  32.75,   72.34){\circle*{0.8}} 
\put(  33.00,   72.14){\circle*{0.8}} 
\put(  33.25,   71.94){\circle*{0.8}} 
\put(  33.50,   71.74){\circle*{0.8}} 
\put(  33.75,   71.53){\circle*{0.8}} 
\put(  34.00,   71.33){\circle*{0.8}} 
\put(  34.25,   71.13){\circle*{0.8}} 
\put(  34.50,   70.93){\circle*{0.8}} 
\put(  34.75,   70.73){\circle*{0.8}} 
\put(  35.00,   70.53){\circle*{0.8}} 
\put(  35.25,   70.32){\circle*{0.8}} 
\put(  35.50,   70.12){\circle*{0.8}} 
\put(  35.75,   69.92){\circle*{0.8}} 
\put(  36.00,   69.72){\circle*{0.8}} 
\put(  36.25,   69.52){\circle*{0.8}} 
\put(  36.50,   69.31){\circle*{0.8}} 
\put(  36.75,   69.11){\circle*{0.8}} 
\put(  37.00,   68.91){\circle*{0.8}} 
\put(  37.25,   68.71){\circle*{0.8}} 
\put(  37.50,   68.50){\circle*{0.8}} 
\put(  37.75,   68.30){\circle*{0.8}} 
\put(  38.00,   68.10){\circle*{0.8}} 
\put(  38.25,   67.90){\circle*{0.8}} 
\put(  38.50,   67.69){\circle*{0.8}} 
\put(  38.75,   67.49){\circle*{0.8}} 
\put(  39.00,   67.29){\circle*{0.8}} 
\put(  39.25,   67.08){\circle*{0.8}} 
\put(  39.50,   66.88){\circle*{0.8}} 
\put(  39.75,   66.68){\circle*{0.8}} 
\put(  40.00,   66.48){\circle*{0.8}} 
\put(  40.25,   66.27){\circle*{0.8}} 
\put(  40.50,   66.07){\circle*{0.8}} 
\put(  40.75,   65.87){\circle*{0.8}} 
\put(  41.00,   65.66){\circle*{0.8}} 
\put(  41.25,   65.46){\circle*{0.8}} 
\put(  41.50,   65.26){\circle*{0.8}} 
\put(  41.75,   65.05){\circle*{0.8}} 
\put(  42.00,   64.85){\circle*{0.8}} 
\put(  42.25,   64.65){\circle*{0.8}} 
\put(  42.50,   64.44){\circle*{0.8}} 
\put(  42.75,   64.24){\circle*{0.8}} 
\put(  43.00,   64.04){\circle*{0.8}} 
\put(  43.25,   63.83){\circle*{0.8}} 
\put(  43.50,   63.63){\circle*{0.8}} 
\put(  43.75,   63.42){\circle*{0.8}} 
\put(  44.00,   63.22){\circle*{0.8}} 
\put(  44.25,   63.02){\circle*{0.8}} 
\put(  44.50,   62.81){\circle*{0.8}} 
\put(  44.75,   62.61){\circle*{0.8}} 
\put(  45.00,   62.41){\circle*{0.8}} 
\put(  45.25,   62.20){\circle*{0.8}} 
\put(  45.50,   62.00){\circle*{0.8}} 
\put(  45.75,   61.80){\circle*{0.8}} 
\put(  46.00,   61.59){\circle*{0.8}} 
\put(  46.25,   61.39){\circle*{0.8}} 
\put(  46.50,   61.19){\circle*{0.8}} 
\put(  46.75,   60.98){\circle*{0.8}} 
\put(  47.00,   60.78){\circle*{0.8}} 
\put(  47.25,   60.58){\circle*{0.8}} 
\put(  47.50,   60.37){\circle*{0.8}} 
\put(  47.75,   60.17){\circle*{0.8}} 
\put(  48.00,   59.97){\circle*{0.8}} 
\put(  48.25,   59.76){\circle*{0.8}} 
\put(  48.50,   59.56){\circle*{0.8}} 
\put(  48.75,   59.36){\circle*{0.8}} 
\put(  49.00,   59.15){\circle*{0.8}} 
\put(  49.25,   58.95){\circle*{0.8}} 
\put(  49.50,   58.75){\circle*{0.8}} 
\put(  49.75,   58.55){\circle*{0.8}} 
\put(  50.00,   58.34){\circle*{0.8}} 
\put(  50.25,   58.14){\circle*{0.8}} 
\put(  50.50,   57.94){\circle*{0.8}} 
\put(  50.75,   57.74){\circle*{0.8}} 
\put(  51.00,   57.53){\circle*{0.8}} 
\put(  51.25,   57.33){\circle*{0.8}} 
\put(  51.50,   57.13){\circle*{0.8}} 
\put(  51.75,   56.93){\circle*{0.8}} 
\put(  52.00,   56.72){\circle*{0.8}} 
\put(  52.25,   56.52){\circle*{0.8}} 
\put(  52.50,   56.32){\circle*{0.8}} 
\put(  52.75,   56.12){\circle*{0.8}} 
\put(  53.00,   55.92){\circle*{0.8}} 
\put(  53.25,   55.71){\circle*{0.8}} 
\put(  53.50,   55.51){\circle*{0.8}} 
\put(  53.75,   55.31){\circle*{0.8}} 
\put(  54.00,   55.11){\circle*{0.8}} 
\put(  54.25,   54.91){\circle*{0.8}} 
\put(  54.50,   54.71){\circle*{0.8}} 
\put(  54.75,   54.50){\circle*{0.8}} 
\put(  55.00,   54.30){\circle*{0.8}} 
\put(  55.25,   54.10){\circle*{0.8}} 
\put(  55.50,   53.90){\circle*{0.8}} 
\put(  55.75,   53.70){\circle*{0.8}} 
\put(  56.00,   53.50){\circle*{0.8}} 
\put(  56.25,   53.30){\circle*{0.8}} 
\put(  56.50,   53.10){\circle*{0.8}} 
\put(  56.75,   52.90){\circle*{0.8}} 
\put(  57.00,   52.70){\circle*{0.8}} 
\put(  57.25,   52.50){\circle*{0.8}} 
\put(  57.50,   52.30){\circle*{0.8}} 
\put(  57.75,   52.10){\circle*{0.8}} 
\put(  58.00,   51.90){\circle*{0.8}} 
\put(  58.25,   51.70){\circle*{0.8}} 
\put(  58.50,   51.50){\circle*{0.8}} 
\put(  58.75,   51.30){\circle*{0.8}} 
\put(  59.00,   51.10){\circle*{0.8}} 
\put(  59.25,   50.90){\circle*{0.8}} 
\put(  59.50,   50.70){\circle*{0.8}} 
\put(  59.75,   50.51){\circle*{0.8}} 
\put(  60.00,   50.31){\circle*{0.8}} 
\put(  60.25,   50.11){\circle*{0.8}} 
\put(  60.50,   49.91){\circle*{0.8}} 
\put(  60.75,   49.71){\circle*{0.8}} 
\put(  61.00,   49.51){\circle*{0.8}} 
\put(  61.25,   49.32){\circle*{0.8}} 
\put(  61.50,   49.12){\circle*{0.8}} 
\put(  61.75,   48.92){\circle*{0.8}} 
\put(  62.00,   48.72){\circle*{0.8}} 
\put(  62.25,   48.53){\circle*{0.8}} 
\put(  62.50,   48.33){\circle*{0.8}} 
\put(  62.75,   48.13){\circle*{0.8}} 
\put(  63.00,   47.94){\circle*{0.8}} 
\put(  63.25,   47.74){\circle*{0.8}} 
\put(  63.50,   47.55){\circle*{0.8}} 
\put(  63.75,   47.35){\circle*{0.8}} 
\put(  64.00,   47.15){\circle*{0.8}} 
\put(  64.25,   46.96){\circle*{0.8}} 
\put(  64.50,   46.76){\circle*{0.8}} 
\put(  64.75,   46.57){\circle*{0.8}} 
\put(  65.00,   46.37){\circle*{0.8}} 
\put(  65.25,   46.18){\circle*{0.8}} 
\put(  65.50,   45.98){\circle*{0.8}} 
\put(  65.75,   45.79){\circle*{0.8}} 
\put(  66.00,   45.60){\circle*{0.8}} 
\put(  66.25,   45.40){\circle*{0.8}} 
\put(  66.50,   45.21){\circle*{0.8}} 
\put(  66.75,   45.01){\circle*{0.8}} 
\put(  67.00,   44.82){\circle*{0.8}} 
\put(  67.25,   44.63){\circle*{0.8}} 
\put(  67.50,   44.44){\circle*{0.8}} 
\put(  67.75,   44.24){\circle*{0.8}} 
\put(  68.00,   44.05){\circle*{0.8}} 
\put(  68.25,   43.86){\circle*{0.8}} 
\put(  68.50,   43.67){\circle*{0.8}} 
\put(  68.75,   43.47){\circle*{0.8}} 
\put(  69.00,   43.28){\circle*{0.8}} 
\put(  69.25,   43.09){\circle*{0.8}} 
\put(  69.50,   42.90){\circle*{0.8}} 
\put(  69.75,   42.71){\circle*{0.8}} 
\put(  70.00,   42.52){\circle*{0.8}} 
\put(  70.25,   42.33){\circle*{0.8}} 
\put(  70.50,   42.14){\circle*{0.8}} 
\put(  70.75,   41.95){\circle*{0.8}} 
\put(  71.00,   41.76){\circle*{0.8}} 
\put(  71.25,   41.57){\circle*{0.8}} 
\put(  71.50,   41.38){\circle*{0.8}} 
\put(  71.75,   41.19){\circle*{0.8}} 
\put(  72.00,   41.01){\circle*{0.8}} 
\put(  72.25,   40.82){\circle*{0.8}} 
\put(  72.50,   40.63){\circle*{0.8}} 
\put(  72.75,   40.44){\circle*{0.8}} 
\put(  73.00,   40.25){\circle*{0.8}} 
\put(  73.25,   40.07){\circle*{0.8}} 
\put(  73.50,   39.88){\circle*{0.8}} 
\put(  73.75,   39.69){\circle*{0.8}} 
\put(  74.00,   39.51){\circle*{0.8}} 
\put(  74.25,   39.32){\circle*{0.8}} 
\put(  74.50,   39.14){\circle*{0.8}} 
\put(  74.75,   38.95){\circle*{0.8}} 
\put(  75.00,   38.77){\circle*{0.8}} 
\put(  75.25,   38.58){\circle*{0.8}} 
\put(  75.50,   38.40){\circle*{0.8}} 
\put(  75.75,   38.21){\circle*{0.8}} 
\put(  76.00,   38.03){\circle*{0.8}} 
\put(  76.25,   37.84){\circle*{0.8}} 
\put(  76.50,   37.66){\circle*{0.8}} 
\put(  76.75,   37.48){\circle*{0.8}} 
\put(  77.00,   37.30){\circle*{0.8}} 
\put(  77.25,   37.11){\circle*{0.8}} 
\put(  77.50,   36.93){\circle*{0.8}} 
\put(  77.75,   36.75){\circle*{0.8}} 
\put(  78.00,   36.57){\circle*{0.8}} 
\put(  78.25,   36.39){\circle*{0.8}} 
\put(  78.50,   36.20){\circle*{0.8}} 
\put(  78.75,   36.02){\circle*{0.8}} 
\put(  79.00,   35.84){\circle*{0.8}} 
\put(  79.25,   35.66){\circle*{0.8}} 
\put(  79.50,   35.48){\circle*{0.8}} 
\put(  79.75,   35.30){\circle*{0.8}} 
\put(  80.00,   35.13){\circle*{0.8}} 
\put(  80.25,   34.95){\circle*{0.8}} 
\put(  80.50,   34.77){\circle*{0.8}} 
\put(  80.75,   34.59){\circle*{0.8}} 
\put(  81.00,   34.41){\circle*{0.8}} 
\put(  81.25,   34.24){\circle*{0.8}} 
\put(  81.50,   34.06){\circle*{0.8}} 
\put(  81.75,   33.88){\circle*{0.8}} 
\put(  82.00,   33.70){\circle*{0.8}} 
\put(  82.25,   33.53){\circle*{0.8}} 
\put(  82.50,   33.35){\circle*{0.8}} 
\put(  82.75,   33.18){\circle*{0.8}} 
\put(  83.00,   33.00){\circle*{0.8}} 
\put(  83.25,   32.83){\circle*{0.8}} 
\put(  83.50,   32.65){\circle*{0.8}} 
\put(  83.75,   32.48){\circle*{0.8}} 
\put(  84.00,   32.31){\circle*{0.8}} 
\put(  84.25,   32.13){\circle*{0.8}} 
\put(  84.50,   31.96){\circle*{0.8}} 
\put(  84.75,   31.79){\circle*{0.8}} 
\put(  85.00,   31.61){\circle*{0.8}} 
\put(  85.25,   31.44){\circle*{0.8}} 
\put(  85.50,   31.27){\circle*{0.8}} 
\put(  85.75,   31.10){\circle*{0.8}} 
\put(  86.00,   30.93){\circle*{0.8}} 
\put(  86.25,   30.76){\circle*{0.8}} 
\put(  86.50,   30.59){\circle*{0.8}} 
\put(  86.75,   30.42){\circle*{0.8}} 
\put(  87.00,   30.25){\circle*{0.8}} 
\put(  87.25,   30.08){\circle*{0.8}} 
\put(  87.50,   29.91){\circle*{0.8}} 
\put(  87.75,   29.74){\circle*{0.8}} 
\put(  88.00,   29.57){\circle*{0.8}} 
\put(  88.25,   29.41){\circle*{0.8}} 
\put(  88.50,   29.24){\circle*{0.8}} 
\put(  88.75,   29.07){\circle*{0.8}} 
\put(  89.00,   28.90){\circle*{0.8}} 
\put(  89.25,   28.74){\circle*{0.8}} 
\put(  89.50,   28.57){\circle*{0.8}} 
\put(  89.75,   28.41){\circle*{0.8}} 
\put(  90.00,   28.24){\circle*{0.8}} 
\put(  90.25,   28.08){\circle*{0.8}} 
\put(  90.50,   27.91){\circle*{0.8}} 
\put(  90.75,   27.75){\circle*{0.8}} 
\put(  91.00,   27.59){\circle*{0.8}} 
\put(  91.25,   27.42){\circle*{0.8}} 
\put(  91.50,   27.26){\circle*{0.8}} 
\put(  91.75,   27.10){\circle*{0.8}} 
\put(  92.00,   26.94){\circle*{0.8}} 
\put(  92.25,   26.77){\circle*{0.8}} 
\put(  92.50,   26.61){\circle*{0.8}} 
\put(  92.75,   26.45){\circle*{0.8}} 
\put(  93.00,   26.29){\circle*{0.8}} 
\put(  93.25,   26.13){\circle*{0.8}} 
\put(  93.50,   25.97){\circle*{0.8}} 
\put(  93.75,   25.81){\circle*{0.8}} 
\put(  94.00,   25.65){\circle*{0.8}} 
\put(  94.25,   25.50){\circle*{0.8}} 
\put(  94.50,   25.34){\circle*{0.8}} 
\put(  94.75,   25.18){\circle*{0.8}} 
\put(  95.00,   25.02){\circle*{0.8}} 
\put(  95.25,   24.87){\circle*{0.8}} 
\put(  95.50,   24.71){\circle*{0.8}} 
\put(  95.75,   24.55){\circle*{0.8}} 
\put(  96.00,   24.40){\circle*{0.8}} 
\put(  96.25,   24.24){\circle*{0.8}} 
\put(  96.50,   24.09){\circle*{0.8}} 
\put(  96.75,   23.93){\circle*{0.8}} 
\put(  97.00,   23.78){\circle*{0.8}} 
\put(  97.25,   23.63){\circle*{0.8}} 
\put(  97.50,   23.47){\circle*{0.8}} 
\put(  97.75,   23.32){\circle*{0.8}} 
\put(  98.00,   23.17){\circle*{0.8}} 
\put(  98.25,   23.02){\circle*{0.8}} 
\put(  98.50,   22.86){\circle*{0.8}} 
\put(  98.75,   22.71){\circle*{0.8}} 
\put(  99.00,   22.56){\circle*{0.8}} 
\put(  99.25,   22.41){\circle*{0.8}} 
\put(  99.50,   22.26){\circle*{0.8}} 
\put(  99.75,   22.11){\circle*{0.8}} 

\put(   3.96,   94.71){\circle{1.8}} 
\put(   7.31,   92.23){\circle{1.8}} 
\put(  12.76,   87.93){\circle{1.8}} 
\put(  17.12,   84.36){\circle{1.8}} 
\put(  19.01,   82.91){\circle{1.8}} 
\put(  25.26,   77.87){\circle{1.8}} 
\put(  27.82,   75.89){\circle{1.8}} 
\put(  32.17,   72.07){\circle{1.8}} 
\put(  35.80,   69.07){\circle{1.8}} 
\put(  40.31,   65.29){\circle{1.8}} 
\put(  44.04,   62.00){\circle{1.8}} 
\put(  48.19,   58.55){\circle{1.8}} 
\put(  52.07,   55.17){\circle{1.8}} 
\put(  56.03,   51.86){\circle{1.8}} 
\put(  59.93,   48.61){\circle{1.8}} 
\put(  63.94,   45.14){\circle{1.8}} 
\put(  68.09,   41.59){\circle{1.8}} 
\put(  72.05,   38.74){\circle{1.8}} 
\put(  76.06,   35.36){\circle{1.8}} 
\put(  79.99,   32.41){\circle{1.8}} 
\put(  84.06,   29.25){\circle{1.8}} 
\put(  88.02,   26.43){\circle{1.8}} 
\put(  92.01,   23.46){\circle{1.8}} 
\put(  96.01,   20.59){\circle{1.8}} 
\put( 100.00,   17.92){\circle{1.8}} 

\put(   0.25,   97.16){\circle*{0.8}} 
\put(   0.50,   96.98){\circle*{0.8}} 
\put(   0.75,   96.81){\circle*{0.8}} 
\put(   1.00,   96.63){\circle*{0.8}} 
\put(   1.25,   96.45){\circle*{0.8}} 
\put(   1.50,   96.28){\circle*{0.8}} 
\put(   1.75,   96.10){\circle*{0.8}} 
\put(   2.00,   95.92){\circle*{0.8}} 
\put(   2.25,   95.75){\circle*{0.8}} 
\put(   2.50,   95.57){\circle*{0.8}} 
\put(   2.75,   95.39){\circle*{0.8}} 
\put(   3.00,   95.21){\circle*{0.8}} 
\put(   3.25,   95.03){\circle*{0.8}} 
\put(   3.50,   94.85){\circle*{0.8}} 
\put(   3.75,   94.67){\circle*{0.8}} 
\put(   4.00,   94.49){\circle*{0.8}} 
\put(   4.25,   94.31){\circle*{0.8}} 
\put(   4.50,   94.13){\circle*{0.8}} 
\put(   4.75,   93.95){\circle*{0.8}} 
\put(   5.00,   93.76){\circle*{0.8}} 
\put(   5.25,   93.58){\circle*{0.8}} 
\put(   5.50,   93.40){\circle*{0.8}} 
\put(   5.75,   93.22){\circle*{0.8}} 
\put(   6.00,   93.03){\circle*{0.8}} 
\put(   6.25,   92.85){\circle*{0.8}} 
\put(   6.50,   92.67){\circle*{0.8}} 
\put(   6.75,   92.48){\circle*{0.8}} 
\put(   7.00,   92.30){\circle*{0.8}} 
\put(   7.25,   92.11){\circle*{0.8}} 
\put(   7.50,   91.93){\circle*{0.8}} 
\put(   7.75,   91.74){\circle*{0.8}} 
\put(   8.00,   91.55){\circle*{0.8}} 
\put(   8.25,   91.37){\circle*{0.8}} 
\put(   8.50,   91.18){\circle*{0.8}} 
\put(   8.75,   90.99){\circle*{0.8}} 
\put(   9.00,   90.80){\circle*{0.8}} 
\put(   9.25,   90.62){\circle*{0.8}} 
\put(   9.50,   90.43){\circle*{0.8}} 
\put(   9.75,   90.24){\circle*{0.8}} 
\put(  10.00,   90.05){\circle*{0.8}} 
\put(  10.25,   89.86){\circle*{0.8}} 
\put(  10.50,   89.67){\circle*{0.8}} 
\put(  10.75,   89.48){\circle*{0.8}} 
\put(  11.00,   89.29){\circle*{0.8}} 
\put(  11.25,   89.10){\circle*{0.8}} 
\put(  11.50,   88.91){\circle*{0.8}} 
\put(  11.75,   88.72){\circle*{0.8}} 
\put(  12.00,   88.53){\circle*{0.8}} 
\put(  12.25,   88.34){\circle*{0.8}} 
\put(  12.50,   88.14){\circle*{0.8}} 
\put(  12.75,   87.95){\circle*{0.8}} 
\put(  13.00,   87.76){\circle*{0.8}} 
\put(  13.25,   87.57){\circle*{0.8}} 
\put(  13.50,   87.37){\circle*{0.8}} 
\put(  13.75,   87.18){\circle*{0.8}} 
\put(  14.00,   86.98){\circle*{0.8}} 
\put(  14.25,   86.79){\circle*{0.8}} 
\put(  14.50,   86.60){\circle*{0.8}} 
\put(  14.75,   86.40){\circle*{0.8}} 
\put(  15.00,   86.21){\circle*{0.8}} 
\put(  15.25,   86.01){\circle*{0.8}} 
\put(  15.50,   85.81){\circle*{0.8}} 
\put(  15.75,   85.62){\circle*{0.8}} 
\put(  16.00,   85.42){\circle*{0.8}} 
\put(  16.25,   85.22){\circle*{0.8}} 
\put(  16.50,   85.03){\circle*{0.8}} 
\put(  16.75,   84.83){\circle*{0.8}} 
\put(  17.00,   84.63){\circle*{0.8}} 
\put(  17.25,   84.44){\circle*{0.8}} 
\put(  17.50,   84.24){\circle*{0.8}} 
\put(  17.75,   84.04){\circle*{0.8}} 
\put(  18.00,   83.84){\circle*{0.8}} 
\put(  18.25,   83.64){\circle*{0.8}} 
\put(  18.50,   83.44){\circle*{0.8}} 
\put(  18.75,   83.24){\circle*{0.8}} 
\put(  19.00,   83.04){\circle*{0.8}} 
\put(  19.25,   82.84){\circle*{0.8}} 
\put(  19.50,   82.64){\circle*{0.8}} 
\put(  19.75,   82.44){\circle*{0.8}} 
\put(  20.00,   82.24){\circle*{0.8}} 
\put(  20.25,   82.04){\circle*{0.8}} 
\put(  20.50,   81.84){\circle*{0.8}} 
\put(  20.75,   81.64){\circle*{0.8}} 
\put(  21.00,   81.44){\circle*{0.8}} 
\put(  21.25,   81.23){\circle*{0.8}} 
\put(  21.50,   81.03){\circle*{0.8}} 
\put(  21.75,   80.83){\circle*{0.8}} 
\put(  22.00,   80.63){\circle*{0.8}} 
\put(  22.25,   80.42){\circle*{0.8}} 
\put(  22.50,   80.22){\circle*{0.8}} 
\put(  22.75,   80.02){\circle*{0.8}} 
\put(  23.00,   79.81){\circle*{0.8}} 
\put(  23.25,   79.61){\circle*{0.8}} 
\put(  23.50,   79.40){\circle*{0.8}} 
\put(  23.75,   79.20){\circle*{0.8}} 
\put(  24.00,   79.00){\circle*{0.8}} 
\put(  24.25,   78.79){\circle*{0.8}} 
\put(  24.50,   78.59){\circle*{0.8}} 
\put(  24.75,   78.38){\circle*{0.8}} 
\put(  25.00,   78.17){\circle*{0.8}} 
\put(  25.25,   77.97){\circle*{0.8}} 
\put(  25.50,   77.76){\circle*{0.8}} 
\put(  25.75,   77.56){\circle*{0.8}} 
\put(  26.00,   77.35){\circle*{0.8}} 
\put(  26.25,   77.14){\circle*{0.8}} 
\put(  26.50,   76.94){\circle*{0.8}} 
\put(  26.75,   76.73){\circle*{0.8}} 
\put(  27.00,   76.52){\circle*{0.8}} 
\put(  27.25,   76.32){\circle*{0.8}} 
\put(  27.50,   76.11){\circle*{0.8}} 
\put(  27.75,   75.90){\circle*{0.8}} 
\put(  28.00,   75.69){\circle*{0.8}} 
\put(  28.25,   75.48){\circle*{0.8}} 
\put(  28.50,   75.28){\circle*{0.8}} 
\put(  28.75,   75.07){\circle*{0.8}} 
\put(  29.00,   74.86){\circle*{0.8}} 
\put(  29.25,   74.65){\circle*{0.8}} 
\put(  29.50,   74.44){\circle*{0.8}} 
\put(  29.75,   74.23){\circle*{0.8}} 
\put(  30.00,   74.02){\circle*{0.8}} 
\put(  30.25,   73.81){\circle*{0.8}} 
\put(  30.50,   73.60){\circle*{0.8}} 
\put(  30.75,   73.39){\circle*{0.8}} 
\put(  31.00,   73.18){\circle*{0.8}} 
\put(  31.25,   72.97){\circle*{0.8}} 
\put(  31.50,   72.76){\circle*{0.8}} 
\put(  31.75,   72.55){\circle*{0.8}} 
\put(  32.00,   72.34){\circle*{0.8}} 
\put(  32.25,   72.13){\circle*{0.8}} 
\put(  32.50,   71.92){\circle*{0.8}} 
\put(  32.75,   71.71){\circle*{0.8}} 
\put(  33.00,   71.50){\circle*{0.8}} 
\put(  33.25,   71.29){\circle*{0.8}} 
\put(  33.50,   71.08){\circle*{0.8}} 
\put(  33.75,   70.87){\circle*{0.8}} 
\put(  34.00,   70.65){\circle*{0.8}} 
\put(  34.25,   70.44){\circle*{0.8}} 
\put(  34.50,   70.23){\circle*{0.8}} 
\put(  34.75,   70.02){\circle*{0.8}} 
\put(  35.00,   69.81){\circle*{0.8}} 
\put(  35.25,   69.59){\circle*{0.8}} 
\put(  35.50,   69.38){\circle*{0.8}} 
\put(  35.75,   69.17){\circle*{0.8}} 
\put(  36.00,   68.96){\circle*{0.8}} 
\put(  36.25,   68.74){\circle*{0.8}} 
\put(  36.50,   68.53){\circle*{0.8}} 
\put(  36.75,   68.32){\circle*{0.8}} 
\put(  37.00,   68.11){\circle*{0.8}} 
\put(  37.25,   67.89){\circle*{0.8}} 
\put(  37.50,   67.68){\circle*{0.8}} 
\put(  37.75,   67.47){\circle*{0.8}} 
\put(  38.00,   67.25){\circle*{0.8}} 
\put(  38.25,   67.04){\circle*{0.8}} 
\put(  38.50,   66.83){\circle*{0.8}} 
\put(  38.75,   66.61){\circle*{0.8}} 
\put(  39.00,   66.40){\circle*{0.8}} 
\put(  39.25,   66.18){\circle*{0.8}} 
\put(  39.50,   65.97){\circle*{0.8}} 
\put(  39.75,   65.76){\circle*{0.8}} 
\put(  40.00,   65.54){\circle*{0.8}} 
\put(  40.25,   65.33){\circle*{0.8}} 
\put(  40.50,   65.11){\circle*{0.8}} 
\put(  40.75,   64.90){\circle*{0.8}} 
\put(  41.00,   64.69){\circle*{0.8}} 
\put(  41.25,   64.47){\circle*{0.8}} 
\put(  41.50,   64.26){\circle*{0.8}} 
\put(  41.75,   64.04){\circle*{0.8}} 
\put(  42.00,   63.83){\circle*{0.8}} 
\put(  42.25,   63.61){\circle*{0.8}} 
\put(  42.50,   63.40){\circle*{0.8}} 
\put(  42.75,   63.19){\circle*{0.8}} 
\put(  43.00,   62.97){\circle*{0.8}} 
\put(  43.25,   62.76){\circle*{0.8}} 
\put(  43.50,   62.54){\circle*{0.8}} 
\put(  43.75,   62.33){\circle*{0.8}} 
\put(  44.00,   62.11){\circle*{0.8}} 
\put(  44.25,   61.90){\circle*{0.8}} 
\put(  44.50,   61.68){\circle*{0.8}} 
\put(  44.75,   61.47){\circle*{0.8}} 
\put(  45.00,   61.25){\circle*{0.8}} 
\put(  45.25,   61.04){\circle*{0.8}} 
\put(  45.50,   60.82){\circle*{0.8}} 
\put(  45.75,   60.61){\circle*{0.8}} 
\put(  46.00,   60.40){\circle*{0.8}} 
\put(  46.25,   60.18){\circle*{0.8}} 
\put(  46.50,   59.97){\circle*{0.8}} 
\put(  46.75,   59.75){\circle*{0.8}} 
\put(  47.00,   59.54){\circle*{0.8}} 
\put(  47.25,   59.32){\circle*{0.8}} 
\put(  47.50,   59.11){\circle*{0.8}} 
\put(  47.75,   58.89){\circle*{0.8}} 
\put(  48.00,   58.68){\circle*{0.8}} 
\put(  48.25,   58.46){\circle*{0.8}} 
\put(  48.50,   58.25){\circle*{0.8}} 
\put(  48.75,   58.03){\circle*{0.8}} 
\put(  49.00,   57.82){\circle*{0.8}} 
\put(  49.25,   57.60){\circle*{0.8}} 
\put(  49.50,   57.39){\circle*{0.8}} 
\put(  49.75,   57.18){\circle*{0.8}} 
\put(  50.00,   56.96){\circle*{0.8}} 
\put(  50.25,   56.75){\circle*{0.8}} 
\put(  50.50,   56.53){\circle*{0.8}} 
\put(  50.75,   56.32){\circle*{0.8}} 
\put(  51.00,   56.10){\circle*{0.8}} 
\put(  51.25,   55.89){\circle*{0.8}} 
\put(  51.50,   55.68){\circle*{0.8}} 
\put(  51.75,   55.46){\circle*{0.8}} 
\put(  52.00,   55.25){\circle*{0.8}} 
\put(  52.25,   55.03){\circle*{0.8}} 
\put(  52.50,   54.82){\circle*{0.8}} 
\put(  52.75,   54.61){\circle*{0.8}} 
\put(  53.00,   54.39){\circle*{0.8}} 
\put(  53.25,   54.18){\circle*{0.8}} 
\put(  53.50,   53.96){\circle*{0.8}} 
\put(  53.75,   53.75){\circle*{0.8}} 
\put(  54.00,   53.54){\circle*{0.8}} 
\put(  54.25,   53.32){\circle*{0.8}} 
\put(  54.50,   53.11){\circle*{0.8}} 
\put(  54.75,   52.90){\circle*{0.8}} 
\put(  55.00,   52.68){\circle*{0.8}} 
\put(  55.25,   52.47){\circle*{0.8}} 
\put(  55.50,   52.26){\circle*{0.8}} 
\put(  55.75,   52.05){\circle*{0.8}} 
\put(  56.00,   51.83){\circle*{0.8}} 
\put(  56.25,   51.62){\circle*{0.8}} 
\put(  56.50,   51.41){\circle*{0.8}} 
\put(  56.75,   51.20){\circle*{0.8}} 
\put(  57.00,   50.98){\circle*{0.8}} 
\put(  57.25,   50.77){\circle*{0.8}} 
\put(  57.50,   50.56){\circle*{0.8}} 
\put(  57.75,   50.35){\circle*{0.8}} 
\put(  58.00,   50.13){\circle*{0.8}} 
\put(  58.25,   49.92){\circle*{0.8}} 
\put(  58.50,   49.71){\circle*{0.8}} 
\put(  58.75,   49.50){\circle*{0.8}} 
\put(  59.00,   49.29){\circle*{0.8}} 
\put(  59.25,   49.08){\circle*{0.8}} 
\put(  59.50,   48.87){\circle*{0.8}} 
\put(  59.75,   48.66){\circle*{0.8}} 
\put(  60.00,   48.45){\circle*{0.8}} 
\put(  60.25,   48.23){\circle*{0.8}} 
\put(  60.50,   48.02){\circle*{0.8}} 
\put(  60.75,   47.81){\circle*{0.8}} 
\put(  61.00,   47.60){\circle*{0.8}} 
\put(  61.25,   47.39){\circle*{0.8}} 
\put(  61.50,   47.18){\circle*{0.8}} 
\put(  61.75,   46.97){\circle*{0.8}} 
\put(  62.00,   46.76){\circle*{0.8}} 
\put(  62.25,   46.56){\circle*{0.8}} 
\put(  62.50,   46.35){\circle*{0.8}} 
\put(  62.75,   46.14){\circle*{0.8}} 
\put(  63.00,   45.93){\circle*{0.8}} 
\put(  63.25,   45.72){\circle*{0.8}} 
\put(  63.50,   45.51){\circle*{0.8}} 
\put(  63.75,   45.30){\circle*{0.8}} 
\put(  64.00,   45.09){\circle*{0.8}} 
\put(  64.25,   44.89){\circle*{0.8}} 
\put(  64.50,   44.68){\circle*{0.8}} 
\put(  64.75,   44.47){\circle*{0.8}} 
\put(  65.00,   44.26){\circle*{0.8}} 
\put(  65.25,   44.06){\circle*{0.8}} 
\put(  65.50,   43.85){\circle*{0.8}} 
\put(  65.75,   43.64){\circle*{0.8}} 
\put(  66.00,   43.44){\circle*{0.8}} 
\put(  66.25,   43.23){\circle*{0.8}} 
\put(  66.50,   43.02){\circle*{0.8}} 
\put(  66.75,   42.82){\circle*{0.8}} 
\put(  67.00,   42.61){\circle*{0.8}} 
\put(  67.25,   42.41){\circle*{0.8}} 
\put(  67.50,   42.20){\circle*{0.8}} 
\put(  67.75,   42.00){\circle*{0.8}} 
\put(  68.00,   41.79){\circle*{0.8}} 
\put(  68.25,   41.59){\circle*{0.8}} 
\put(  68.50,   41.38){\circle*{0.8}} 
\put(  68.75,   41.18){\circle*{0.8}} 
\put(  69.00,   40.97){\circle*{0.8}} 
\put(  69.25,   40.77){\circle*{0.8}} 
\put(  69.50,   40.57){\circle*{0.8}} 
\put(  69.75,   40.36){\circle*{0.8}} 
\put(  70.00,   40.16){\circle*{0.8}} 
\put(  70.25,   39.96){\circle*{0.8}} 
\put(  70.50,   39.76){\circle*{0.8}} 
\put(  70.75,   39.55){\circle*{0.8}} 
\put(  71.00,   39.35){\circle*{0.8}} 
\put(  71.25,   39.15){\circle*{0.8}} 
\put(  71.50,   38.95){\circle*{0.8}} 
\put(  71.75,   38.75){\circle*{0.8}} 
\put(  72.00,   38.55){\circle*{0.8}} 
\put(  72.25,   38.35){\circle*{0.8}} 
\put(  72.50,   38.14){\circle*{0.8}} 
\put(  72.75,   37.94){\circle*{0.8}} 
\put(  73.00,   37.74){\circle*{0.8}} 
\put(  73.25,   37.55){\circle*{0.8}} 
\put(  73.50,   37.35){\circle*{0.8}} 
\put(  73.75,   37.15){\circle*{0.8}} 
\put(  74.00,   36.95){\circle*{0.8}} 
\put(  74.25,   36.75){\circle*{0.8}} 
\put(  74.50,   36.55){\circle*{0.8}} 
\put(  74.75,   36.35){\circle*{0.8}} 
\put(  75.00,   36.15){\circle*{0.8}} 
\put(  75.25,   35.96){\circle*{0.8}} 
\put(  75.50,   35.76){\circle*{0.8}} 
\put(  75.75,   35.56){\circle*{0.8}} 
\put(  76.00,   35.37){\circle*{0.8}} 
\put(  76.25,   35.17){\circle*{0.8}} 
\put(  76.50,   34.97){\circle*{0.8}} 
\put(  76.75,   34.78){\circle*{0.8}} 
\put(  77.00,   34.58){\circle*{0.8}} 
\put(  77.25,   34.39){\circle*{0.8}} 
\put(  77.50,   34.19){\circle*{0.8}} 
\put(  77.75,   34.00){\circle*{0.8}} 
\put(  78.00,   33.80){\circle*{0.8}} 
\put(  78.25,   33.61){\circle*{0.8}} 
\put(  78.50,   33.42){\circle*{0.8}} 
\put(  78.75,   33.22){\circle*{0.8}} 
\put(  79.00,   33.03){\circle*{0.8}} 
\put(  79.25,   32.84){\circle*{0.8}} 
\put(  79.50,   32.65){\circle*{0.8}} 
\put(  79.75,   32.45){\circle*{0.8}} 
\put(  80.00,   32.26){\circle*{0.8}} 
\put(  80.25,   32.07){\circle*{0.8}} 
\put(  80.50,   31.88){\circle*{0.8}} 
\put(  80.75,   31.69){\circle*{0.8}} 
\put(  81.00,   31.50){\circle*{0.8}} 
\put(  81.25,   31.31){\circle*{0.8}} 
\put(  81.50,   31.12){\circle*{0.8}} 
\put(  81.75,   30.93){\circle*{0.8}} 
\put(  82.00,   30.74){\circle*{0.8}} 
\put(  82.25,   30.55){\circle*{0.8}} 
\put(  82.50,   30.36){\circle*{0.8}} 
\put(  82.75,   30.18){\circle*{0.8}} 
\put(  83.00,   29.99){\circle*{0.8}} 
\put(  83.25,   29.80){\circle*{0.8}} 
\put(  83.50,   29.61){\circle*{0.8}} 
\put(  83.75,   29.43){\circle*{0.8}} 
\put(  84.00,   29.24){\circle*{0.8}} 
\put(  84.25,   29.06){\circle*{0.8}} 
\put(  84.50,   28.87){\circle*{0.8}} 
\put(  84.75,   28.68){\circle*{0.8}} 
\put(  85.00,   28.50){\circle*{0.8}} 
\put(  85.25,   28.31){\circle*{0.8}} 
\put(  85.50,   28.13){\circle*{0.8}} 
\put(  85.75,   27.95){\circle*{0.8}} 
\put(  86.00,   27.76){\circle*{0.8}} 
\put(  86.25,   27.58){\circle*{0.8}} 
\put(  86.50,   27.40){\circle*{0.8}} 
\put(  86.75,   27.22){\circle*{0.8}} 
\put(  87.00,   27.03){\circle*{0.8}} 
\put(  87.25,   26.85){\circle*{0.8}} 
\put(  87.50,   26.67){\circle*{0.8}} 
\put(  87.75,   26.49){\circle*{0.8}} 
\put(  88.00,   26.31){\circle*{0.8}} 
\put(  88.25,   26.13){\circle*{0.8}} 
\put(  88.50,   25.95){\circle*{0.8}} 
\put(  88.75,   25.77){\circle*{0.8}} 
\put(  89.00,   25.59){\circle*{0.8}} 
\put(  89.25,   25.41){\circle*{0.8}} 
\put(  89.50,   25.24){\circle*{0.8}} 
\put(  89.75,   25.06){\circle*{0.8}} 
\put(  90.00,   24.88){\circle*{0.8}} 
\put(  90.25,   24.70){\circle*{0.8}} 
\put(  90.50,   24.53){\circle*{0.8}} 
\put(  90.75,   24.35){\circle*{0.8}} 
\put(  91.00,   24.17){\circle*{0.8}} 
\put(  91.25,   24.00){\circle*{0.8}} 
\put(  91.50,   23.82){\circle*{0.8}} 
\put(  91.75,   23.65){\circle*{0.8}} 
\put(  92.00,   23.48){\circle*{0.8}} 
\put(  92.25,   23.30){\circle*{0.8}} 
\put(  92.50,   23.13){\circle*{0.8}} 
\put(  92.75,   22.96){\circle*{0.8}} 
\put(  93.00,   22.78){\circle*{0.8}} 
\put(  93.25,   22.61){\circle*{0.8}} 
\put(  93.50,   22.44){\circle*{0.8}} 
\put(  93.75,   22.27){\circle*{0.8}} 
\put(  94.00,   22.10){\circle*{0.8}} 
\put(  94.25,   21.93){\circle*{0.8}} 
\put(  94.50,   21.76){\circle*{0.8}} 
\put(  94.75,   21.59){\circle*{0.8}} 
\put(  95.00,   21.42){\circle*{0.8}} 
\put(  95.25,   21.25){\circle*{0.8}} 
\put(  95.50,   21.08){\circle*{0.8}} 
\put(  95.75,   20.91){\circle*{0.8}} 
\put(  96.00,   20.74){\circle*{0.8}} 
\put(  96.25,   20.58){\circle*{0.8}} 
\put(  96.50,   20.41){\circle*{0.8}} 
\put(  96.75,   20.24){\circle*{0.8}} 
\put(  97.00,   20.08){\circle*{0.8}} 
\put(  97.25,   19.91){\circle*{0.8}} 
\put(  97.50,   19.75){\circle*{0.8}} 
\put(  97.75,   19.58){\circle*{0.8}} 
\put(  98.00,   19.42){\circle*{0.8}} 
\put(  98.25,   19.25){\circle*{0.8}} 
\put(  98.50,   19.09){\circle*{0.8}} 
\put(  98.75,   18.93){\circle*{0.8}} 
\put(  99.00,   18.76){\circle*{0.8}} 
\put(  99.25,   18.60){\circle*{0.8}} 
\put(  99.50,   18.44){\circle*{0.8}} 
\put(  99.75,   18.28){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(91,-7){0.16}
\put(60,-7){$\epsilon$}
\put(-14,0){$-0.7$}
\put(-10,96){0.3}
\put(-14,70){$\log\Gamma_{\rm a}$}
\put(16,102){1}
\put(102,77){2}

\put(   3.13,   21.85){\circle{1.8}} 
\put(   4.69,   37.21){\circle{1.8}} 
\put(   6.25,   21.85){\circle{1.8}} 
\put(   7.81,   53.88){\circle{1.8}} 
\put(   9.38,   64.94){\circle{1.8}} 
\put(  10.94,   62.43){\circle{1.8}} 
\put(  12.50,   71.70){\circle{1.8}} 
\put(  15.63,   69.56){\circle{1.8}} 
\put(  18.75,   71.70){\circle{1.8}} 
\put(  25.00,   85.23){\circle{1.8}} 
\put(  37.50,   72.12){\circle{1.8}} 
\put(  50.00,   84.61){\circle{1.8}} 
\put(  62.50,   71.28){\circle{1.8}} 
\put(  75.00,   76.07){\circle{1.8}} 
\put(  87.50,   79.34){\circle{1.8}} 
\put( 100.00,   75.31){\circle{1.8}} 

\put(   0.07,    4.66){\circle*{0.8}} 
\put(   0.13,    5.03){\circle*{0.8}} 
\put(   0.20,    5.40){\circle*{0.8}} 
\put(   0.27,    5.77){\circle*{0.8}} 
\put(   0.33,    6.14){\circle*{0.8}} 
\put(   0.40,    6.51){\circle*{0.8}} 
\put(   0.47,    6.88){\circle*{0.8}} 
\put(   0.53,    7.25){\circle*{0.8}} 
\put(   0.60,    7.62){\circle*{0.8}} 
\put(   0.67,    7.99){\circle*{0.8}} 
\put(   0.73,    8.36){\circle*{0.8}} 
\put(   0.80,    8.73){\circle*{0.8}} 
\put(   0.87,    9.10){\circle*{0.8}} 
\put(   0.93,    9.47){\circle*{0.8}} 
\put(   1.00,    9.84){\circle*{0.8}} 
\put(   1.07,   10.21){\circle*{0.8}} 
\put(   1.13,   10.59){\circle*{0.8}} 
\put(   1.20,   10.96){\circle*{0.8}} 
\put(   1.27,   11.33){\circle*{0.8}} 
\put(   1.33,   11.70){\circle*{0.8}} 
\put(   1.40,   12.07){\circle*{0.8}} 
\put(   1.47,   12.44){\circle*{0.8}} 
\put(   1.53,   12.81){\circle*{0.8}} 
\put(   1.60,   13.18){\circle*{0.8}} 
\put(   1.67,   13.55){\circle*{0.8}} 
\put(   1.73,   13.92){\circle*{0.8}} 
\put(   1.80,   14.29){\circle*{0.8}} 
\put(   1.87,   14.66){\circle*{0.8}} 
\put(   1.93,   15.03){\circle*{0.8}} 
\put(   2.00,   15.40){\circle*{0.8}} 
\put(   2.07,   15.77){\circle*{0.8}} 
\put(   2.13,   16.14){\circle*{0.8}} 
\put(   2.20,   16.51){\circle*{0.8}} 
\put(   2.27,   16.88){\circle*{0.8}} 
\put(   2.33,   17.25){\circle*{0.8}} 
\put(   2.40,   17.62){\circle*{0.8}} 
\put(   2.47,   17.99){\circle*{0.8}} 
\put(   2.53,   18.36){\circle*{0.8}} 
\put(   2.60,   18.73){\circle*{0.8}} 
\put(   2.67,   19.10){\circle*{0.8}} 
\put(   2.73,   19.47){\circle*{0.8}} 
\put(   2.80,   19.85){\circle*{0.8}} 
\put(   2.87,   20.22){\circle*{0.8}} 
\put(   2.93,   20.59){\circle*{0.8}} 
\put(   3.00,   20.96){\circle*{0.8}} 
\put(   3.07,   21.33){\circle*{0.8}} 
\put(   3.13,   21.70){\circle*{0.8}} 
\put(   3.20,   22.07){\circle*{0.8}} 
\put(   3.27,   22.44){\circle*{0.8}} 
\put(   3.33,   22.81){\circle*{0.8}} 
\put(   3.40,   23.18){\circle*{0.8}} 
\put(   3.47,   23.55){\circle*{0.8}} 
\put(   3.53,   23.92){\circle*{0.8}} 
\put(   3.60,   24.29){\circle*{0.8}} 
\put(   3.67,   24.66){\circle*{0.8}} 
\put(   3.73,   25.03){\circle*{0.8}} 
\put(   3.80,   25.40){\circle*{0.8}} 
\put(   3.87,   25.77){\circle*{0.8}} 
\put(   3.93,   26.14){\circle*{0.8}} 
\put(   4.00,   26.51){\circle*{0.8}} 
\put(   4.07,   26.88){\circle*{0.8}} 
\put(   4.13,   27.25){\circle*{0.8}} 
\put(   4.20,   27.62){\circle*{0.8}} 
\put(   4.27,   27.99){\circle*{0.8}} 
\put(   4.33,   28.36){\circle*{0.8}} 
\put(   4.40,   28.74){\circle*{0.8}} 
\put(   4.47,   29.11){\circle*{0.8}} 
\put(   4.53,   29.48){\circle*{0.8}} 
\put(   4.60,   29.85){\circle*{0.8}} 
\put(   4.67,   30.22){\circle*{0.8}} 
\put(   4.73,   30.59){\circle*{0.8}} 
\put(   4.80,   30.96){\circle*{0.8}} 
\put(   4.87,   31.33){\circle*{0.8}} 
\put(   4.93,   31.70){\circle*{0.8}} 
\put(   5.00,   32.07){\circle*{0.8}} 
\put(   5.07,   32.44){\circle*{0.8}} 
\put(   5.13,   32.81){\circle*{0.8}} 
\put(   5.20,   33.18){\circle*{0.8}} 
\put(   5.27,   33.55){\circle*{0.8}} 
\put(   5.33,   33.92){\circle*{0.8}} 
\put(   5.40,   34.29){\circle*{0.8}} 
\put(   5.47,   34.66){\circle*{0.8}} 
\put(   5.53,   35.03){\circle*{0.8}} 
\put(   5.60,   35.40){\circle*{0.8}} 
\put(   5.67,   35.77){\circle*{0.8}} 
\put(   5.73,   36.14){\circle*{0.8}} 
\put(   5.80,   36.51){\circle*{0.8}} 
\put(   5.87,   36.88){\circle*{0.8}} 
\put(   5.93,   37.25){\circle*{0.8}} 
\put(   6.00,   37.62){\circle*{0.8}} 
\put(   6.07,   38.00){\circle*{0.8}} 
\put(   6.13,   38.37){\circle*{0.8}} 
\put(   6.20,   38.74){\circle*{0.8}} 
\put(   6.27,   39.11){\circle*{0.8}} 
\put(   6.33,   39.48){\circle*{0.8}} 
\put(   6.40,   39.85){\circle*{0.8}} 
\put(   6.47,   40.22){\circle*{0.8}} 
\put(   6.53,   40.59){\circle*{0.8}} 
\put(   6.60,   40.96){\circle*{0.8}} 
\put(   6.67,   41.33){\circle*{0.8}} 
\put(   6.73,   41.70){\circle*{0.8}} 
\put(   6.80,   42.07){\circle*{0.8}} 
\put(   6.87,   42.44){\circle*{0.8}} 
\put(   6.93,   42.81){\circle*{0.8}} 
\put(   7.00,   43.18){\circle*{0.8}} 
\put(   7.07,   43.55){\circle*{0.8}} 
\put(   7.13,   43.92){\circle*{0.8}} 
\put(   7.20,   44.29){\circle*{0.8}} 
\put(   7.27,   44.66){\circle*{0.8}} 
\put(   7.33,   45.03){\circle*{0.8}} 
\put(   7.40,   45.40){\circle*{0.8}} 
\put(   7.47,   45.77){\circle*{0.8}} 
\put(   7.53,   46.14){\circle*{0.8}} 
\put(   7.60,   46.51){\circle*{0.8}} 
\put(   7.67,   46.89){\circle*{0.8}} 
\put(   7.73,   47.26){\circle*{0.8}} 
\put(   7.80,   47.63){\circle*{0.8}} 
\put(   7.87,   48.00){\circle*{0.8}} 
\put(   7.93,   48.37){\circle*{0.8}} 
\put(   8.00,   48.74){\circle*{0.8}} 
\put(   8.07,   49.11){\circle*{0.8}} 
\put(   8.13,   49.48){\circle*{0.8}} 
\put(   8.20,   49.85){\circle*{0.8}} 
\put(   8.27,   50.22){\circle*{0.8}} 
\put(   8.33,   50.59){\circle*{0.8}} 
\put(   8.40,   50.96){\circle*{0.8}} 
\put(   8.47,   51.33){\circle*{0.8}} 
\put(   8.53,   51.70){\circle*{0.8}} 
\put(   8.60,   52.07){\circle*{0.8}} 
\put(   8.67,   52.44){\circle*{0.8}} 
\put(   8.73,   52.81){\circle*{0.8}} 
\put(   8.80,   53.18){\circle*{0.8}} 
\put(   8.87,   53.55){\circle*{0.8}} 
\put(   8.93,   53.92){\circle*{0.8}} 
\put(   9.00,   54.29){\circle*{0.8}} 
\put(   9.07,   54.66){\circle*{0.8}} 
\put(   9.13,   55.03){\circle*{0.8}} 
\put(   9.20,   55.40){\circle*{0.8}} 
\put(   9.27,   55.77){\circle*{0.8}} 
\put(   9.33,   56.15){\circle*{0.8}} 
\put(   9.40,   56.52){\circle*{0.8}} 
\put(   9.47,   56.89){\circle*{0.8}} 
\put(   9.53,   57.26){\circle*{0.8}} 
\put(   9.60,   57.63){\circle*{0.8}} 
\put(   9.67,   58.00){\circle*{0.8}} 
\put(   9.73,   58.37){\circle*{0.8}} 
\put(   9.80,   58.74){\circle*{0.8}} 
\put(   9.87,   59.11){\circle*{0.8}} 
\put(   9.93,   59.48){\circle*{0.8}} 
\put(  10.00,   59.85){\circle*{0.8}} 
\put(  10.07,   60.22){\circle*{0.8}} 
\put(  10.13,   60.59){\circle*{0.8}} 
\put(  10.20,   60.96){\circle*{0.8}} 
\put(  10.27,   61.33){\circle*{0.8}} 
\put(  10.33,   61.70){\circle*{0.8}} 
\put(  10.40,   62.07){\circle*{0.8}} 
\put(  10.47,   62.44){\circle*{0.8}} 
\put(  10.53,   62.81){\circle*{0.8}} 
\put(  10.60,   63.18){\circle*{0.8}} 
\put(  10.67,   63.55){\circle*{0.8}} 
\put(  10.73,   63.92){\circle*{0.8}} 
\put(  10.80,   64.29){\circle*{0.8}} 
\put(  10.87,   64.66){\circle*{0.8}} 
\put(  10.93,   65.04){\circle*{0.8}} 
\put(  11.00,   65.41){\circle*{0.8}} 
\put(  11.07,   65.78){\circle*{0.8}} 
\put(  11.13,   66.15){\circle*{0.8}} 
\put(  11.20,   66.52){\circle*{0.8}} 
\put(  11.27,   66.89){\circle*{0.8}} 
\put(  11.33,   67.26){\circle*{0.8}} 
\put(  11.40,   67.63){\circle*{0.8}} 
\put(  11.47,   68.00){\circle*{0.8}} 
\put(  11.53,   68.37){\circle*{0.8}} 
\put(  11.60,   68.74){\circle*{0.8}} 
\put(  11.67,   69.11){\circle*{0.8}} 
\put(  11.73,   69.48){\circle*{0.8}} 
\put(  11.80,   69.85){\circle*{0.8}} 
\put(  11.87,   70.22){\circle*{0.8}} 
\put(  11.93,   70.59){\circle*{0.8}} 
\put(  12.00,   70.96){\circle*{0.8}} 
\put(  12.07,   71.33){\circle*{0.8}} 
\put(  12.13,   71.70){\circle*{0.8}} 
\put(  12.20,   72.07){\circle*{0.8}} 
\put(  12.27,   72.44){\circle*{0.8}} 
\put(  12.33,   72.81){\circle*{0.8}} 
\put(  12.40,   73.18){\circle*{0.8}} 
\put(  12.47,   73.55){\circle*{0.8}} 
\put(  12.53,   73.92){\circle*{0.8}} 
\put(  12.60,   74.30){\circle*{0.8}} 
\put(  12.67,   74.67){\circle*{0.8}} 
\put(  12.73,   75.04){\circle*{0.8}} 
\put(  12.80,   75.41){\circle*{0.8}} 
\put(  12.87,   75.78){\circle*{0.8}} 
\put(  12.93,   76.15){\circle*{0.8}} 
\put(  13.00,   76.52){\circle*{0.8}} 
\put(  13.07,   76.89){\circle*{0.8}} 
\put(  13.13,   77.26){\circle*{0.8}} 
\put(  13.20,   77.63){\circle*{0.8}} 
\put(  13.27,   78.00){\circle*{0.8}} 
\put(  13.33,   78.37){\circle*{0.8}} 
\put(  13.40,   78.74){\circle*{0.8}} 
\put(  13.47,   79.11){\circle*{0.8}} 
\put(  13.53,   79.48){\circle*{0.8}} 
\put(  13.60,   79.85){\circle*{0.8}} 
\put(  13.67,   80.22){\circle*{0.8}} 
\put(  13.73,   80.59){\circle*{0.8}} 
\put(  13.80,   80.96){\circle*{0.8}} 
\put(  13.87,   81.33){\circle*{0.8}} 
\put(  13.93,   81.70){\circle*{0.8}} 
\put(  14.00,   82.07){\circle*{0.8}} 
\put(  14.07,   82.44){\circle*{0.8}} 
\put(  14.13,   82.81){\circle*{0.8}} 
\put(  14.20,   83.19){\circle*{0.8}} 
\put(  14.27,   83.56){\circle*{0.8}} 
\put(  14.33,   83.93){\circle*{0.8}} 
\put(  14.40,   84.30){\circle*{0.8}} 
\put(  14.47,   84.67){\circle*{0.8}} 
\put(  14.53,   85.04){\circle*{0.8}} 
\put(  14.60,   85.41){\circle*{0.8}} 
\put(  14.67,   85.78){\circle*{0.8}} 
\put(  14.73,   86.15){\circle*{0.8}} 
\put(  14.80,   86.52){\circle*{0.8}} 
\put(  14.87,   86.89){\circle*{0.8}} 
\put(  14.93,   87.26){\circle*{0.8}} 
\put(  15.00,   87.63){\circle*{0.8}} 
\put(  15.07,   88.00){\circle*{0.8}} 
\put(  15.13,   88.37){\circle*{0.8}} 
\put(  15.20,   88.74){\circle*{0.8}} 
\put(  15.27,   89.11){\circle*{0.8}} 
\put(  15.33,   89.48){\circle*{0.8}} 
\put(  15.40,   89.85){\circle*{0.8}} 
\put(  15.47,   90.22){\circle*{0.8}} 
\put(  15.53,   90.59){\circle*{0.8}} 
\put(  15.60,   90.96){\circle*{0.8}} 
\put(  15.67,   91.33){\circle*{0.8}} 
\put(  15.73,   91.70){\circle*{0.8}} 
\put(  15.80,   92.07){\circle*{0.8}} 
\put(  15.87,   92.45){\circle*{0.8}} 
\put(  15.93,   92.82){\circle*{0.8}} 
\put(  16.00,   93.19){\circle*{0.8}} 
\put(  16.07,   93.56){\circle*{0.8}} 
\put(  16.13,   93.93){\circle*{0.8}} 
\put(  16.20,   94.30){\circle*{0.8}} 
\put(  16.27,   94.67){\circle*{0.8}} 
\put(  16.33,   95.04){\circle*{0.8}} 
\put(  16.40,   95.41){\circle*{0.8}} 
\put(  16.47,   95.78){\circle*{0.8}} 
\put(  16.53,   96.15){\circle*{0.8}} 
\put(  16.60,   96.52){\circle*{0.8}} 
\put(  16.67,   96.89){\circle*{0.8}} 
\put(  16.73,   97.26){\circle*{0.8}} 
\put(  16.80,   97.63){\circle*{0.8}} 
\put(  16.87,   98.00){\circle*{0.8}} 
\put(  16.93,   98.37){\circle*{0.8}} 
\put(  17.00,   98.74){\circle*{0.8}} 
\put(  17.07,   99.11){\circle*{0.8}} 
\put(  17.13,   99.48){\circle*{0.8}} 
\put(  17.20,   99.85){\circle*{0.8}} 

\put(   0.50,   74.74){\circle*{0.8}} 
\put(   1.00,   74.75){\circle*{0.8}} 
\put(   1.50,   74.77){\circle*{0.8}} 
\put(   2.00,   74.78){\circle*{0.8}} 
\put(   2.50,   74.79){\circle*{0.8}} 
\put(   3.00,   74.81){\circle*{0.8}} 
\put(   3.50,   74.82){\circle*{0.8}} 
\put(   4.00,   74.83){\circle*{0.8}} 
\put(   4.50,   74.85){\circle*{0.8}} 
\put(   5.00,   74.86){\circle*{0.8}} 
\put(   5.50,   74.87){\circle*{0.8}} 
\put(   6.00,   74.89){\circle*{0.8}} 
\put(   6.50,   74.90){\circle*{0.8}} 
\put(   7.00,   74.91){\circle*{0.8}} 
\put(   7.50,   74.93){\circle*{0.8}} 
\put(   8.00,   74.94){\circle*{0.8}} 
\put(   8.50,   74.95){\circle*{0.8}} 
\put(   9.00,   74.97){\circle*{0.8}} 
\put(   9.50,   74.98){\circle*{0.8}} 
\put(  10.00,   74.99){\circle*{0.8}} 
\put(  10.50,   75.01){\circle*{0.8}} 
\put(  11.00,   75.02){\circle*{0.8}} 
\put(  11.50,   75.04){\circle*{0.8}} 
\put(  12.00,   75.05){\circle*{0.8}} 
\put(  12.50,   75.06){\circle*{0.8}} 
\put(  13.00,   75.08){\circle*{0.8}} 
\put(  13.50,   75.09){\circle*{0.8}} 
\put(  14.00,   75.10){\circle*{0.8}} 
\put(  14.50,   75.12){\circle*{0.8}} 
\put(  15.00,   75.13){\circle*{0.8}} 
\put(  15.50,   75.14){\circle*{0.8}} 
\put(  16.00,   75.16){\circle*{0.8}} 
\put(  16.50,   75.17){\circle*{0.8}} 
\put(  17.00,   75.18){\circle*{0.8}} 
\put(  17.50,   75.20){\circle*{0.8}} 
\put(  18.00,   75.21){\circle*{0.8}} 
\put(  18.50,   75.22){\circle*{0.8}} 
\put(  19.00,   75.24){\circle*{0.8}} 
\put(  19.50,   75.25){\circle*{0.8}} 
\put(  20.00,   75.26){\circle*{0.8}} 
\put(  20.50,   75.28){\circle*{0.8}} 
\put(  21.00,   75.29){\circle*{0.8}} 
\put(  21.50,   75.30){\circle*{0.8}} 
\put(  22.00,   75.32){\circle*{0.8}} 
\put(  22.50,   75.33){\circle*{0.8}} 
\put(  23.00,   75.34){\circle*{0.8}} 
\put(  23.50,   75.36){\circle*{0.8}} 
\put(  24.00,   75.37){\circle*{0.8}} 
\put(  24.50,   75.39){\circle*{0.8}} 
\put(  25.00,   75.40){\circle*{0.8}} 
\put(  25.50,   75.41){\circle*{0.8}} 
\put(  26.00,   75.43){\circle*{0.8}} 
\put(  26.50,   75.44){\circle*{0.8}} 
\put(  27.00,   75.45){\circle*{0.8}} 
\put(  27.50,   75.47){\circle*{0.8}} 
\put(  28.00,   75.48){\circle*{0.8}} 
\put(  28.50,   75.49){\circle*{0.8}} 
\put(  29.00,   75.51){\circle*{0.8}} 
\put(  29.50,   75.52){\circle*{0.8}} 
\put(  30.00,   75.53){\circle*{0.8}} 
\put(  30.50,   75.55){\circle*{0.8}} 
\put(  31.00,   75.56){\circle*{0.8}} 
\put(  31.50,   75.57){\circle*{0.8}} 
\put(  32.00,   75.59){\circle*{0.8}} 
\put(  32.50,   75.60){\circle*{0.8}} 
\put(  33.00,   75.61){\circle*{0.8}} 
\put(  33.50,   75.63){\circle*{0.8}} 
\put(  34.00,   75.64){\circle*{0.8}} 
\put(  34.50,   75.65){\circle*{0.8}} 
\put(  35.00,   75.67){\circle*{0.8}} 
\put(  35.50,   75.68){\circle*{0.8}} 
\put(  36.00,   75.69){\circle*{0.8}} 
\put(  36.50,   75.71){\circle*{0.8}} 
\put(  37.00,   75.72){\circle*{0.8}} 
\put(  37.50,   75.73){\circle*{0.8}} 
\put(  38.00,   75.75){\circle*{0.8}} 
\put(  38.50,   75.76){\circle*{0.8}} 
\put(  39.00,   75.78){\circle*{0.8}} 
\put(  39.50,   75.79){\circle*{0.8}} 
\put(  40.00,   75.80){\circle*{0.8}} 
\put(  40.50,   75.82){\circle*{0.8}} 
\put(  41.00,   75.83){\circle*{0.8}} 
\put(  41.50,   75.84){\circle*{0.8}} 
\put(  42.00,   75.86){\circle*{0.8}} 
\put(  42.50,   75.87){\circle*{0.8}} 
\put(  43.00,   75.88){\circle*{0.8}} 
\put(  43.50,   75.90){\circle*{0.8}} 
\put(  44.00,   75.91){\circle*{0.8}} 
\put(  44.50,   75.92){\circle*{0.8}} 
\put(  45.00,   75.94){\circle*{0.8}} 
\put(  45.50,   75.95){\circle*{0.8}} 
\put(  46.00,   75.96){\circle*{0.8}} 
\put(  46.50,   75.98){\circle*{0.8}} 
\put(  47.00,   75.99){\circle*{0.8}} 
\put(  47.50,   76.00){\circle*{0.8}} 
\put(  48.00,   76.02){\circle*{0.8}} 
\put(  48.50,   76.03){\circle*{0.8}} 
\put(  49.00,   76.04){\circle*{0.8}} 
\put(  49.50,   76.06){\circle*{0.8}} 
\put(  50.00,   76.07){\circle*{0.8}} 
\put(  50.50,   76.08){\circle*{0.8}} 
\put(  51.00,   76.10){\circle*{0.8}} 
\put(  51.50,   76.11){\circle*{0.8}} 
\put(  52.00,   76.13){\circle*{0.8}} 
\put(  52.50,   76.14){\circle*{0.8}} 
\put(  53.00,   76.15){\circle*{0.8}} 
\put(  53.50,   76.17){\circle*{0.8}} 
\put(  54.00,   76.18){\circle*{0.8}} 
\put(  54.50,   76.19){\circle*{0.8}} 
\put(  55.00,   76.21){\circle*{0.8}} 
\put(  55.50,   76.22){\circle*{0.8}} 
\put(  56.00,   76.23){\circle*{0.8}} 
\put(  56.50,   76.25){\circle*{0.8}} 
\put(  57.00,   76.26){\circle*{0.8}} 
\put(  57.50,   76.27){\circle*{0.8}} 
\put(  58.00,   76.29){\circle*{0.8}} 
\put(  58.50,   76.30){\circle*{0.8}} 
\put(  59.00,   76.31){\circle*{0.8}} 
\put(  59.50,   76.33){\circle*{0.8}} 
\put(  60.00,   76.34){\circle*{0.8}} 
\put(  60.50,   76.35){\circle*{0.8}} 
\put(  61.00,   76.37){\circle*{0.8}} 
\put(  61.50,   76.38){\circle*{0.8}} 
\put(  62.00,   76.39){\circle*{0.8}} 
\put(  62.50,   76.41){\circle*{0.8}} 
\put(  63.00,   76.42){\circle*{0.8}} 
\put(  63.50,   76.43){\circle*{0.8}} 
\put(  64.00,   76.45){\circle*{0.8}} 
\put(  64.50,   76.46){\circle*{0.8}} 
\put(  65.00,   76.48){\circle*{0.8}} 
\put(  65.50,   76.49){\circle*{0.8}} 
\put(  66.00,   76.50){\circle*{0.8}} 
\put(  66.50,   76.52){\circle*{0.8}} 
\put(  67.00,   76.53){\circle*{0.8}} 
\put(  67.50,   76.54){\circle*{0.8}} 
\put(  68.00,   76.56){\circle*{0.8}} 
\put(  68.50,   76.57){\circle*{0.8}} 
\put(  69.00,   76.58){\circle*{0.8}} 
\put(  69.50,   76.60){\circle*{0.8}} 
\put(  70.00,   76.61){\circle*{0.8}} 
\put(  70.50,   76.62){\circle*{0.8}} 
\put(  71.00,   76.64){\circle*{0.8}} 
\put(  71.50,   76.65){\circle*{0.8}} 
\put(  72.00,   76.66){\circle*{0.8}} 
\put(  72.50,   76.68){\circle*{0.8}} 
\put(  73.00,   76.69){\circle*{0.8}} 
\put(  73.50,   76.70){\circle*{0.8}} 
\put(  74.00,   76.72){\circle*{0.8}} 
\put(  74.50,   76.73){\circle*{0.8}} 
\put(  75.00,   76.74){\circle*{0.8}} 
\put(  75.50,   76.76){\circle*{0.8}} 
\put(  76.00,   76.77){\circle*{0.8}} 
\put(  76.50,   76.78){\circle*{0.8}} 
\put(  77.00,   76.80){\circle*{0.8}} 
\put(  77.50,   76.81){\circle*{0.8}} 
\put(  78.00,   76.82){\circle*{0.8}} 
\put(  78.50,   76.84){\circle*{0.8}} 
\put(  79.00,   76.85){\circle*{0.8}} 
\put(  79.50,   76.87){\circle*{0.8}} 
\put(  80.00,   76.88){\circle*{0.8}} 
\put(  80.50,   76.89){\circle*{0.8}} 
\put(  81.00,   76.91){\circle*{0.8}} 
\put(  81.50,   76.92){\circle*{0.8}} 
\put(  82.00,   76.93){\circle*{0.8}} 
\put(  82.50,   76.95){\circle*{0.8}} 
\put(  83.00,   76.96){\circle*{0.8}} 
\put(  83.50,   76.97){\circle*{0.8}} 
\put(  84.00,   76.99){\circle*{0.8}} 
\put(  84.50,   77.00){\circle*{0.8}} 
\put(  85.00,   77.01){\circle*{0.8}} 
\put(  85.50,   77.03){\circle*{0.8}} 
\put(  86.00,   77.04){\circle*{0.8}} 
\put(  86.50,   77.05){\circle*{0.8}} 
\put(  87.00,   77.07){\circle*{0.8}} 
\put(  87.50,   77.08){\circle*{0.8}} 
\put(  88.00,   77.09){\circle*{0.8}} 
\put(  88.50,   77.11){\circle*{0.8}} 
\put(  89.00,   77.12){\circle*{0.8}} 
\put(  89.50,   77.13){\circle*{0.8}} 
\put(  90.00,   77.15){\circle*{0.8}} 
\put(  90.50,   77.16){\circle*{0.8}} 
\put(  91.00,   77.17){\circle*{0.8}} 
\put(  91.50,   77.19){\circle*{0.8}} 
\put(  92.00,   77.20){\circle*{0.8}} 
\put(  92.50,   77.22){\circle*{0.8}} 
\put(  93.00,   77.23){\circle*{0.8}} 
\put(  93.50,   77.24){\circle*{0.8}} 
\put(  94.00,   77.26){\circle*{0.8}} 
\put(  94.50,   77.27){\circle*{0.8}} 
\put(  95.00,   77.28){\circle*{0.8}} 
\put(  95.50,   77.30){\circle*{0.8}} 
\put(  96.00,   77.31){\circle*{0.8}} 
\put(  96.50,   77.32){\circle*{0.8}} 
\put(  97.00,   77.34){\circle*{0.8}} 
\put(  97.50,   77.35){\circle*{0.8}} 
\put(  98.00,   77.36){\circle*{0.8}} 
\put(  98.50,   77.38){\circle*{0.8}} 
\put(  99.00,   77.39){\circle*{0.8}} 
\put(  99.50,   77.40){\circle*{0.8}} 
\put( 100.00,   77.42){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(91,-7){0.16}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-10,70){$\kappa_{\rm a}$}
\put(59,102){1}
\put(102,49){2}

\put(   3.13,   43.63){\circle{1.8}} 
\put(   4.69,   39.73){\circle{1.8}} 
\put(   6.25,   49.11){\circle{1.8}} 
\put(   7.81,   52.26){\circle{1.8}} 
\put(   9.38,   48.36){\circle{1.8}} 
\put(  10.94,   52.59){\circle{1.8}} 
\put(  12.50,   49.95){\circle{1.8}} 
\put(  15.63,   49.24){\circle{1.8}} 
\put(  18.75,   50.68){\circle{1.8}} 
\put(  25.00,   48.73){\circle{1.8}} 
\put(  37.50,   48.59){\circle{1.8}} 
\put(  50.00,   46.42){\circle{1.8}} 
\put(  62.50,   48.38){\circle{1.8}} 
\put(  75.00,   49.46){\circle{1.8}} 
\put(  87.50,   47.84){\circle{1.8}} 
\put( 100.00,   50.34){\circle{1.8}} 

\put(   0.25,   40.35){\circle*{0.8}} 
\put(   0.50,   40.60){\circle*{0.8}} 
\put(   0.75,   40.86){\circle*{0.8}} 
\put(   1.00,   41.11){\circle*{0.8}} 
\put(   1.25,   41.36){\circle*{0.8}} 
\put(   1.50,   41.61){\circle*{0.8}} 
\put(   1.75,   41.86){\circle*{0.8}} 
\put(   2.00,   42.11){\circle*{0.8}} 
\put(   2.25,   42.36){\circle*{0.8}} 
\put(   2.50,   42.61){\circle*{0.8}} 
\put(   2.75,   42.86){\circle*{0.8}} 
\put(   3.00,   43.11){\circle*{0.8}} 
\put(   3.25,   43.37){\circle*{0.8}} 
\put(   3.50,   43.62){\circle*{0.8}} 
\put(   3.75,   43.87){\circle*{0.8}} 
\put(   4.00,   44.12){\circle*{0.8}} 
\put(   4.25,   44.37){\circle*{0.8}} 
\put(   4.50,   44.62){\circle*{0.8}} 
\put(   4.75,   44.87){\circle*{0.8}} 
\put(   5.00,   45.12){\circle*{0.8}} 
\put(   5.25,   45.37){\circle*{0.8}} 
\put(   5.50,   45.63){\circle*{0.8}} 
\put(   5.75,   45.88){\circle*{0.8}} 
\put(   6.00,   46.13){\circle*{0.8}} 
\put(   6.25,   46.38){\circle*{0.8}} 
\put(   6.50,   46.63){\circle*{0.8}} 
\put(   6.75,   46.88){\circle*{0.8}} 
\put(   7.00,   47.13){\circle*{0.8}} 
\put(   7.25,   47.38){\circle*{0.8}} 
\put(   7.50,   47.63){\circle*{0.8}} 
\put(   7.75,   47.88){\circle*{0.8}} 
\put(   8.00,   48.14){\circle*{0.8}} 
\put(   8.25,   48.39){\circle*{0.8}} 
\put(   8.50,   48.64){\circle*{0.8}} 
\put(   8.75,   48.89){\circle*{0.8}} 
\put(   9.00,   49.14){\circle*{0.8}} 
\put(   9.25,   49.39){\circle*{0.8}} 
\put(   9.50,   49.64){\circle*{0.8}} 
\put(   9.75,   49.89){\circle*{0.8}} 
\put(  10.00,   50.14){\circle*{0.8}} 
\put(  10.25,   50.39){\circle*{0.8}} 
\put(  10.50,   50.65){\circle*{0.8}} 
\put(  10.75,   50.90){\circle*{0.8}} 
\put(  11.00,   51.15){\circle*{0.8}} 
\put(  11.25,   51.40){\circle*{0.8}} 
\put(  11.50,   51.65){\circle*{0.8}} 
\put(  11.75,   51.90){\circle*{0.8}} 
\put(  12.00,   52.15){\circle*{0.8}} 
\put(  12.25,   52.40){\circle*{0.8}} 
\put(  12.50,   52.65){\circle*{0.8}} 
\put(  12.75,   52.90){\circle*{0.8}} 
\put(  13.00,   53.16){\circle*{0.8}} 
\put(  13.25,   53.41){\circle*{0.8}} 
\put(  13.50,   53.66){\circle*{0.8}} 
\put(  13.75,   53.91){\circle*{0.8}} 
\put(  14.00,   54.16){\circle*{0.8}} 
\put(  14.25,   54.41){\circle*{0.8}} 
\put(  14.50,   54.66){\circle*{0.8}} 
\put(  14.75,   54.91){\circle*{0.8}} 
\put(  15.00,   55.16){\circle*{0.8}} 
\put(  15.25,   55.42){\circle*{0.8}} 
\put(  15.50,   55.67){\circle*{0.8}} 
\put(  15.75,   55.92){\circle*{0.8}} 
\put(  16.00,   56.17){\circle*{0.8}} 
\put(  16.25,   56.42){\circle*{0.8}} 
\put(  16.50,   56.67){\circle*{0.8}} 
\put(  16.75,   56.92){\circle*{0.8}} 
\put(  17.00,   57.17){\circle*{0.8}} 
\put(  17.25,   57.42){\circle*{0.8}} 
\put(  17.50,   57.67){\circle*{0.8}} 
\put(  17.75,   57.93){\circle*{0.8}} 
\put(  18.00,   58.18){\circle*{0.8}} 
\put(  18.25,   58.43){\circle*{0.8}} 
\put(  18.50,   58.68){\circle*{0.8}} 
\put(  18.75,   58.93){\circle*{0.8}} 
\put(  19.00,   59.18){\circle*{0.8}} 
\put(  19.25,   59.43){\circle*{0.8}} 
\put(  19.50,   59.68){\circle*{0.8}} 
\put(  19.75,   59.93){\circle*{0.8}} 
\put(  20.00,   60.18){\circle*{0.8}} 
\put(  20.25,   60.44){\circle*{0.8}} 
\put(  20.50,   60.69){\circle*{0.8}} 
\put(  20.75,   60.94){\circle*{0.8}} 
\put(  21.00,   61.19){\circle*{0.8}} 
\put(  21.25,   61.44){\circle*{0.8}} 
\put(  21.50,   61.69){\circle*{0.8}} 
\put(  21.75,   61.94){\circle*{0.8}} 
\put(  22.00,   62.19){\circle*{0.8}} 
\put(  22.25,   62.44){\circle*{0.8}} 
\put(  22.50,   62.70){\circle*{0.8}} 
\put(  22.75,   62.95){\circle*{0.8}} 
\put(  23.00,   63.20){\circle*{0.8}} 
\put(  23.25,   63.45){\circle*{0.8}} 
\put(  23.50,   63.70){\circle*{0.8}} 
\put(  23.75,   63.95){\circle*{0.8}} 
\put(  24.00,   64.20){\circle*{0.8}} 
\put(  24.25,   64.45){\circle*{0.8}} 
\put(  24.50,   64.70){\circle*{0.8}} 
\put(  24.75,   64.95){\circle*{0.8}} 
\put(  25.00,   65.21){\circle*{0.8}} 
\put(  25.25,   65.46){\circle*{0.8}} 
\put(  25.50,   65.71){\circle*{0.8}} 
\put(  25.75,   65.96){\circle*{0.8}} 
\put(  26.00,   66.21){\circle*{0.8}} 
\put(  26.25,   66.46){\circle*{0.8}} 
\put(  26.50,   66.71){\circle*{0.8}} 
\put(  26.75,   66.96){\circle*{0.8}} 
\put(  27.00,   67.21){\circle*{0.8}} 
\put(  27.25,   67.46){\circle*{0.8}} 
\put(  27.50,   67.72){\circle*{0.8}} 
\put(  27.75,   67.97){\circle*{0.8}} 
\put(  28.00,   68.22){\circle*{0.8}} 
\put(  28.25,   68.47){\circle*{0.8}} 
\put(  28.50,   68.72){\circle*{0.8}} 
\put(  28.75,   68.97){\circle*{0.8}} 
\put(  29.00,   69.22){\circle*{0.8}} 
\put(  29.25,   69.47){\circle*{0.8}} 
\put(  29.50,   69.72){\circle*{0.8}} 
\put(  29.75,   69.97){\circle*{0.8}} 
\put(  30.00,   70.23){\circle*{0.8}} 
\put(  30.25,   70.48){\circle*{0.8}} 
\put(  30.50,   70.73){\circle*{0.8}} 
\put(  30.75,   70.98){\circle*{0.8}} 
\put(  31.00,   71.23){\circle*{0.8}} 
\put(  31.25,   71.48){\circle*{0.8}} 
\put(  31.50,   71.73){\circle*{0.8}} 
\put(  31.75,   71.98){\circle*{0.8}} 
\put(  32.00,   72.23){\circle*{0.8}} 
\put(  32.25,   72.49){\circle*{0.8}} 
\put(  32.50,   72.74){\circle*{0.8}} 
\put(  32.75,   72.99){\circle*{0.8}} 
\put(  33.00,   73.24){\circle*{0.8}} 
\put(  33.25,   73.49){\circle*{0.8}} 
\put(  33.50,   73.74){\circle*{0.8}} 
\put(  33.75,   73.99){\circle*{0.8}} 
\put(  34.00,   74.24){\circle*{0.8}} 
\put(  34.25,   74.49){\circle*{0.8}} 
\put(  34.50,   74.74){\circle*{0.8}} 
\put(  34.75,   75.00){\circle*{0.8}} 
\put(  35.00,   75.25){\circle*{0.8}} 
\put(  35.25,   75.50){\circle*{0.8}} 
\put(  35.50,   75.75){\circle*{0.8}} 
\put(  35.75,   76.00){\circle*{0.8}} 
\put(  36.00,   76.25){\circle*{0.8}} 
\put(  36.25,   76.50){\circle*{0.8}} 
\put(  36.50,   76.75){\circle*{0.8}} 
\put(  36.75,   77.00){\circle*{0.8}} 
\put(  37.00,   77.25){\circle*{0.8}} 
\put(  37.25,   77.51){\circle*{0.8}} 
\put(  37.50,   77.76){\circle*{0.8}} 
\put(  37.75,   78.01){\circle*{0.8}} 
\put(  38.00,   78.26){\circle*{0.8}} 
\put(  38.25,   78.51){\circle*{0.8}} 
\put(  38.50,   78.76){\circle*{0.8}} 
\put(  38.75,   79.01){\circle*{0.8}} 
\put(  39.00,   79.26){\circle*{0.8}} 
\put(  39.25,   79.51){\circle*{0.8}} 
\put(  39.50,   79.77){\circle*{0.8}} 
\put(  39.75,   80.02){\circle*{0.8}} 
\put(  40.00,   80.27){\circle*{0.8}} 
\put(  40.25,   80.52){\circle*{0.8}} 
\put(  40.50,   80.77){\circle*{0.8}} 
\put(  40.75,   81.02){\circle*{0.8}} 
\put(  41.00,   81.27){\circle*{0.8}} 
\put(  41.25,   81.52){\circle*{0.8}} 
\put(  41.50,   81.77){\circle*{0.8}} 
\put(  41.75,   82.02){\circle*{0.8}} 
\put(  42.00,   82.28){\circle*{0.8}} 
\put(  42.25,   82.53){\circle*{0.8}} 
\put(  42.50,   82.78){\circle*{0.8}} 
\put(  42.75,   83.03){\circle*{0.8}} 
\put(  43.00,   83.28){\circle*{0.8}} 
\put(  43.25,   83.53){\circle*{0.8}} 
\put(  43.50,   83.78){\circle*{0.8}} 
\put(  43.75,   84.03){\circle*{0.8}} 
\put(  44.00,   84.28){\circle*{0.8}} 
\put(  44.25,   84.53){\circle*{0.8}} 
\put(  44.50,   84.79){\circle*{0.8}} 
\put(  44.75,   85.04){\circle*{0.8}} 
\put(  45.00,   85.29){\circle*{0.8}} 
\put(  45.25,   85.54){\circle*{0.8}} 
\put(  45.50,   85.79){\circle*{0.8}} 
\put(  45.75,   86.04){\circle*{0.8}} 
\put(  46.00,   86.29){\circle*{0.8}} 
\put(  46.25,   86.54){\circle*{0.8}} 
\put(  46.50,   86.79){\circle*{0.8}} 
\put(  46.75,   87.04){\circle*{0.8}} 
\put(  47.00,   87.30){\circle*{0.8}} 
\put(  47.25,   87.55){\circle*{0.8}} 
\put(  47.50,   87.80){\circle*{0.8}} 
\put(  47.75,   88.05){\circle*{0.8}} 
\put(  48.00,   88.30){\circle*{0.8}} 
\put(  48.25,   88.55){\circle*{0.8}} 
\put(  48.50,   88.80){\circle*{0.8}} 
\put(  48.75,   89.05){\circle*{0.8}} 
\put(  49.00,   89.30){\circle*{0.8}} 
\put(  49.25,   89.56){\circle*{0.8}} 
\put(  49.50,   89.81){\circle*{0.8}} 
\put(  49.75,   90.06){\circle*{0.8}} 
\put(  50.00,   90.31){\circle*{0.8}} 
\put(  50.25,   90.56){\circle*{0.8}} 
\put(  50.50,   90.81){\circle*{0.8}} 
\put(  50.75,   91.06){\circle*{0.8}} 
\put(  51.00,   91.31){\circle*{0.8}} 
\put(  51.25,   91.56){\circle*{0.8}} 
\put(  51.50,   91.81){\circle*{0.8}} 
\put(  51.75,   92.07){\circle*{0.8}} 
\put(  52.00,   92.32){\circle*{0.8}} 
\put(  52.25,   92.57){\circle*{0.8}} 
\put(  52.50,   92.82){\circle*{0.8}} 
\put(  52.75,   93.07){\circle*{0.8}} 
\put(  53.00,   93.32){\circle*{0.8}} 
\put(  53.25,   93.57){\circle*{0.8}} 
\put(  53.50,   93.82){\circle*{0.8}} 
\put(  53.75,   94.07){\circle*{0.8}} 
\put(  54.00,   94.32){\circle*{0.8}} 
\put(  54.25,   94.58){\circle*{0.8}} 
\put(  54.50,   94.83){\circle*{0.8}} 
\put(  54.75,   95.08){\circle*{0.8}} 
\put(  55.00,   95.33){\circle*{0.8}} 
\put(  55.25,   95.58){\circle*{0.8}} 
\put(  55.50,   95.83){\circle*{0.8}} 
\put(  55.75,   96.08){\circle*{0.8}} 
\put(  56.00,   96.33){\circle*{0.8}} 
\put(  56.25,   96.58){\circle*{0.8}} 
\put(  56.50,   96.83){\circle*{0.8}} 
\put(  56.75,   97.09){\circle*{0.8}} 
\put(  57.00,   97.34){\circle*{0.8}} 
\put(  57.25,   97.59){\circle*{0.8}} 
\put(  57.50,   97.84){\circle*{0.8}} 
\put(  57.75,   98.09){\circle*{0.8}} 
\put(  58.00,   98.34){\circle*{0.8}} 
\put(  58.25,   98.59){\circle*{0.8}} 
\put(  58.50,   98.84){\circle*{0.8}} 
\put(  58.75,   99.09){\circle*{0.8}} 
\put(  59.00,   99.35){\circle*{0.8}} 
\put(  59.25,   99.60){\circle*{0.8}} 
\put(  59.50,   99.85){\circle*{0.8}} 

\put(   0.50,   48.96){\circle*{0.8}} 
\put(   1.00,   48.96){\circle*{0.8}} 
\put(   1.50,   48.96){\circle*{0.8}} 
\put(   2.00,   48.96){\circle*{0.8}} 
\put(   2.50,   48.96){\circle*{0.8}} 
\put(   3.00,   48.96){\circle*{0.8}} 
\put(   3.50,   48.96){\circle*{0.8}} 
\put(   4.00,   48.96){\circle*{0.8}} 
\put(   4.50,   48.96){\circle*{0.8}} 
\put(   5.00,   48.96){\circle*{0.8}} 
\put(   5.50,   48.96){\circle*{0.8}} 
\put(   6.00,   48.96){\circle*{0.8}} 
\put(   6.50,   48.96){\circle*{0.8}} 
\put(   7.00,   48.96){\circle*{0.8}} 
\put(   7.50,   48.96){\circle*{0.8}} 
\put(   8.00,   48.96){\circle*{0.8}} 
\put(   8.50,   48.96){\circle*{0.8}} 
\put(   9.00,   48.96){\circle*{0.8}} 
\put(   9.50,   48.96){\circle*{0.8}} 
\put(  10.00,   48.96){\circle*{0.8}} 
\put(  10.50,   48.96){\circle*{0.8}} 
\put(  11.00,   48.96){\circle*{0.8}} 
\put(  11.50,   48.96){\circle*{0.8}} 
\put(  12.00,   48.96){\circle*{0.8}} 
\put(  12.50,   48.96){\circle*{0.8}} 
\put(  13.00,   48.96){\circle*{0.8}} 
\put(  13.50,   48.96){\circle*{0.8}} 
\put(  14.00,   48.96){\circle*{0.8}} 
\put(  14.50,   48.96){\circle*{0.8}} 
\put(  15.00,   48.96){\circle*{0.8}} 
\put(  15.50,   48.96){\circle*{0.8}} 
\put(  16.00,   48.96){\circle*{0.8}} 
\put(  16.50,   48.96){\circle*{0.8}} 
\put(  17.00,   48.96){\circle*{0.8}} 
\put(  17.50,   48.96){\circle*{0.8}} 
\put(  18.00,   48.96){\circle*{0.8}} 
\put(  18.50,   48.96){\circle*{0.8}} 
\put(  19.00,   48.96){\circle*{0.8}} 
\put(  19.50,   48.96){\circle*{0.8}} 
\put(  20.00,   48.96){\circle*{0.8}} 
\put(  20.50,   48.96){\circle*{0.8}} 
\put(  21.00,   48.96){\circle*{0.8}} 
\put(  21.50,   48.96){\circle*{0.8}} 
\put(  22.00,   48.96){\circle*{0.8}} 
\put(  22.50,   48.96){\circle*{0.8}} 
\put(  23.00,   48.96){\circle*{0.8}} 
\put(  23.50,   48.96){\circle*{0.8}} 
\put(  24.00,   48.96){\circle*{0.8}} 
\put(  24.50,   48.96){\circle*{0.8}} 
\put(  25.00,   48.96){\circle*{0.8}} 
\put(  25.50,   48.96){\circle*{0.8}} 
\put(  26.00,   48.96){\circle*{0.8}} 
\put(  26.50,   48.96){\circle*{0.8}} 
\put(  27.00,   48.96){\circle*{0.8}} 
\put(  27.50,   48.96){\circle*{0.8}} 
\put(  28.00,   48.96){\circle*{0.8}} 
\put(  28.50,   48.96){\circle*{0.8}} 
\put(  29.00,   48.96){\circle*{0.8}} 
\put(  29.50,   48.96){\circle*{0.8}} 
\put(  30.00,   48.96){\circle*{0.8}} 
\put(  30.50,   48.96){\circle*{0.8}} 
\put(  31.00,   48.96){\circle*{0.8}} 
\put(  31.50,   48.96){\circle*{0.8}} 
\put(  32.00,   48.96){\circle*{0.8}} 
\put(  32.50,   48.96){\circle*{0.8}} 
\put(  33.00,   48.96){\circle*{0.8}} 
\put(  33.50,   48.96){\circle*{0.8}} 
\put(  34.00,   48.96){\circle*{0.8}} 
\put(  34.50,   48.96){\circle*{0.8}} 
\put(  35.00,   48.96){\circle*{0.8}} 
\put(  35.50,   48.96){\circle*{0.8}} 
\put(  36.00,   48.96){\circle*{0.8}} 
\put(  36.50,   48.96){\circle*{0.8}} 
\put(  37.00,   48.96){\circle*{0.8}} 
\put(  37.50,   48.96){\circle*{0.8}} 
\put(  38.00,   48.96){\circle*{0.8}} 
\put(  38.50,   48.96){\circle*{0.8}} 
\put(  39.00,   48.96){\circle*{0.8}} 
\put(  39.50,   48.96){\circle*{0.8}} 
\put(  40.00,   48.96){\circle*{0.8}} 
\put(  40.50,   48.96){\circle*{0.8}} 
\put(  41.00,   48.96){\circle*{0.8}} 
\put(  41.50,   48.96){\circle*{0.8}} 
\put(  42.00,   48.96){\circle*{0.8}} 
\put(  42.50,   48.96){\circle*{0.8}} 
\put(  43.00,   48.96){\circle*{0.8}} 
\put(  43.50,   48.96){\circle*{0.8}} 
\put(  44.00,   48.96){\circle*{0.8}} 
\put(  44.50,   48.96){\circle*{0.8}} 
\put(  45.00,   48.96){\circle*{0.8}} 
\put(  45.50,   48.96){\circle*{0.8}} 
\put(  46.00,   48.96){\circle*{0.8}} 
\put(  46.50,   48.96){\circle*{0.8}} 
\put(  47.00,   48.96){\circle*{0.8}} 
\put(  47.50,   48.96){\circle*{0.8}} 
\put(  48.00,   48.96){\circle*{0.8}} 
\put(  48.50,   48.96){\circle*{0.8}} 
\put(  49.00,   48.96){\circle*{0.8}} 
\put(  49.50,   48.96){\circle*{0.8}} 
\put(  50.00,   48.96){\circle*{0.8}} 
\put(  50.50,   48.96){\circle*{0.8}} 
\put(  51.00,   48.96){\circle*{0.8}} 
\put(  51.50,   48.96){\circle*{0.8}} 
\put(  52.00,   48.96){\circle*{0.8}} 
\put(  52.50,   48.96){\circle*{0.8}} 
\put(  53.00,   48.96){\circle*{0.8}} 
\put(  53.50,   48.96){\circle*{0.8}} 
\put(  54.00,   48.96){\circle*{0.8}} 
\put(  54.50,   48.96){\circle*{0.8}} 
\put(  55.00,   48.96){\circle*{0.8}} 
\put(  55.50,   48.96){\circle*{0.8}} 
\put(  56.00,   48.96){\circle*{0.8}} 
\put(  56.50,   48.96){\circle*{0.8}} 
\put(  57.00,   48.96){\circle*{0.8}} 
\put(  57.50,   48.96){\circle*{0.8}} 
\put(  58.00,   48.96){\circle*{0.8}} 
\put(  58.50,   48.96){\circle*{0.8}} 
\put(  59.00,   48.96){\circle*{0.8}} 
\put(  59.50,   48.96){\circle*{0.8}} 
\put(  60.00,   48.96){\circle*{0.8}} 
\put(  60.50,   48.96){\circle*{0.8}} 
\put(  61.00,   48.96){\circle*{0.8}} 
\put(  61.50,   48.96){\circle*{0.8}} 
\put(  62.00,   48.96){\circle*{0.8}} 
\put(  62.50,   48.96){\circle*{0.8}} 
\put(  63.00,   48.96){\circle*{0.8}} 
\put(  63.50,   48.96){\circle*{0.8}} 
\put(  64.00,   48.96){\circle*{0.8}} 
\put(  64.50,   48.96){\circle*{0.8}} 
\put(  65.00,   48.96){\circle*{0.8}} 
\put(  65.50,   48.96){\circle*{0.8}} 
\put(  66.00,   48.96){\circle*{0.8}} 
\put(  66.50,   48.96){\circle*{0.8}} 
\put(  67.00,   48.96){\circle*{0.8}} 
\put(  67.50,   48.96){\circle*{0.8}} 
\put(  68.00,   48.96){\circle*{0.8}} 
\put(  68.50,   48.96){\circle*{0.8}} 
\put(  69.00,   48.96){\circle*{0.8}} 
\put(  69.50,   48.96){\circle*{0.8}} 
\put(  70.00,   48.96){\circle*{0.8}} 
\put(  70.50,   48.96){\circle*{0.8}} 
\put(  71.00,   48.96){\circle*{0.8}} 
\put(  71.50,   48.96){\circle*{0.8}} 
\put(  72.00,   48.96){\circle*{0.8}} 
\put(  72.50,   48.96){\circle*{0.8}} 
\put(  73.00,   48.96){\circle*{0.8}} 
\put(  73.50,   48.96){\circle*{0.8}} 
\put(  74.00,   48.96){\circle*{0.8}} 
\put(  74.50,   48.96){\circle*{0.8}} 
\put(  75.00,   48.96){\circle*{0.8}} 
\put(  75.50,   48.96){\circle*{0.8}} 
\put(  76.00,   48.96){\circle*{0.8}} 
\put(  76.50,   48.96){\circle*{0.8}} 
\put(  77.00,   48.96){\circle*{0.8}} 
\put(  77.50,   48.96){\circle*{0.8}} 
\put(  78.00,   48.96){\circle*{0.8}} 
\put(  78.50,   48.96){\circle*{0.8}} 
\put(  79.00,   48.96){\circle*{0.8}} 
\put(  79.50,   48.96){\circle*{0.8}} 
\put(  80.00,   48.96){\circle*{0.8}} 
\put(  80.50,   48.96){\circle*{0.8}} 
\put(  81.00,   48.96){\circle*{0.8}} 
\put(  81.50,   48.96){\circle*{0.8}} 
\put(  82.00,   48.96){\circle*{0.8}} 
\put(  82.50,   48.96){\circle*{0.8}} 
\put(  83.00,   48.96){\circle*{0.8}} 
\put(  83.50,   48.96){\circle*{0.8}} 
\put(  84.00,   48.96){\circle*{0.8}} 
\put(  84.50,   48.96){\circle*{0.8}} 
\put(  85.00,   48.96){\circle*{0.8}} 
\put(  85.50,   48.96){\circle*{0.8}} 
\put(  86.00,   48.96){\circle*{0.8}} 
\put(  86.50,   48.96){\circle*{0.8}} 
\put(  87.00,   48.96){\circle*{0.8}} 
\put(  87.50,   48.96){\circle*{0.8}} 
\put(  88.00,   48.96){\circle*{0.8}} 
\put(  88.50,   48.96){\circle*{0.8}} 
\put(  89.00,   48.96){\circle*{0.8}} 
\put(  89.50,   48.96){\circle*{0.8}} 
\put(  90.00,   48.96){\circle*{0.8}} 
\put(  90.50,   48.96){\circle*{0.8}} 
\put(  91.00,   48.96){\circle*{0.8}} 
\put(  91.50,   48.96){\circle*{0.8}} 
\put(  92.00,   48.96){\circle*{0.8}} 
\put(  92.50,   48.96){\circle*{0.8}} 
\put(  93.00,   48.96){\circle*{0.8}} 
\put(  93.50,   48.96){\circle*{0.8}} 
\put(  94.00,   48.96){\circle*{0.8}} 
\put(  94.50,   48.96){\circle*{0.8}} 
\put(  95.00,   48.96){\circle*{0.8}} 
\put(  95.50,   48.96){\circle*{0.8}} 
\put(  96.00,   48.96){\circle*{0.8}} 
\put(  96.50,   48.96){\circle*{0.8}} 
\put(  97.00,   48.96){\circle*{0.8}} 
\put(  97.50,   48.96){\circle*{0.8}} 
\put(  98.00,   48.96){\circle*{0.8}} 
\put(  98.50,   48.96){\circle*{0.8}} 
\put(  99.00,   48.96){\circle*{0.8}} 
\put(  99.50,   48.96){\circle*{0.8}} 
\put( 100.00,   48.96){\circle*{0.8}} 

\end{picture}
